Variational Poisson Denoising via Augmented Lagrangian Methods

In this paper, we denoise a given noisy image by minimizing a smoothness promoting function over a set of local similarity measures which compare the mean of the given image and some candidate image on a large collection of subboxes. The associated convex optimization problem possesses a huge number of constraints which are induced by extended real-valued functions stemming from the Kullback--Leibler divergence. Alternatively, these nonlinear constraints can be reformulated as affine ones, which makes the model seemingly more tractable. For the numerical treatment of both formulations of the model (i.e., the original one as well as the one with affine constraints), we propose a rather general augmented Lagrangian method which is capable of handling the huge amount of constraints. A self-contained, derivative-free, global convergence theory is provided, allowing an extension to other problem classes. For the solution of the resulting subproblems in the setting of our suggested image denoising models, we make use of a suitable stochastic gradient method. Results of several numerical experiments are presented in order to compare both formulations and the associated augmented Lagrangian methods.

==> average_relative_affine_constraint_violation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={average relative affine constraint violation},
x grid style={darkgray176},
xmin=0.99998515, xmax=1.00031185,
xtick style={color=black},
xtick distance={0.0001},
x tick label style={/pgf/number format/.cd, precision=5, /tikz/.cd,},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, const plot mark right]
table {%
1 0.333333333333333
1.000003 0.333333333333333
1.000006 0.333333333333333
1.000009 0.333333333333333
1.000012 0.333333333333333
1.000015 0.333333333333333
1.000018 0.333333333333333
1.000021 0.366666666666667
1.000024 0.4
1.000027 0.433333333333333
1.00003 0.466666666666667
1.000033 0.566666666666667
1.000036 0.6
1.000039 0.633333333333333
1.000042 0.666666666666667
1.000045 0.7
1.000048 0.733333333333333
1.000051 0.733333333333333
1.000054 0.766666666666667
1.000057 0.866666666666667
1.00006 0.866666666666667
1.000063 0.866666666666667
1.000066 0.866666666666667
1.000069 0.9
1.000072 0.9
1.000075 0.9
1.000078 0.9
1.000081 0.9
1.000084 0.933333333333333
1.000087 0.933333333333333
1.00009 0.933333333333333
1.000093 0.966666666666667
1.000096 0.966666666666667
1.000099 0.966666666666667
1.000102 0.966666666666667
1.000105 0.966666666666667
1.000108 1
1.000111 1
1.000114 1
1.000117 1
1.00012 1
1.000123 1
1.000126 1
1.000129 1
1.000132 1
1.000135 1
1.000138 1
1.000141 1
1.000144 1
1.000147 1
1.00015 1
1.000153 1
1.000156 1
1.000159 1
1.000162 1
1.000165 1
1.000168 1
1.000171 1
1.000174 1
1.000177 1
1.00018 1
1.000183 1
1.000186 1
1.000189 1
1.000192 1
1.000195 1
1.000198 1
1.000201 1
1.000204 1
1.000207 1
1.00021 1
1.000213 1
1.000216 1
1.000219 1
1.000222 1
1.000225 1
1.000228 1
1.000231 1
1.000234 1
1.000237 1
1.00024 1
1.000243 1
1.000246 1
1.000249 1
1.000252 1
1.000255 1
1.000258 1
1.000261 1
1.000264 1
1.000267 1
1.00027 1
1.000273 1
1.000276 1
1.000279 1
1.000282 1
1.000285 1
1.000288 1
1.000291 1
1.000294 1
1.000297 1
};
\addlegendentry{ALM}
\addplot [semithick, darkorange25512714, const plot mark right]
table {%
1 0.666666666666667
1.000003 1
1.000006 1
1.000009 1
1.000012 1
1.000015 1
1.000018 1
1.000021 1
1.000024 1
1.000027 1
1.00003 1
1.000033 1
1.000036 1
1.000039 1
1.000042 1
1.000045 1
1.000048 1
1.000051 1
1.000054 1
1.000057 1
1.00006 1
1.000063 1
1.000066 1
1.000069 1
1.000072 1
1.000075 1
1.000078 1
1.000081 1
1.000084 1
1.000087 1
1.00009 1
1.000093 1
1.000096 1
1.000099 1
1.000102 1
1.000105 1
1.000108 1
1.000111 1
1.000114 1
1.000117 1
1.00012 1
1.000123 1
1.000126 1
1.000129 1
1.000132 1
1.000135 1
1.000138 1
1.000141 1
1.000144 1
1.000147 1
1.00015 1
1.000153 1
1.000156 1
1.000159 1
1.000162 1
1.000165 1
1.000168 1
1.000171 1
1.000174 1
1.000177 1
1.00018 1
1.000183 1
1.000186 1
1.000189 1
1.000192 1
1.000195 1
1.000198 1
1.000201 1
1.000204 1
1.000207 1
1.00021 1
1.000213 1
1.000216 1
1.000219 1
1.000222 1
1.000225 1
1.000228 1
1.000231 1
1.000234 1
1.000237 1
1.00024 1
1.000243 1
1.000246 1
1.000249 1
1.000252 1
1.000255 1
1.000258 1
1.000261 1
1.000264 1
1.000267 1
1.00027 1
1.000273 1
1.000276 1
1.000279 1
1.000282 1
1.000285 1
1.000288 1
1.000291 1
1.000294 1
1.000297 1
};
\addlegendentry{ALMr}
\addplot [semithick, forestgreen4416044, const plot mark right]
table {%
1 0
1.000003 0.133333333333333
1.000006 0.333333333333333
1.000009 0.333333333333333
1.000012 0.333333333333333
1.000015 0.333333333333333
1.000018 0.333333333333333
1.000021 0.333333333333333
1.000024 0.333333333333333
1.000027 0.333333333333333
1.00003 0.333333333333333
1.000033 0.333333333333333
1.000036 0.333333333333333
1.000039 0.333333333333333
1.000042 0.333333333333333
1.000045 0.333333333333333
1.000048 0.333333333333333
1.000051 0.333333333333333
1.000054 0.333333333333333
1.000057 0.333333333333333
1.00006 0.333333333333333
1.000063 0.333333333333333
1.000066 0.333333333333333
1.000069 0.333333333333333
1.000072 0.333333333333333
1.000075 0.333333333333333
1.000078 0.333333333333333
1.000081 0.366666666666667
1.000084 0.366666666666667
1.000087 0.366666666666667
1.00009 0.4
1.000093 0.433333333333333
1.000096 0.466666666666667
1.000099 0.5
1.000102 0.533333333333333
1.000105 0.6
1.000108 0.6
1.000111 0.6
1.000114 0.6
1.000117 0.633333333333333
1.00012 0.633333333333333
1.000123 0.633333333333333
1.000126 0.633333333333333
1.000129 0.633333333333333
1.000132 0.633333333333333
1.000135 0.633333333333333
1.000138 0.666666666666667
1.000141 0.666666666666667
1.000144 0.666666666666667
1.000147 0.666666666666667
1.00015 0.666666666666667
1.000153 0.666666666666667
1.000156 0.666666666666667
1.000159 0.666666666666667
1.000162 0.666666666666667
1.000165 0.666666666666667
1.000168 0.666666666666667
1.000171 0.666666666666667
1.000174 0.666666666666667
1.000177 0.666666666666667
1.00018 0.666666666666667
1.000183 0.666666666666667
1.000186 0.666666666666667
1.000189 0.666666666666667
1.000192 0.666666666666667
1.000195 0.666666666666667
1.000198 0.666666666666667
1.000201 0.666666666666667
1.000204 0.666666666666667
1.000207 0.666666666666667
1.00021 0.666666666666667
1.000213 0.666666666666667
1.000216 0.733333333333333
1.000219 0.766666666666667
1.000222 0.8
1.000225 0.833333333333333
1.000228 0.833333333333333
1.000231 0.866666666666667
1.000234 0.866666666666667
1.000237 0.9
1.00024 0.9
1.000243 0.933333333333333
1.000246 1
1.000249 1
1.000252 1
1.000255 1
1.000258 1
1.000261 1
1.000264 1
1.000267 1
1.00027 1
1.000273 1
1.000276 1
1.000279 1
1.000282 1
1.000285 1
1.000288 1
1.000291 1
1.000294 1
1.000297 1
};
\addlegendentry{sALMr}
\end{axis}

\end{tikzpicture}


==> average_relative_constraint_violation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={average relative constraint violation},
x grid style={darkgray176},
xmin=0.9996535, xmax=1.0072765,
xtick style={color=black},
x tick label style={/pgf/number format/.cd, precision=3, /tikz/.cd,},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, const plot mark right]
table {%
1 0.333333333333333
1.00007 0.533333333333333
1.00014 0.866666666666667
1.00021 0.966666666666667
1.00028 1
1.00035 1
1.00042 1
1.00049 1
1.00056 1
1.00063 1
1.0007 1
1.00077 1
1.00084 1
1.00091 1
1.00098 1
1.00105 1
1.00112 1
1.00119 1
1.00126 1
1.00133 1
1.0014 1
1.00147 1
1.00154 1
1.00161 1
1.00168 1
1.00175 1
1.00182 1
1.00189 1
1.00196 1
1.00203 1
1.0021 1
1.00217 1
1.00224 1
1.00231 1
1.00238 1
1.00245 1
1.00252 1
1.00259 1
1.00266 1
1.00273 1
1.0028 1
1.00287 1
1.00294 1
1.00301 1
1.00308 1
1.00315 1
1.00322 1
1.00329 1
1.00336 1
1.00343 1
1.0035 1
1.00357 1
1.00364 1
1.00371 1
1.00378 1
1.00385 1
1.00392 1
1.00399 1
1.00406 1
1.00413 1
1.0042 1
1.00427 1
1.00434 1
1.00441 1
1.00448 1
1.00455 1
1.00462 1
1.00469 1
1.00476 1
1.00483 1
1.0049 1
1.00497 1
1.00504 1
1.00511 1
1.00518 1
1.00525 1
1.00532 1
1.00539 1
1.00546 1
1.00553 1
1.0056 1
1.00567 1
1.00574 1
1.00581 1
1.00588 1
1.00595 1
1.00602 1
1.00609 1
1.00616 1
1.00623 1
1.0063 1
1.00637 1
1.00644 1
1.00651 1
1.00658 1
1.00665 1
1.00672 1
1.00679 1
1.00686 1
1.00693 1
};
\addlegendentry{ALM}
\addplot [semithick, darkorange25512714, const plot mark right]
table {%
1 0.666666666666667
1.00007 0.666666666666667
1.00014 0.666666666666667
1.00021 0.666666666666667
1.00028 0.666666666666667
1.00035 0.666666666666667
1.00042 0.666666666666667
1.00049 0.666666666666667
1.00056 0.666666666666667
1.00063 0.7
1.0007 0.7
1.00077 0.7
1.00084 0.733333333333333
1.00091 0.766666666666667
1.00098 0.766666666666667
1.00105 0.766666666666667
1.00112 0.766666666666667
1.00119 0.8
1.00126 0.8
1.00133 0.8
1.0014 0.8
1.00147 0.833333333333333
1.00154 0.833333333333333
1.00161 0.9
1.00168 0.9
1.00175 0.9
1.00182 0.9
1.00189 0.933333333333333
1.00196 0.933333333333333
1.00203 0.933333333333333
1.0021 0.933333333333333
1.00217 0.933333333333333
1.00224 0.966666666666667
1.00231 0.966666666666667
1.00238 0.966666666666667
1.00245 0.966666666666667
1.00252 0.966666666666667
1.00259 0.966666666666667
1.00266 1
1.00273 1
1.0028 1
1.00287 1
1.00294 1
1.00301 1
1.00308 1
1.00315 1
1.00322 1
1.00329 1
1.00336 1
1.00343 1
1.0035 1
1.00357 1
1.00364 1
1.00371 1
1.00378 1
1.00385 1
1.00392 1
1.00399 1
1.00406 1
1.00413 1
1.0042 1
1.00427 1
1.00434 1
1.00441 1
1.00448 1
1.00455 1
1.00462 1
1.00469 1
1.00476 1
1.00483 1
1.0049 1
1.00497 1
1.00504 1
1.00511 1
1.00518 1
1.00525 1
1.00532 1
1.00539 1
1.00546 1
1.00553 1
1.0056 1
1.00567 1
1.00574 1
1.00581 1
1.00588 1
1.00595 1
1.00602 1
1.00609 1
1.00616 1
1.00623 1
1.0063 1
1.00637 1
1.00644 1
1.00651 1
1.00658 1
1.00665 1
1.00672 1
1.00679 1
1.00686 1
1.00693 1
};
\addlegendentry{ALMr}
\addplot [semithick, forestgreen4416044, const plot mark right]
table {%
1 0
1.00007 0
1.00014 0.0666666666666667
1.00021 0.3
1.00028 0.566666666666667
1.00035 0.666666666666667
1.00042 0.666666666666667
1.00049 0.666666666666667
1.00056 0.666666666666667
1.00063 0.666666666666667
1.0007 0.666666666666667
1.00077 0.666666666666667
1.00084 0.666666666666667
1.00091 0.666666666666667
1.00098 0.666666666666667
1.00105 0.666666666666667
1.00112 0.666666666666667
1.00119 0.666666666666667
1.00126 0.666666666666667
1.00133 0.666666666666667
1.0014 0.666666666666667
1.00147 0.666666666666667
1.00154 0.666666666666667
1.00161 0.666666666666667
1.00168 0.666666666666667
1.00175 0.7
1.00182 0.7
1.00189 0.7
1.00196 0.7
1.00203 0.7
1.0021 0.7
1.00217 0.7
1.00224 0.7
1.00231 0.7
1.00238 0.7
1.00245 0.733333333333333
1.00252 0.733333333333333
1.00259 0.733333333333333
1.00266 0.733333333333333
1.00273 0.733333333333333
1.0028 0.733333333333333
1.00287 0.733333333333333
1.00294 0.733333333333333
1.00301 0.733333333333333
1.00308 0.733333333333333
1.00315 0.733333333333333
1.00322 0.733333333333333
1.00329 0.733333333333333
1.00336 0.733333333333333
1.00343 0.733333333333333
1.0035 0.733333333333333
1.00357 0.766666666666667
1.00364 0.8
1.00371 0.8
1.00378 0.8
1.00385 0.8
1.00392 0.8
1.00399 0.8
1.00406 0.8
1.00413 0.8
1.0042 0.8
1.00427 0.8
1.00434 0.8
1.00441 0.833333333333333
1.00448 0.833333333333333
1.00455 0.866666666666667
1.00462 0.9
1.00469 0.9
1.00476 0.9
1.00483 0.9
1.0049 0.933333333333333
1.00497 0.933333333333333
1.00504 0.933333333333333
1.00511 0.933333333333333
1.00518 0.933333333333333
1.00525 0.933333333333333
1.00532 0.933333333333333
1.00539 0.966666666666667
1.00546 0.966666666666667
1.00553 0.966666666666667
1.0056 0.966666666666667
1.00567 0.966666666666667
1.00574 0.966666666666667
1.00581 0.966666666666667
1.00588 0.966666666666667
1.00595 1
1.00602 1
1.00609 1
1.00616 1
1.00623 1
1.0063 1
1.00637 1
1.00644 1
1.00651 1
1.00658 1
1.00665 1
1.00672 1
1.00679 1
1.00686 1
1.00693 1
};
\addlegendentry{sALMr}
\end{axis}

\end{tikzpicture}


==> maximum_relative_affine_constraint_violation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={maximum relative affine constraint violation},
x grid style={darkgray176},
xmin=0.975024999999999, xmax=1.52447500000002,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, const plot mark right]
table {%
1 0.333333333333333
1.0015 0.333333333333333
1.003 0.333333333333333
1.0045 0.333333333333333
1.006 0.333333333333333
1.0075 0.333333333333333
1.009 0.333333333333333
1.0105 0.333333333333333
1.012 0.333333333333333
1.0135 0.333333333333333
1.015 0.333333333333333
1.0165 0.333333333333333
1.018 0.333333333333333
1.0195 0.333333333333333
1.021 0.333333333333333
1.0225 0.333333333333333
1.024 0.333333333333333
1.0255 0.333333333333333
1.027 0.333333333333333
1.0285 0.333333333333333
1.03 0.333333333333333
1.0315 0.333333333333333
1.033 0.333333333333333
1.0345 0.333333333333333
1.036 0.333333333333333
1.0375 0.333333333333333
1.039 0.333333333333333
1.0405 0.333333333333333
1.042 0.333333333333333
1.0435 0.333333333333333
1.045 0.333333333333333
1.0465 0.333333333333333
1.048 0.333333333333333
1.0495 0.333333333333333
1.051 0.333333333333333
1.0525 0.333333333333333
1.054 0.333333333333333
1.0555 0.333333333333333
1.057 0.333333333333333
1.0585 0.333333333333333
1.06 0.333333333333333
1.0615 0.333333333333333
1.063 0.333333333333333
1.0645 0.333333333333333
1.066 0.333333333333333
1.0675 0.333333333333333
1.069 0.333333333333333
1.0705 0.333333333333333
1.072 0.333333333333333
1.0735 0.333333333333333
1.075 0.333333333333333
1.0765 0.333333333333333
1.078 0.333333333333333
1.0795 0.333333333333333
1.081 0.333333333333333
1.0825 0.333333333333333
1.084 0.333333333333333
1.0855 0.333333333333333
1.087 0.333333333333333
1.0885 0.333333333333333
1.09 0.333333333333333
1.0915 0.333333333333333
1.093 0.333333333333333
1.0945 0.333333333333333
1.096 0.333333333333333
1.0975 0.333333333333333
1.099 0.333333333333333
1.1005 0.333333333333333
1.102 0.333333333333333
1.1035 0.333333333333333
1.105 0.333333333333333
1.1065 0.333333333333333
1.108 0.333333333333333
1.1095 0.333333333333333
1.111 0.333333333333333
1.1125 0.333333333333333
1.114 0.333333333333333
1.1155 0.333333333333333
1.117 0.333333333333333
1.1185 0.333333333333333
1.12 0.333333333333333
1.1215 0.333333333333333
1.123 0.333333333333333
1.1245 0.333333333333333
1.126 0.333333333333333
1.1275 0.333333333333333
1.129 0.333333333333333
1.1305 0.333333333333333
1.13200000000001 0.333333333333333
1.13350000000001 0.333333333333333
1.13500000000001 0.333333333333333
1.13650000000001 0.333333333333333
1.13800000000001 0.333333333333333
1.13950000000001 0.333333333333333
1.14100000000001 0.333333333333333
1.14250000000001 0.333333333333333
1.14400000000001 0.333333333333333
1.14550000000001 0.333333333333333
1.14700000000001 0.333333333333333
1.14850000000001 0.333333333333333
1.15000000000001 0.333333333333333
1.15150000000001 0.333333333333333
1.15300000000001 0.333333333333333
1.15450000000001 0.333333333333333
1.15600000000001 0.333333333333333
1.15750000000001 0.333333333333333
1.15900000000001 0.333333333333333
1.16050000000001 0.333333333333333
1.16200000000001 0.333333333333333
1.16350000000001 0.333333333333333
1.16500000000001 0.333333333333333
1.16650000000001 0.333333333333333
1.16800000000001 0.333333333333333
1.16950000000001 0.333333333333333
1.17100000000001 0.333333333333333
1.17250000000001 0.333333333333333
1.17400000000001 0.333333333333333
1.17550000000001 0.333333333333333
1.17700000000001 0.333333333333333
1.17850000000001 0.333333333333333
1.18000000000001 0.333333333333333
1.18150000000001 0.333333333333333
1.18300000000001 0.333333333333333
1.18450000000001 0.333333333333333
1.18600000000001 0.333333333333333
1.18750000000001 0.333333333333333
1.18900000000001 0.333333333333333
1.19050000000001 0.333333333333333
1.19200000000001 0.333333333333333
1.19350000000001 0.333333333333333
1.19500000000001 0.333333333333333
1.19650000000001 0.333333333333333
1.19800000000001 0.333333333333333
1.19950000000001 0.366666666666667
1.20100000000001 0.366666666666667
1.20250000000001 0.4
1.20400000000001 0.4
1.20550000000001 0.4
1.20700000000001 0.4
1.20850000000001 0.4
1.21000000000001 0.4
1.21150000000001 0.4
1.21300000000001 0.4
1.21450000000001 0.4
1.21600000000001 0.4
1.21750000000001 0.4
1.21900000000001 0.4
1.22050000000001 0.433333333333333
1.22200000000001 0.433333333333333
1.22350000000001 0.433333333333333
1.22500000000001 0.433333333333333
1.22650000000001 0.433333333333333
1.22800000000001 0.466666666666667
1.22950000000001 0.466666666666667
1.23100000000001 0.5
1.23250000000001 0.5
1.23400000000001 0.5
1.23550000000001 0.533333333333333
1.23700000000001 0.533333333333333
1.23850000000001 0.533333333333333
1.24000000000001 0.533333333333333
1.24150000000001 0.533333333333333
1.24300000000001 0.533333333333333
1.24450000000001 0.533333333333333
1.24600000000001 0.566666666666667
1.24750000000001 0.6
1.24900000000001 0.633333333333333
1.25050000000001 0.633333333333333
1.25200000000001 0.633333333333333
1.25350000000001 0.666666666666667
1.25500000000001 0.666666666666667
1.25650000000001 0.666666666666667
1.25800000000001 0.666666666666667
1.25950000000001 0.7
1.26100000000001 0.7
1.26250000000001 0.7
1.26400000000001 0.733333333333333
1.26550000000001 0.733333333333333
1.26700000000001 0.733333333333333
1.26850000000001 0.733333333333333
1.27000000000001 0.8
1.27150000000001 0.8
1.27300000000001 0.8
1.27450000000001 0.8
1.27600000000001 0.8
1.27750000000001 0.8
1.27900000000001 0.8
1.28050000000001 0.8
1.28200000000001 0.8
1.28350000000001 0.833333333333333
1.28500000000001 0.833333333333333
1.28650000000001 0.833333333333333
1.28800000000001 0.866666666666667
1.28950000000001 0.866666666666667
1.29100000000001 0.866666666666667
1.29250000000001 0.866666666666667
1.29400000000001 0.866666666666667
1.29550000000001 0.866666666666667
1.29700000000001 0.866666666666667
1.29850000000001 0.866666666666667
1.30000000000001 0.866666666666667
1.30150000000001 0.9
1.30300000000001 0.9
1.30450000000001 0.933333333333333
1.30600000000001 0.933333333333333
1.30750000000001 0.933333333333333
1.30900000000001 0.933333333333333
1.31050000000001 0.933333333333333
1.31200000000001 0.933333333333333
1.31350000000001 0.933333333333333
1.31500000000001 0.933333333333333
1.31650000000001 0.933333333333333
1.31800000000001 0.933333333333333
1.31950000000001 0.966666666666667
1.32100000000001 0.966666666666667
1.32250000000001 0.966666666666667
1.32400000000001 0.966666666666667
1.32550000000001 0.966666666666667
1.32700000000001 0.966666666666667
1.32850000000001 0.966666666666667
1.33000000000001 0.966666666666667
1.33150000000001 0.966666666666667
1.33300000000001 0.966666666666667
1.33450000000001 0.966666666666667
1.33600000000001 0.966666666666667
1.33750000000001 0.966666666666667
1.33900000000001 0.966666666666667
1.34050000000001 0.966666666666667
1.34200000000001 0.966666666666667
1.34350000000001 0.966666666666667
1.34500000000001 0.966666666666667
1.34650000000001 0.966666666666667
1.34800000000001 0.966666666666667
1.34950000000001 0.966666666666667
1.35100000000001 1
1.35250000000001 1
1.35400000000001 1
1.35550000000001 1
1.35700000000001 1
1.35850000000001 1
1.36000000000001 1
1.36150000000001 1
1.36300000000001 1
1.36450000000001 1
1.36600000000001 1
1.36750000000001 1
1.36900000000001 1
1.37050000000001 1
1.37200000000001 1
1.37350000000001 1
1.37500000000001 1
1.37650000000001 1
1.37800000000001 1
1.37950000000001 1
1.38100000000001 1
1.38250000000001 1
1.38400000000001 1
1.38550000000001 1
1.38700000000001 1
1.38850000000001 1
1.39000000000001 1
1.39150000000001 1
1.39300000000001 1
1.39450000000001 1
1.39600000000002 1
1.39750000000002 1
1.39900000000002 1
1.40050000000002 1
1.40200000000002 1
1.40350000000002 1
1.40500000000002 1
1.40650000000002 1
1.40800000000002 1
1.40950000000002 1
1.41100000000002 1
1.41250000000002 1
1.41400000000002 1
1.41550000000002 1
1.41700000000002 1
1.41850000000002 1
1.42000000000002 1
1.42150000000002 1
1.42300000000002 1
1.42450000000002 1
1.42600000000002 1
1.42750000000002 1
1.42900000000002 1
1.43050000000002 1
1.43200000000002 1
1.43350000000002 1
1.43500000000002 1
1.43650000000002 1
1.43800000000002 1
1.43950000000002 1
1.44100000000002 1
1.44250000000002 1
1.44400000000002 1
1.44550000000002 1
1.44700000000002 1
1.44850000000002 1
1.45000000000002 1
1.45150000000002 1
1.45300000000002 1
1.45450000000002 1
1.45600000000002 1
1.45750000000002 1
1.45900000000002 1
1.46050000000002 1
1.46200000000002 1
1.46350000000002 1
1.46500000000002 1
1.46650000000002 1
1.46800000000002 1
1.46950000000002 1
1.47100000000002 1
1.47250000000002 1
1.47400000000002 1
1.47550000000002 1
1.47700000000002 1
1.47850000000002 1
1.48000000000002 1
1.48150000000002 1
1.48300000000002 1
1.48450000000002 1
1.48600000000002 1
1.48750000000002 1
1.48900000000002 1
1.49050000000002 1
1.49200000000002 1
1.49350000000002 1
1.49500000000002 1
1.49650000000002 1
1.49800000000002 1
1.49950000000002 1
};
\addlegendentry{ALM}
\addplot [semithick, darkorange25512714, const plot mark right]
table {%
1 0.666666666666667
1.0015 0.666666666666667
1.003 0.666666666666667
1.0045 0.7
1.006 0.733333333333333
1.0075 0.833333333333333
1.009 0.966666666666667
1.0105 0.966666666666667
1.012 0.966666666666667
1.0135 0.966666666666667
1.015 1
1.0165 1
1.018 1
1.0195 1
1.021 1
1.0225 1
1.024 1
1.0255 1
1.027 1
1.0285 1
1.03 1
1.0315 1
1.033 1
1.0345 1
1.036 1
1.0375 1
1.039 1
1.0405 1
1.042 1
1.0435 1
1.045 1
1.0465 1
1.048 1
1.0495 1
1.051 1
1.0525 1
1.054 1
1.0555 1
1.057 1
1.0585 1
1.06 1
1.0615 1
1.063 1
1.0645 1
1.066 1
1.0675 1
1.069 1
1.0705 1
1.072 1
1.0735 1
1.075 1
1.0765 1
1.078 1
1.0795 1
1.081 1
1.0825 1
1.084 1
1.0855 1
1.087 1
1.0885 1
1.09 1
1.0915 1
1.093 1
1.0945 1
1.096 1
1.0975 1
1.099 1
1.1005 1
1.102 1
1.1035 1
1.105 1
1.1065 1
1.108 1
1.1095 1
1.111 1
1.1125 1
1.114 1
1.1155 1
1.117 1
1.1185 1
1.12 1
1.1215 1
1.123 1
1.1245 1
1.126 1
1.1275 1
1.129 1
1.1305 1
1.13200000000001 1
1.13350000000001 1
1.13500000000001 1
1.13650000000001 1
1.13800000000001 1
1.13950000000001 1
1.14100000000001 1
1.14250000000001 1
1.14400000000001 1
1.14550000000001 1
1.14700000000001 1
1.14850000000001 1
1.15000000000001 1
1.15150000000001 1
1.15300000000001 1
1.15450000000001 1
1.15600000000001 1
1.15750000000001 1
1.15900000000001 1
1.16050000000001 1
1.16200000000001 1
1.16350000000001 1
1.16500000000001 1
1.16650000000001 1
1.16800000000001 1
1.16950000000001 1
1.17100000000001 1
1.17250000000001 1
1.17400000000001 1
1.17550000000001 1
1.17700000000001 1
1.17850000000001 1
1.18000000000001 1
1.18150000000001 1
1.18300000000001 1
1.18450000000001 1
1.18600000000001 1
1.18750000000001 1
1.18900000000001 1
1.19050000000001 1
1.19200000000001 1
1.19350000000001 1
1.19500000000001 1
1.19650000000001 1
1.19800000000001 1
1.19950000000001 1
1.20100000000001 1
1.20250000000001 1
1.20400000000001 1
1.20550000000001 1
1.20700000000001 1
1.20850000000001 1
1.21000000000001 1
1.21150000000001 1
1.21300000000001 1
1.21450000000001 1
1.21600000000001 1
1.21750000000001 1
1.21900000000001 1
1.22050000000001 1
1.22200000000001 1
1.22350000000001 1
1.22500000000001 1
1.22650000000001 1
1.22800000000001 1
1.22950000000001 1
1.23100000000001 1
1.23250000000001 1
1.23400000000001 1
1.23550000000001 1
1.23700000000001 1
1.23850000000001 1
1.24000000000001 1
1.24150000000001 1
1.24300000000001 1
1.24450000000001 1
1.24600000000001 1
1.24750000000001 1
1.24900000000001 1
1.25050000000001 1
1.25200000000001 1
1.25350000000001 1
1.25500000000001 1
1.25650000000001 1
1.25800000000001 1
1.25950000000001 1
1.26100000000001 1
1.26250000000001 1
1.26400000000001 1
1.26550000000001 1
1.26700000000001 1
1.26850000000001 1
1.27000000000001 1
1.27150000000001 1
1.27300000000001 1
1.27450000000001 1
1.27600000000001 1
1.27750000000001 1
1.27900000000001 1
1.28050000000001 1
1.28200000000001 1
1.28350000000001 1
1.28500000000001 1
1.28650000000001 1
1.28800000000001 1
1.28950000000001 1
1.29100000000001 1
1.29250000000001 1
1.29400000000001 1
1.29550000000001 1
1.29700000000001 1
1.29850000000001 1
1.30000000000001 1
1.30150000000001 1
1.30300000000001 1
1.30450000000001 1
1.30600000000001 1
1.30750000000001 1
1.30900000000001 1
1.31050000000001 1
1.31200000000001 1
1.31350000000001 1
1.31500000000001 1
1.31650000000001 1
1.31800000000001 1
1.31950000000001 1
1.32100000000001 1
1.32250000000001 1
1.32400000000001 1
1.32550000000001 1
1.32700000000001 1
1.32850000000001 1
1.33000000000001 1
1.33150000000001 1
1.33300000000001 1
1.33450000000001 1
1.33600000000001 1
1.33750000000001 1
1.33900000000001 1
1.34050000000001 1
1.34200000000001 1
1.34350000000001 1
1.34500000000001 1
1.34650000000001 1
1.34800000000001 1
1.34950000000001 1
1.35100000000001 1
1.35250000000001 1
1.35400000000001 1
1.35550000000001 1
1.35700000000001 1
1.35850000000001 1
1.36000000000001 1
1.36150000000001 1
1.36300000000001 1
1.36450000000001 1
1.36600000000001 1
1.36750000000001 1
1.36900000000001 1
1.37050000000001 1
1.37200000000001 1
1.37350000000001 1
1.37500000000001 1
1.37650000000001 1
1.37800000000001 1
1.37950000000001 1
1.38100000000001 1
1.38250000000001 1
1.38400000000001 1
1.38550000000001 1
1.38700000000001 1
1.38850000000001 1
1.39000000000001 1
1.39150000000001 1
1.39300000000001 1
1.39450000000001 1
1.39600000000002 1
1.39750000000002 1
1.39900000000002 1
1.40050000000002 1
1.40200000000002 1
1.40350000000002 1
1.40500000000002 1
1.40650000000002 1
1.40800000000002 1
1.40950000000002 1
1.41100000000002 1
1.41250000000002 1
1.41400000000002 1
1.41550000000002 1
1.41700000000002 1
1.41850000000002 1
1.42000000000002 1
1.42150000000002 1
1.42300000000002 1
1.42450000000002 1
1.42600000000002 1
1.42750000000002 1
1.42900000000002 1
1.43050000000002 1
1.43200000000002 1
1.43350000000002 1
1.43500000000002 1
1.43650000000002 1
1.43800000000002 1
1.43950000000002 1
1.44100000000002 1
1.44250000000002 1
1.44400000000002 1
1.44550000000002 1
1.44700000000002 1
1.44850000000002 1
1.45000000000002 1
1.45150000000002 1
1.45300000000002 1
1.45450000000002 1
1.45600000000002 1
1.45750000000002 1
1.45900000000002 1
1.46050000000002 1
1.46200000000002 1
1.46350000000002 1
1.46500000000002 1
1.46650000000002 1
1.46800000000002 1
1.46950000000002 1
1.47100000000002 1
1.47250000000002 1
1.47400000000002 1
1.47550000000002 1
1.47700000000002 1
1.47850000000002 1
1.48000000000002 1
1.48150000000002 1
1.48300000000002 1
1.48450000000002 1
1.48600000000002 1
1.48750000000002 1
1.48900000000002 1
1.49050000000002 1
1.49200000000002 1
1.49350000000002 1
1.49500000000002 1
1.49650000000002 1
1.49800000000002 1
1.49950000000002 1
};
\addlegendentry{ALMr}
\addplot [semithick, forestgreen4416044, const plot mark right]
table {%
1 0
1.0015 0
1.003 0
1.0045 0
1.006 0
1.0075 0
1.009 0
1.0105 0
1.012 0
1.0135 0
1.015 0
1.0165 0
1.018 0
1.0195 0
1.021 0
1.0225 0
1.024 0
1.0255 0
1.027 0
1.0285 0
1.03 0.0333333333333333
1.0315 0.0333333333333333
1.033 0.0333333333333333
1.0345 0.0666666666666667
1.036 0.0666666666666667
1.0375 0.0666666666666667
1.039 0.166666666666667
1.0405 0.2
1.042 0.233333333333333
1.0435 0.333333333333333
1.045 0.333333333333333
1.0465 0.333333333333333
1.048 0.333333333333333
1.0495 0.333333333333333
1.051 0.333333333333333
1.0525 0.333333333333333
1.054 0.333333333333333
1.0555 0.333333333333333
1.057 0.333333333333333
1.0585 0.333333333333333
1.06 0.333333333333333
1.0615 0.333333333333333
1.063 0.333333333333333
1.0645 0.333333333333333
1.066 0.333333333333333
1.0675 0.333333333333333
1.069 0.333333333333333
1.0705 0.333333333333333
1.072 0.333333333333333
1.0735 0.333333333333333
1.075 0.333333333333333
1.0765 0.333333333333333
1.078 0.333333333333333
1.0795 0.333333333333333
1.081 0.333333333333333
1.0825 0.333333333333333
1.084 0.333333333333333
1.0855 0.333333333333333
1.087 0.333333333333333
1.0885 0.333333333333333
1.09 0.333333333333333
1.0915 0.333333333333333
1.093 0.333333333333333
1.0945 0.333333333333333
1.096 0.333333333333333
1.0975 0.333333333333333
1.099 0.333333333333333
1.1005 0.333333333333333
1.102 0.333333333333333
1.1035 0.333333333333333
1.105 0.333333333333333
1.1065 0.333333333333333
1.108 0.333333333333333
1.1095 0.333333333333333
1.111 0.333333333333333
1.1125 0.333333333333333
1.114 0.333333333333333
1.1155 0.333333333333333
1.117 0.333333333333333
1.1185 0.333333333333333
1.12 0.333333333333333
1.1215 0.333333333333333
1.123 0.333333333333333
1.1245 0.333333333333333
1.126 0.333333333333333
1.1275 0.333333333333333
1.129 0.333333333333333
1.1305 0.333333333333333
1.13200000000001 0.333333333333333
1.13350000000001 0.333333333333333
1.13500000000001 0.333333333333333
1.13650000000001 0.333333333333333
1.13800000000001 0.333333333333333
1.13950000000001 0.333333333333333
1.14100000000001 0.333333333333333
1.14250000000001 0.333333333333333
1.14400000000001 0.333333333333333
1.14550000000001 0.333333333333333
1.14700000000001 0.333333333333333
1.14850000000001 0.333333333333333
1.15000000000001 0.333333333333333
1.15150000000001 0.333333333333333
1.15300000000001 0.333333333333333
1.15450000000001 0.333333333333333
1.15600000000001 0.333333333333333
1.15750000000001 0.333333333333333
1.15900000000001 0.333333333333333
1.16050000000001 0.333333333333333
1.16200000000001 0.333333333333333
1.16350000000001 0.333333333333333
1.16500000000001 0.333333333333333
1.16650000000001 0.333333333333333
1.16800000000001 0.333333333333333
1.16950000000001 0.333333333333333
1.17100000000001 0.333333333333333
1.17250000000001 0.333333333333333
1.17400000000001 0.333333333333333
1.17550000000001 0.333333333333333
1.17700000000001 0.333333333333333
1.17850000000001 0.333333333333333
1.18000000000001 0.333333333333333
1.18150000000001 0.333333333333333
1.18300000000001 0.333333333333333
1.18450000000001 0.333333333333333
1.18600000000001 0.333333333333333
1.18750000000001 0.333333333333333
1.18900000000001 0.333333333333333
1.19050000000001 0.333333333333333
1.19200000000001 0.333333333333333
1.19350000000001 0.333333333333333
1.19500000000001 0.333333333333333
1.19650000000001 0.333333333333333
1.19800000000001 0.333333333333333
1.19950000000001 0.333333333333333
1.20100000000001 0.333333333333333
1.20250000000001 0.333333333333333
1.20400000000001 0.333333333333333
1.20550000000001 0.333333333333333
1.20700000000001 0.333333333333333
1.20850000000001 0.333333333333333
1.21000000000001 0.333333333333333
1.21150000000001 0.333333333333333
1.21300000000001 0.333333333333333
1.21450000000001 0.333333333333333
1.21600000000001 0.333333333333333
1.21750000000001 0.333333333333333
1.21900000000001 0.333333333333333
1.22050000000001 0.333333333333333
1.22200000000001 0.333333333333333
1.22350000000001 0.333333333333333
1.22500000000001 0.333333333333333
1.22650000000001 0.333333333333333
1.22800000000001 0.333333333333333
1.22950000000001 0.333333333333333
1.23100000000001 0.333333333333333
1.23250000000001 0.333333333333333
1.23400000000001 0.333333333333333
1.23550000000001 0.333333333333333
1.23700000000001 0.333333333333333
1.23850000000001 0.333333333333333
1.24000000000001 0.333333333333333
1.24150000000001 0.333333333333333
1.24300000000001 0.333333333333333
1.24450000000001 0.333333333333333
1.24600000000001 0.333333333333333
1.24750000000001 0.333333333333333
1.24900000000001 0.333333333333333
1.25050000000001 0.333333333333333
1.25200000000001 0.333333333333333
1.25350000000001 0.333333333333333
1.25500000000001 0.333333333333333
1.25650000000001 0.333333333333333
1.25800000000001 0.333333333333333
1.25950000000001 0.333333333333333
1.26100000000001 0.333333333333333
1.26250000000001 0.333333333333333
1.26400000000001 0.333333333333333
1.26550000000001 0.333333333333333
1.26700000000001 0.333333333333333
1.26850000000001 0.333333333333333
1.27000000000001 0.333333333333333
1.27150000000001 0.333333333333333
1.27300000000001 0.333333333333333
1.27450000000001 0.333333333333333
1.27600000000001 0.333333333333333
1.27750000000001 0.333333333333333
1.27900000000001 0.333333333333333
1.28050000000001 0.333333333333333
1.28200000000001 0.333333333333333
1.28350000000001 0.333333333333333
1.28500000000001 0.333333333333333
1.28650000000001 0.333333333333333
1.28800000000001 0.333333333333333
1.28950000000001 0.333333333333333
1.29100000000001 0.333333333333333
1.29250000000001 0.333333333333333
1.29400000000001 0.333333333333333
1.29550000000001 0.333333333333333
1.29700000000001 0.333333333333333
1.29850000000001 0.333333333333333
1.30000000000001 0.333333333333333
1.30150000000001 0.333333333333333
1.30300000000001 0.333333333333333
1.30450000000001 0.333333333333333
1.30600000000001 0.333333333333333
1.30750000000001 0.333333333333333
1.30900000000001 0.333333333333333
1.31050000000001 0.333333333333333
1.31200000000001 0.333333333333333
1.31350000000001 0.333333333333333
1.31500000000001 0.333333333333333
1.31650000000001 0.333333333333333
1.31800000000001 0.333333333333333
1.31950000000001 0.333333333333333
1.32100000000001 0.333333333333333
1.32250000000001 0.333333333333333
1.32400000000001 0.333333333333333
1.32550000000001 0.333333333333333
1.32700000000001 0.333333333333333
1.32850000000001 0.333333333333333
1.33000000000001 0.333333333333333
1.33150000000001 0.333333333333333
1.33300000000001 0.333333333333333
1.33450000000001 0.333333333333333
1.33600000000001 0.333333333333333
1.33750000000001 0.333333333333333
1.33900000000001 0.333333333333333
1.34050000000001 0.333333333333333
1.34200000000001 0.333333333333333
1.34350000000001 0.333333333333333
1.34500000000001 0.333333333333333
1.34650000000001 0.333333333333333
1.34800000000001 0.333333333333333
1.34950000000001 0.333333333333333
1.35100000000001 0.333333333333333
1.35250000000001 0.333333333333333
1.35400000000001 0.333333333333333
1.35550000000001 0.333333333333333
1.35700000000001 0.333333333333333
1.35850000000001 0.333333333333333
1.36000000000001 0.333333333333333
1.36150000000001 0.333333333333333
1.36300000000001 0.333333333333333
1.36450000000001 0.333333333333333
1.36600000000001 0.333333333333333
1.36750000000001 0.333333333333333
1.36900000000001 0.333333333333333
1.37050000000001 0.333333333333333
1.37200000000001 0.333333333333333
1.37350000000001 0.333333333333333
1.37500000000001 0.333333333333333
1.37650000000001 0.333333333333333
1.37800000000001 0.333333333333333
1.37950000000001 0.333333333333333
1.38100000000001 0.333333333333333
1.38250000000001 0.333333333333333
1.38400000000001 0.333333333333333
1.38550000000001 0.333333333333333
1.38700000000001 0.333333333333333
1.38850000000001 0.333333333333333
1.39000000000001 0.333333333333333
1.39150000000001 0.333333333333333
1.39300000000001 0.333333333333333
1.39450000000001 0.333333333333333
1.39600000000002 0.333333333333333
1.39750000000002 0.333333333333333
1.39900000000002 0.333333333333333
1.40050000000002 0.333333333333333
1.40200000000002 0.333333333333333
1.40350000000002 0.333333333333333
1.40500000000002 0.333333333333333
1.40650000000002 0.333333333333333
1.40800000000002 0.333333333333333
1.40950000000002 0.333333333333333
1.41100000000002 0.333333333333333
1.41250000000002 0.333333333333333
1.41400000000002 0.333333333333333
1.41550000000002 0.333333333333333
1.41700000000002 0.333333333333333
1.41850000000002 0.333333333333333
1.42000000000002 0.333333333333333
1.42150000000002 0.333333333333333
1.42300000000002 0.333333333333333
1.42450000000002 0.333333333333333
1.42600000000002 0.333333333333333
1.42750000000002 0.333333333333333
1.42900000000002 0.333333333333333
1.43050000000002 0.333333333333333
1.43200000000002 0.333333333333333
1.43350000000002 0.333333333333333
1.43500000000002 0.333333333333333
1.43650000000002 0.333333333333333
1.43800000000002 0.333333333333333
1.43950000000002 0.333333333333333
1.44100000000002 0.333333333333333
1.44250000000002 0.333333333333333
1.44400000000002 0.333333333333333
1.44550000000002 0.333333333333333
1.44700000000002 0.333333333333333
1.44850000000002 0.333333333333333
1.45000000000002 0.333333333333333
1.45150000000002 0.333333333333333
1.45300000000002 0.333333333333333
1.45450000000002 0.333333333333333
1.45600000000002 0.333333333333333
1.45750000000002 0.333333333333333
1.45900000000002 0.333333333333333
1.46050000000002 0.333333333333333
1.46200000000002 0.333333333333333
1.46350000000002 0.333333333333333
1.46500000000002 0.333333333333333
1.46650000000002 0.333333333333333
1.46800000000002 0.333333333333333
1.46950000000002 0.333333333333333
1.47100000000002 0.333333333333333
1.47250000000002 0.333333333333333
1.47400000000002 0.333333333333333
1.47550000000002 0.333333333333333
1.47700000000002 0.333333333333333
1.47850000000002 0.333333333333333
1.48000000000002 0.333333333333333
1.48150000000002 0.333333333333333
1.48300000000002 0.333333333333333
1.48450000000002 0.333333333333333
1.48600000000002 0.333333333333333
1.48750000000002 0.333333333333333
1.48900000000002 0.333333333333333
1.49050000000002 0.333333333333333
1.49200000000002 0.333333333333333
1.49350000000002 0.333333333333333
1.49500000000002 0.333333333333333
1.49650000000002 0.333333333333333
1.49800000000002 0.333333333333333
1.49950000000002 0.333333333333333
};
\addlegendentry{sALMr}
\end{axis}

\end{tikzpicture}


==> maximum_relative_constraint_violation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend pos= south east,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={maximum relative constraint violation},
x grid style={darkgray176},
xmin=0.875049999999998, xmax=3.62395000000004,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, const plot mark right]
table {%
1 0.333333333333333
1.0035 0.333333333333333
1.007 0.333333333333333
1.0105 0.333333333333333
1.014 0.333333333333333
1.0175 0.333333333333333
1.021 0.333333333333333
1.0245 0.333333333333333
1.028 0.333333333333333
1.0315 0.333333333333333
1.035 0.333333333333333
1.0385 0.333333333333333
1.042 0.333333333333333
1.0455 0.333333333333333
1.049 0.333333333333333
1.0525 0.333333333333333
1.056 0.333333333333333
1.0595 0.333333333333333
1.063 0.333333333333333
1.0665 0.333333333333333
1.07 0.333333333333333
1.0735 0.333333333333333
1.077 0.333333333333333
1.0805 0.333333333333333
1.084 0.333333333333333
1.0875 0.333333333333333
1.091 0.333333333333333
1.0945 0.333333333333333
1.098 0.333333333333333
1.1015 0.333333333333333
1.105 0.333333333333333
1.1085 0.333333333333333
1.112 0.333333333333333
1.1155 0.333333333333333
1.119 0.333333333333333
1.1225 0.333333333333333
1.126 0.333333333333333
1.1295 0.333333333333333
1.133 0.333333333333333
1.1365 0.333333333333333
1.14 0.333333333333333
1.1435 0.333333333333333
1.147 0.333333333333333
1.1505 0.333333333333333
1.154 0.333333333333333
1.1575 0.333333333333333
1.161 0.333333333333333
1.1645 0.333333333333333
1.168 0.333333333333333
1.1715 0.333333333333333
1.175 0.333333333333333
1.1785 0.333333333333333
1.182 0.333333333333333
1.1855 0.333333333333333
1.189 0.333333333333333
1.1925 0.333333333333333
1.196 0.333333333333333
1.1995 0.333333333333333
1.203 0.333333333333333
1.2065 0.333333333333333
1.21 0.333333333333333
1.2135 0.333333333333333
1.217 0.333333333333333
1.2205 0.333333333333333
1.224 0.333333333333333
1.2275 0.333333333333333
1.231 0.333333333333333
1.2345 0.333333333333333
1.238 0.333333333333333
1.2415 0.333333333333333
1.245 0.333333333333333
1.2485 0.333333333333333
1.252 0.333333333333333
1.2555 0.333333333333333
1.259 0.333333333333333
1.2625 0.333333333333333
1.266 0.333333333333333
1.2695 0.333333333333333
1.273 0.333333333333333
1.2765 0.333333333333333
1.28 0.333333333333333
1.2835 0.333333333333333
1.287 0.333333333333333
1.2905 0.333333333333333
1.294 0.333333333333333
1.2975 0.333333333333333
1.30100000000001 0.333333333333333
1.30450000000001 0.333333333333333
1.30800000000001 0.333333333333333
1.31150000000001 0.333333333333333
1.31500000000001 0.333333333333333
1.31850000000001 0.333333333333333
1.32200000000001 0.333333333333333
1.32550000000001 0.333333333333333
1.32900000000001 0.333333333333333
1.33250000000001 0.333333333333333
1.33600000000001 0.333333333333333
1.33950000000001 0.333333333333333
1.34300000000001 0.333333333333333
1.34650000000001 0.333333333333333
1.35000000000001 0.333333333333333
1.35350000000001 0.333333333333333
1.35700000000001 0.333333333333333
1.36050000000001 0.333333333333333
1.36400000000001 0.333333333333333
1.36750000000001 0.333333333333333
1.37100000000001 0.333333333333333
1.37450000000001 0.333333333333333
1.37800000000001 0.333333333333333
1.38150000000001 0.333333333333333
1.38500000000001 0.333333333333333
1.38850000000001 0.333333333333333
1.39200000000001 0.333333333333333
1.39550000000001 0.333333333333333
1.39900000000001 0.333333333333333
1.40250000000001 0.333333333333333
1.40600000000001 0.333333333333333
1.40950000000001 0.333333333333333
1.41300000000001 0.333333333333333
1.41650000000001 0.333333333333333
1.42000000000001 0.333333333333333
1.42350000000001 0.333333333333333
1.42700000000001 0.333333333333333
1.43050000000001 0.333333333333333
1.43400000000001 0.333333333333333
1.43750000000001 0.333333333333333
1.44100000000001 0.333333333333333
1.44450000000001 0.333333333333333
1.44800000000001 0.333333333333333
1.45150000000001 0.333333333333333
1.45500000000001 0.333333333333333
1.45850000000001 0.333333333333333
1.46200000000001 0.333333333333333
1.46550000000001 0.333333333333333
1.46900000000001 0.333333333333333
1.47250000000001 0.333333333333333
1.47600000000001 0.333333333333333
1.47950000000001 0.333333333333333
1.48300000000001 0.333333333333333
1.48650000000001 0.333333333333333
1.49000000000001 0.333333333333333
1.49350000000001 0.333333333333333
1.49700000000001 0.333333333333333
1.50050000000001 0.333333333333333
1.50400000000001 0.333333333333333
1.50750000000001 0.333333333333333
1.51100000000001 0.333333333333333
1.51450000000001 0.333333333333333
1.51800000000001 0.333333333333333
1.52150000000001 0.333333333333333
1.52500000000001 0.333333333333333
1.52850000000001 0.333333333333333
1.53200000000001 0.333333333333333
1.53550000000001 0.333333333333333
1.53900000000001 0.333333333333333
1.54250000000001 0.333333333333333
1.54600000000001 0.333333333333333
1.54950000000001 0.333333333333333
1.55300000000001 0.333333333333333
1.55650000000001 0.333333333333333
1.56000000000001 0.333333333333333
1.56350000000001 0.333333333333333
1.56700000000001 0.333333333333333
1.57050000000001 0.333333333333333
1.57400000000001 0.333333333333333
1.57750000000001 0.333333333333333
1.58100000000001 0.366666666666667
1.58450000000001 0.366666666666667
1.58800000000001 0.366666666666667
1.59150000000001 0.366666666666667
1.59500000000001 0.4
1.59850000000001 0.4
1.60200000000001 0.4
1.60550000000001 0.4
1.60900000000001 0.4
1.61250000000001 0.4
1.61600000000001 0.4
1.61950000000001 0.4
1.62300000000001 0.4
1.62650000000001 0.4
1.63000000000001 0.4
1.63350000000001 0.4
1.63700000000001 0.4
1.64050000000001 0.4
1.64400000000001 0.4
1.64750000000001 0.4
1.65100000000001 0.4
1.65450000000001 0.4
1.65800000000001 0.4
1.66150000000001 0.4
1.66500000000001 0.4
1.66850000000001 0.4
1.67200000000001 0.4
1.67550000000001 0.4
1.67900000000001 0.433333333333333
1.68250000000001 0.433333333333333
1.68600000000001 0.433333333333333
1.68950000000001 0.433333333333333
1.69300000000001 0.433333333333333
1.69650000000001 0.433333333333333
1.70000000000001 0.433333333333333
1.70350000000001 0.466666666666667
1.70700000000001 0.466666666666667
1.71050000000001 0.466666666666667
1.71400000000001 0.466666666666667
1.71750000000001 0.466666666666667
1.72100000000001 0.5
1.72450000000001 0.5
1.72800000000001 0.5
1.73150000000001 0.5
1.73500000000001 0.5
1.73850000000001 0.5
1.74200000000001 0.5
1.74550000000001 0.5
1.74900000000001 0.533333333333333
1.75250000000001 0.566666666666667
1.75600000000001 0.566666666666667
1.75950000000001 0.566666666666667
1.76300000000001 0.566666666666667
1.76650000000001 0.566666666666667
1.77000000000001 0.633333333333333
1.77350000000001 0.633333333333333
1.77700000000001 0.633333333333333
1.78050000000001 0.633333333333333
1.78400000000001 0.633333333333333
1.78750000000001 0.633333333333333
1.79100000000001 0.633333333333333
1.79450000000001 0.666666666666667
1.79800000000001 0.666666666666667
1.80150000000001 0.666666666666667
1.80500000000001 0.666666666666667
1.80850000000001 0.666666666666667
1.81200000000001 0.7
1.81550000000001 0.7
1.81900000000001 0.7
1.82250000000001 0.7
1.82600000000001 0.7
1.82950000000001 0.7
1.83300000000001 0.7
1.83650000000001 0.7
1.84000000000001 0.7
1.84350000000001 0.7
1.84700000000001 0.7
1.85050000000001 0.7
1.85400000000001 0.7
1.85750000000001 0.733333333333333
1.86100000000001 0.733333333333333
1.86450000000001 0.733333333333333
1.86800000000001 0.733333333333333
1.87150000000001 0.733333333333333
1.87500000000001 0.733333333333333
1.87850000000001 0.733333333333333
1.88200000000001 0.733333333333333
1.88550000000001 0.733333333333333
1.88900000000001 0.733333333333333
1.89250000000001 0.733333333333333
1.89600000000002 0.733333333333333
1.89950000000002 0.733333333333333
1.90300000000002 0.733333333333333
1.90650000000002 0.766666666666667
1.91000000000002 0.766666666666667
1.91350000000002 0.766666666666667
1.91700000000002 0.766666666666667
1.92050000000002 0.766666666666667
1.92400000000002 0.766666666666667
1.92750000000002 0.8
1.93100000000002 0.8
1.93450000000002 0.8
1.93800000000002 0.8
1.94150000000002 0.8
1.94500000000002 0.8
1.94850000000002 0.833333333333333
1.95200000000002 0.833333333333333
1.95550000000002 0.833333333333333
1.95900000000002 0.833333333333333
1.96250000000002 0.833333333333333
1.96600000000002 0.833333333333333
1.96950000000002 0.833333333333333
1.97300000000002 0.833333333333333
1.97650000000002 0.833333333333333
1.98000000000002 0.833333333333333
1.98350000000002 0.833333333333333
1.98700000000002 0.833333333333333
1.99050000000002 0.833333333333333
1.99400000000002 0.833333333333333
1.99750000000002 0.833333333333333
2.00100000000002 0.833333333333333
2.00450000000002 0.866666666666667
2.00800000000002 0.866666666666667
2.01150000000002 0.866666666666667
2.01500000000002 0.866666666666667
2.01850000000002 0.866666666666667
2.02200000000002 0.866666666666667
2.02550000000002 0.9
2.02900000000002 0.9
2.03250000000002 0.9
2.03600000000002 0.9
2.03950000000002 0.9
2.04300000000002 0.9
2.04650000000002 0.9
2.05000000000002 0.9
2.05350000000002 0.9
2.05700000000002 0.9
2.06050000000002 0.9
2.06400000000002 0.9
2.06750000000002 0.9
2.07100000000002 0.9
2.07450000000002 0.9
2.07800000000002 0.9
2.08150000000002 0.9
2.08500000000002 0.933333333333333
2.08850000000002 0.966666666666667
2.09200000000002 0.966666666666667
2.09550000000002 0.966666666666667
2.09900000000002 1
2.10250000000002 1
2.10600000000002 1
2.10950000000002 1
2.11300000000002 1
2.11650000000002 1
2.12000000000002 1
2.12350000000002 1
2.12700000000002 1
2.13050000000002 1
2.13400000000002 1
2.13750000000002 1
2.14100000000002 1
2.14450000000002 1
2.14800000000002 1
2.15150000000002 1
2.15500000000002 1
2.15850000000002 1
2.16200000000002 1
2.16550000000002 1
2.16900000000002 1
2.17250000000002 1
2.17600000000002 1
2.17950000000002 1
2.18300000000002 1
2.18650000000002 1
2.19000000000002 1
2.19350000000002 1
2.19700000000002 1
2.20050000000002 1
2.20400000000002 1
2.20750000000002 1
2.21100000000002 1
2.21450000000002 1
2.21800000000002 1
2.22150000000002 1
2.22500000000002 1
2.22850000000002 1
2.23200000000002 1
2.23550000000002 1
2.23900000000002 1
2.24250000000002 1
2.24600000000002 1
2.24950000000002 1
2.25300000000002 1
2.25650000000002 1
2.26000000000002 1
2.26350000000002 1
2.26700000000002 1
2.27050000000002 1
2.27400000000002 1
2.27750000000002 1
2.28100000000002 1
2.28450000000002 1
2.28800000000002 1
2.29150000000002 1
2.29500000000002 1
2.29850000000002 1
2.30200000000002 1
2.30550000000002 1
2.30900000000002 1
2.31250000000002 1
2.31600000000002 1
2.31950000000002 1
2.32300000000002 1
2.32650000000002 1
2.33000000000002 1
2.33350000000002 1
2.33700000000002 1
2.34050000000002 1
2.34400000000002 1
2.34750000000002 1
2.35100000000002 1
2.35450000000002 1
2.35800000000002 1
2.36150000000002 1
2.36500000000002 1
2.36850000000002 1
2.37200000000002 1
2.37550000000002 1
2.37900000000002 1
2.38250000000002 1
2.38600000000002 1
2.38950000000002 1
2.39300000000002 1
2.39650000000002 1
2.40000000000002 1
2.40350000000002 1
2.40700000000002 1
2.41050000000002 1
2.41400000000002 1
2.41750000000002 1
2.42100000000002 1
2.42450000000002 1
2.42800000000002 1
2.43150000000002 1
2.43500000000002 1
2.43850000000002 1
2.44200000000002 1
2.44550000000002 1
2.44900000000002 1
2.45250000000002 1
2.45600000000002 1
2.45950000000002 1
2.46300000000002 1
2.46650000000002 1
2.47000000000002 1
2.47350000000002 1
2.47700000000002 1
2.48050000000003 1
2.48400000000002 1
2.48750000000002 1
2.49100000000002 1
2.49450000000003 1
2.49800000000003 1
2.50150000000002 1
2.50500000000003 1
2.50850000000003 1
2.51200000000003 1
2.51550000000003 1
2.51900000000003 1
2.52250000000003 1
2.52600000000003 1
2.52950000000003 1
2.53300000000003 1
2.53650000000003 1
2.54000000000003 1
2.54350000000003 1
2.54700000000003 1
2.55050000000003 1
2.55400000000003 1
2.55750000000003 1
2.56100000000003 1
2.56450000000003 1
2.56800000000003 1
2.57150000000003 1
2.57500000000003 1
2.57850000000003 1
2.58200000000003 1
2.58550000000003 1
2.58900000000003 1
2.59250000000003 1
2.59600000000003 1
2.59950000000003 1
2.60300000000003 1
2.60650000000003 1
2.61000000000003 1
2.61350000000003 1
2.61700000000003 1
2.62050000000003 1
2.62400000000003 1
2.62750000000003 1
2.63100000000003 1
2.63450000000003 1
2.63800000000003 1
2.64150000000003 1
2.64500000000003 1
2.64850000000003 1
2.65200000000003 1
2.65550000000003 1
2.65900000000003 1
2.66250000000003 1
2.66600000000003 1
2.66950000000003 1
2.67300000000003 1
2.67650000000003 1
2.68000000000003 1
2.68350000000003 1
2.68700000000003 1
2.69050000000003 1
2.69400000000003 1
2.69750000000003 1
2.70100000000003 1
2.70450000000003 1
2.70800000000003 1
2.71150000000003 1
2.71500000000003 1
2.71850000000003 1
2.72200000000003 1
2.72550000000003 1
2.72900000000003 1
2.73250000000003 1
2.73600000000003 1
2.73950000000003 1
2.74300000000003 1
2.74650000000003 1
2.75000000000003 1
2.75350000000003 1
2.75700000000003 1
2.76050000000003 1
2.76400000000003 1
2.76750000000003 1
2.77100000000003 1
2.77450000000003 1
2.77800000000003 1
2.78150000000003 1
2.78500000000003 1
2.78850000000003 1
2.79200000000003 1
2.79550000000003 1
2.79900000000003 1
2.80250000000003 1
2.80600000000003 1
2.80950000000003 1
2.81300000000003 1
2.81650000000003 1
2.82000000000003 1
2.82350000000003 1
2.82700000000003 1
2.83050000000003 1
2.83400000000003 1
2.83750000000003 1
2.84100000000003 1
2.84450000000003 1
2.84800000000003 1
2.85150000000003 1
2.85500000000003 1
2.85850000000003 1
2.86200000000003 1
2.86550000000003 1
2.86900000000003 1
2.87250000000003 1
2.87600000000003 1
2.87950000000003 1
2.88300000000003 1
2.88650000000003 1
2.89000000000003 1
2.89350000000003 1
2.89700000000003 1
2.90050000000003 1
2.90400000000003 1
2.90750000000003 1
2.91100000000003 1
2.91450000000003 1
2.91800000000003 1
2.92150000000003 1
2.92500000000003 1
2.92850000000003 1
2.93200000000003 1
2.93550000000003 1
2.93900000000003 1
2.94250000000003 1
2.94600000000003 1
2.94950000000003 1
2.95300000000003 1
2.95650000000003 1
2.96000000000003 1
2.96350000000003 1
2.96700000000003 1
2.97050000000003 1
2.97400000000003 1
2.97750000000003 1
2.98100000000003 1
2.98450000000003 1
2.98800000000003 1
2.99150000000003 1
2.99500000000003 1
2.99850000000003 1
3.00200000000003 1
3.00550000000003 1
3.00900000000003 1
3.01250000000003 1
3.01600000000003 1
3.01950000000003 1
3.02300000000003 1
3.02650000000003 1
3.03000000000003 1
3.03350000000003 1
3.03700000000003 1
3.04050000000003 1
3.04400000000003 1
3.04750000000003 1
3.05100000000003 1
3.05450000000003 1
3.05800000000003 1
3.06150000000003 1
3.06500000000003 1
3.06850000000003 1
3.07200000000003 1
3.07550000000003 1
3.07900000000003 1
3.08250000000004 1
3.08600000000003 1
3.08950000000003 1
3.09300000000004 1
3.09650000000004 1
3.10000000000004 1
3.10350000000004 1
3.10700000000004 1
3.11050000000004 1
3.11400000000004 1
3.11750000000004 1
3.12100000000004 1
3.12450000000004 1
3.12800000000004 1
3.13150000000004 1
3.13500000000004 1
3.13850000000004 1
3.14200000000004 1
3.14550000000004 1
3.14900000000004 1
3.15250000000004 1
3.15600000000004 1
3.15950000000004 1
3.16300000000004 1
3.16650000000004 1
3.17000000000004 1
3.17350000000004 1
3.17700000000004 1
3.18050000000004 1
3.18400000000004 1
3.18750000000004 1
3.19100000000004 1
3.19450000000004 1
3.19800000000004 1
3.20150000000004 1
3.20500000000004 1
3.20850000000004 1
3.21200000000004 1
3.21550000000004 1
3.21900000000004 1
3.22250000000004 1
3.22600000000004 1
3.22950000000004 1
3.23300000000004 1
3.23650000000004 1
3.24000000000004 1
3.24350000000004 1
3.24700000000004 1
3.25050000000004 1
3.25400000000004 1
3.25750000000004 1
3.26100000000004 1
3.26450000000004 1
3.26800000000004 1
3.27150000000004 1
3.27500000000004 1
3.27850000000004 1
3.28200000000004 1
3.28550000000004 1
3.28900000000004 1
3.29250000000004 1
3.29600000000004 1
3.29950000000004 1
3.30300000000004 1
3.30650000000004 1
3.31000000000004 1
3.31350000000004 1
3.31700000000004 1
3.32050000000004 1
3.32400000000004 1
3.32750000000004 1
3.33100000000004 1
3.33450000000004 1
3.33800000000004 1
3.34150000000004 1
3.34500000000004 1
3.34850000000004 1
3.35200000000004 1
3.35550000000004 1
3.35900000000004 1
3.36250000000004 1
3.36600000000004 1
3.36950000000004 1
3.37300000000004 1
3.37650000000004 1
3.38000000000004 1
3.38350000000004 1
3.38700000000004 1
3.39050000000004 1
3.39400000000004 1
3.39750000000004 1
3.40100000000004 1
3.40450000000004 1
3.40800000000004 1
3.41150000000004 1
3.41500000000004 1
3.41850000000004 1
3.42200000000004 1
3.42550000000004 1
3.42900000000004 1
3.43250000000004 1
3.43600000000004 1
3.43950000000004 1
3.44300000000004 1
3.44650000000004 1
3.45000000000004 1
3.45350000000004 1
3.45700000000004 1
3.46050000000004 1
3.46400000000004 1
3.46750000000004 1
3.47100000000004 1
3.47450000000004 1
3.47800000000004 1
3.48150000000004 1
3.48500000000004 1
3.48850000000004 1
3.49200000000004 1
3.49550000000004 1
3.49900000000004 1
};
\addlegendentry{ALM}
\addplot [semithick, darkorange25512714, const plot mark right]
table {%
1 0.666666666666667
1.0035 0.666666666666667
1.007 0.666666666666667
1.0105 0.666666666666667
1.014 0.666666666666667
1.0175 0.666666666666667
1.021 0.666666666666667
1.0245 0.666666666666667
1.028 0.666666666666667
1.0315 0.666666666666667
1.035 0.666666666666667
1.0385 0.666666666666667
1.042 0.666666666666667
1.0455 0.666666666666667
1.049 0.666666666666667
1.0525 0.666666666666667
1.056 0.666666666666667
1.0595 0.666666666666667
1.063 0.666666666666667
1.0665 0.666666666666667
1.07 0.666666666666667
1.0735 0.666666666666667
1.077 0.666666666666667
1.0805 0.666666666666667
1.084 0.666666666666667
1.0875 0.666666666666667
1.091 0.666666666666667
1.0945 0.666666666666667
1.098 0.666666666666667
1.1015 0.666666666666667
1.105 0.666666666666667
1.1085 0.666666666666667
1.112 0.666666666666667
1.1155 0.666666666666667
1.119 0.666666666666667
1.1225 0.666666666666667
1.126 0.666666666666667
1.1295 0.666666666666667
1.133 0.666666666666667
1.1365 0.666666666666667
1.14 0.666666666666667
1.1435 0.666666666666667
1.147 0.666666666666667
1.1505 0.666666666666667
1.154 0.666666666666667
1.1575 0.666666666666667
1.161 0.666666666666667
1.1645 0.666666666666667
1.168 0.666666666666667
1.1715 0.666666666666667
1.175 0.666666666666667
1.1785 0.666666666666667
1.182 0.666666666666667
1.1855 0.666666666666667
1.189 0.666666666666667
1.1925 0.666666666666667
1.196 0.666666666666667
1.1995 0.666666666666667
1.203 0.666666666666667
1.2065 0.666666666666667
1.21 0.666666666666667
1.2135 0.666666666666667
1.217 0.666666666666667
1.2205 0.666666666666667
1.224 0.666666666666667
1.2275 0.666666666666667
1.231 0.666666666666667
1.2345 0.666666666666667
1.238 0.666666666666667
1.2415 0.666666666666667
1.245 0.666666666666667
1.2485 0.666666666666667
1.252 0.666666666666667
1.2555 0.666666666666667
1.259 0.666666666666667
1.2625 0.666666666666667
1.266 0.666666666666667
1.2695 0.666666666666667
1.273 0.666666666666667
1.2765 0.666666666666667
1.28 0.666666666666667
1.2835 0.666666666666667
1.287 0.666666666666667
1.2905 0.666666666666667
1.294 0.666666666666667
1.2975 0.666666666666667
1.30100000000001 0.666666666666667
1.30450000000001 0.666666666666667
1.30800000000001 0.666666666666667
1.31150000000001 0.666666666666667
1.31500000000001 0.666666666666667
1.31850000000001 0.666666666666667
1.32200000000001 0.666666666666667
1.32550000000001 0.666666666666667
1.32900000000001 0.666666666666667
1.33250000000001 0.666666666666667
1.33600000000001 0.666666666666667
1.33950000000001 0.666666666666667
1.34300000000001 0.666666666666667
1.34650000000001 0.666666666666667
1.35000000000001 0.666666666666667
1.35350000000001 0.666666666666667
1.35700000000001 0.666666666666667
1.36050000000001 0.666666666666667
1.36400000000001 0.666666666666667
1.36750000000001 0.666666666666667
1.37100000000001 0.666666666666667
1.37450000000001 0.666666666666667
1.37800000000001 0.666666666666667
1.38150000000001 0.666666666666667
1.38500000000001 0.666666666666667
1.38850000000001 0.666666666666667
1.39200000000001 0.666666666666667
1.39550000000001 0.666666666666667
1.39900000000001 0.666666666666667
1.40250000000001 0.666666666666667
1.40600000000001 0.666666666666667
1.40950000000001 0.666666666666667
1.41300000000001 0.666666666666667
1.41650000000001 0.666666666666667
1.42000000000001 0.666666666666667
1.42350000000001 0.666666666666667
1.42700000000001 0.666666666666667
1.43050000000001 0.666666666666667
1.43400000000001 0.666666666666667
1.43750000000001 0.666666666666667
1.44100000000001 0.666666666666667
1.44450000000001 0.666666666666667
1.44800000000001 0.666666666666667
1.45150000000001 0.666666666666667
1.45500000000001 0.666666666666667
1.45850000000001 0.666666666666667
1.46200000000001 0.666666666666667
1.46550000000001 0.666666666666667
1.46900000000001 0.666666666666667
1.47250000000001 0.666666666666667
1.47600000000001 0.666666666666667
1.47950000000001 0.666666666666667
1.48300000000001 0.666666666666667
1.48650000000001 0.666666666666667
1.49000000000001 0.666666666666667
1.49350000000001 0.666666666666667
1.49700000000001 0.666666666666667
1.50050000000001 0.666666666666667
1.50400000000001 0.666666666666667
1.50750000000001 0.666666666666667
1.51100000000001 0.666666666666667
1.51450000000001 0.666666666666667
1.51800000000001 0.666666666666667
1.52150000000001 0.666666666666667
1.52500000000001 0.666666666666667
1.52850000000001 0.666666666666667
1.53200000000001 0.666666666666667
1.53550000000001 0.666666666666667
1.53900000000001 0.666666666666667
1.54250000000001 0.666666666666667
1.54600000000001 0.666666666666667
1.54950000000001 0.666666666666667
1.55300000000001 0.666666666666667
1.55650000000001 0.666666666666667
1.56000000000001 0.666666666666667
1.56350000000001 0.666666666666667
1.56700000000001 0.666666666666667
1.57050000000001 0.666666666666667
1.57400000000001 0.666666666666667
1.57750000000001 0.666666666666667
1.58100000000001 0.666666666666667
1.58450000000001 0.666666666666667
1.58800000000001 0.666666666666667
1.59150000000001 0.666666666666667
1.59500000000001 0.666666666666667
1.59850000000001 0.666666666666667
1.60200000000001 0.666666666666667
1.60550000000001 0.666666666666667
1.60900000000001 0.666666666666667
1.61250000000001 0.7
1.61600000000001 0.7
1.61950000000001 0.7
1.62300000000001 0.7
1.62650000000001 0.733333333333333
1.63000000000001 0.733333333333333
1.63350000000001 0.733333333333333
1.63700000000001 0.733333333333333
1.64050000000001 0.733333333333333
1.64400000000001 0.733333333333333
1.64750000000001 0.733333333333333
1.65100000000001 0.733333333333333
1.65450000000001 0.733333333333333
1.65800000000001 0.733333333333333
1.66150000000001 0.766666666666667
1.66500000000001 0.766666666666667
1.66850000000001 0.766666666666667
1.67200000000001 0.766666666666667
1.67550000000001 0.766666666666667
1.67900000000001 0.766666666666667
1.68250000000001 0.766666666666667
1.68600000000001 0.766666666666667
1.68950000000001 0.766666666666667
1.69300000000001 0.766666666666667
1.69650000000001 0.766666666666667
1.70000000000001 0.766666666666667
1.70350000000001 0.766666666666667
1.70700000000001 0.766666666666667
1.71050000000001 0.766666666666667
1.71400000000001 0.766666666666667
1.71750000000001 0.766666666666667
1.72100000000001 0.766666666666667
1.72450000000001 0.766666666666667
1.72800000000001 0.766666666666667
1.73150000000001 0.766666666666667
1.73500000000001 0.766666666666667
1.73850000000001 0.766666666666667
1.74200000000001 0.766666666666667
1.74550000000001 0.766666666666667
1.74900000000001 0.766666666666667
1.75250000000001 0.766666666666667
1.75600000000001 0.766666666666667
1.75950000000001 0.766666666666667
1.76300000000001 0.766666666666667
1.76650000000001 0.766666666666667
1.77000000000001 0.766666666666667
1.77350000000001 0.766666666666667
1.77700000000001 0.766666666666667
1.78050000000001 0.766666666666667
1.78400000000001 0.766666666666667
1.78750000000001 0.766666666666667
1.79100000000001 0.766666666666667
1.79450000000001 0.766666666666667
1.79800000000001 0.766666666666667
1.80150000000001 0.766666666666667
1.80500000000001 0.766666666666667
1.80850000000001 0.766666666666667
1.81200000000001 0.766666666666667
1.81550000000001 0.766666666666667
1.81900000000001 0.766666666666667
1.82250000000001 0.766666666666667
1.82600000000001 0.766666666666667
1.82950000000001 0.8
1.83300000000001 0.8
1.83650000000001 0.8
1.84000000000001 0.8
1.84350000000001 0.8
1.84700000000001 0.8
1.85050000000001 0.833333333333333
1.85400000000001 0.833333333333333
1.85750000000001 0.833333333333333
1.86100000000001 0.833333333333333
1.86450000000001 0.833333333333333
1.86800000000001 0.833333333333333
1.87150000000001 0.833333333333333
1.87500000000001 0.833333333333333
1.87850000000001 0.833333333333333
1.88200000000001 0.833333333333333
1.88550000000001 0.833333333333333
1.88900000000001 0.833333333333333
1.89250000000001 0.833333333333333
1.89600000000002 0.833333333333333
1.89950000000002 0.833333333333333
1.90300000000002 0.833333333333333
1.90650000000002 0.833333333333333
1.91000000000002 0.833333333333333
1.91350000000002 0.833333333333333
1.91700000000002 0.833333333333333
1.92050000000002 0.833333333333333
1.92400000000002 0.833333333333333
1.92750000000002 0.833333333333333
1.93100000000002 0.833333333333333
1.93450000000002 0.833333333333333
1.93800000000002 0.833333333333333
1.94150000000002 0.833333333333333
1.94500000000002 0.833333333333333
1.94850000000002 0.833333333333333
1.95200000000002 0.833333333333333
1.95550000000002 0.833333333333333
1.95900000000002 0.833333333333333
1.96250000000002 0.833333333333333
1.96600000000002 0.833333333333333
1.96950000000002 0.833333333333333
1.97300000000002 0.833333333333333
1.97650000000002 0.833333333333333
1.98000000000002 0.833333333333333
1.98350000000002 0.833333333333333
1.98700000000002 0.833333333333333
1.99050000000002 0.833333333333333
1.99400000000002 0.833333333333333
1.99750000000002 0.833333333333333
2.00100000000002 0.833333333333333
2.00450000000002 0.833333333333333
2.00800000000002 0.833333333333333
2.01150000000002 0.833333333333333
2.01500000000002 0.833333333333333
2.01850000000002 0.833333333333333
2.02200000000002 0.833333333333333
2.02550000000002 0.833333333333333
2.02900000000002 0.833333333333333
2.03250000000002 0.833333333333333
2.03600000000002 0.833333333333333
2.03950000000002 0.866666666666667
2.04300000000002 0.9
2.04650000000002 0.9
2.05000000000002 0.9
2.05350000000002 0.9
2.05700000000002 0.9
2.06050000000002 0.9
2.06400000000002 0.9
2.06750000000002 0.9
2.07100000000002 0.9
2.07450000000002 0.9
2.07800000000002 0.9
2.08150000000002 0.9
2.08500000000002 0.9
2.08850000000002 0.9
2.09200000000002 0.9
2.09550000000002 0.9
2.09900000000002 0.9
2.10250000000002 0.9
2.10600000000002 0.9
2.10950000000002 0.9
2.11300000000002 0.9
2.11650000000002 0.9
2.12000000000002 0.9
2.12350000000002 0.9
2.12700000000002 0.9
2.13050000000002 0.9
2.13400000000002 0.9
2.13750000000002 0.9
2.14100000000002 0.9
2.14450000000002 0.9
2.14800000000002 0.9
2.15150000000002 0.9
2.15500000000002 0.9
2.15850000000002 0.9
2.16200000000002 0.9
2.16550000000002 0.9
2.16900000000002 0.9
2.17250000000002 0.9
2.17600000000002 0.9
2.17950000000002 0.9
2.18300000000002 0.9
2.18650000000002 0.9
2.19000000000002 0.9
2.19350000000002 0.9
2.19700000000002 0.9
2.20050000000002 0.9
2.20400000000002 0.9
2.20750000000002 0.9
2.21100000000002 0.9
2.21450000000002 0.9
2.21800000000002 0.9
2.22150000000002 0.9
2.22500000000002 0.933333333333333
2.22850000000002 0.933333333333333
2.23200000000002 0.933333333333333
2.23550000000002 0.933333333333333
2.23900000000002 0.933333333333333
2.24250000000002 0.933333333333333
2.24600000000002 0.933333333333333
2.24950000000002 0.933333333333333
2.25300000000002 0.933333333333333
2.25650000000002 0.933333333333333
2.26000000000002 0.933333333333333
2.26350000000002 0.933333333333333
2.26700000000002 0.933333333333333
2.27050000000002 0.933333333333333
2.27400000000002 0.933333333333333
2.27750000000002 0.933333333333333
2.28100000000002 0.933333333333333
2.28450000000002 0.933333333333333
2.28800000000002 0.933333333333333
2.29150000000002 0.933333333333333
2.29500000000002 0.933333333333333
2.29850000000002 0.933333333333333
2.30200000000002 0.933333333333333
2.30550000000002 0.933333333333333
2.30900000000002 0.933333333333333
2.31250000000002 0.933333333333333
2.31600000000002 0.933333333333333
2.31950000000002 0.933333333333333
2.32300000000002 0.933333333333333
2.32650000000002 0.933333333333333
2.33000000000002 0.966666666666667
2.33350000000002 0.966666666666667
2.33700000000002 0.966666666666667
2.34050000000002 0.966666666666667
2.34400000000002 0.966666666666667
2.34750000000002 0.966666666666667
2.35100000000002 0.966666666666667
2.35450000000002 0.966666666666667
2.35800000000002 0.966666666666667
2.36150000000002 0.966666666666667
2.36500000000002 0.966666666666667
2.36850000000002 0.966666666666667
2.37200000000002 0.966666666666667
2.37550000000002 0.966666666666667
2.37900000000002 0.966666666666667
2.38250000000002 0.966666666666667
2.38600000000002 1
2.38950000000002 1
2.39300000000002 1
2.39650000000002 1
2.40000000000002 1
2.40350000000002 1
2.40700000000002 1
2.41050000000002 1
2.41400000000002 1
2.41750000000002 1
2.42100000000002 1
2.42450000000002 1
2.42800000000002 1
2.43150000000002 1
2.43500000000002 1
2.43850000000002 1
2.44200000000002 1
2.44550000000002 1
2.44900000000002 1
2.45250000000002 1
2.45600000000002 1
2.45950000000002 1
2.46300000000002 1
2.46650000000002 1
2.47000000000002 1
2.47350000000002 1
2.47700000000002 1
2.48050000000003 1
2.48400000000002 1
2.48750000000002 1
2.49100000000002 1
2.49450000000003 1
2.49800000000003 1
2.50150000000002 1
2.50500000000003 1
2.50850000000003 1
2.51200000000003 1
2.51550000000003 1
2.51900000000003 1
2.52250000000003 1
2.52600000000003 1
2.52950000000003 1
2.53300000000003 1
2.53650000000003 1
2.54000000000003 1
2.54350000000003 1
2.54700000000003 1
2.55050000000003 1
2.55400000000003 1
2.55750000000003 1
2.56100000000003 1
2.56450000000003 1
2.56800000000003 1
2.57150000000003 1
2.57500000000003 1
2.57850000000003 1
2.58200000000003 1
2.58550000000003 1
2.58900000000003 1
2.59250000000003 1
2.59600000000003 1
2.59950000000003 1
2.60300000000003 1
2.60650000000003 1
2.61000000000003 1
2.61350000000003 1
2.61700000000003 1
2.62050000000003 1
2.62400000000003 1
2.62750000000003 1
2.63100000000003 1
2.63450000000003 1
2.63800000000003 1
2.64150000000003 1
2.64500000000003 1
2.64850000000003 1
2.65200000000003 1
2.65550000000003 1
2.65900000000003 1
2.66250000000003 1
2.66600000000003 1
2.66950000000003 1
2.67300000000003 1
2.67650000000003 1
2.68000000000003 1
2.68350000000003 1
2.68700000000003 1
2.69050000000003 1
2.69400000000003 1
2.69750000000003 1
2.70100000000003 1
2.70450000000003 1
2.70800000000003 1
2.71150000000003 1
2.71500000000003 1
2.71850000000003 1
2.72200000000003 1
2.72550000000003 1
2.72900000000003 1
2.73250000000003 1
2.73600000000003 1
2.73950000000003 1
2.74300000000003 1
2.74650000000003 1
2.75000000000003 1
2.75350000000003 1
2.75700000000003 1
2.76050000000003 1
2.76400000000003 1
2.76750000000003 1
2.77100000000003 1
2.77450000000003 1
2.77800000000003 1
2.78150000000003 1
2.78500000000003 1
2.78850000000003 1
2.79200000000003 1
2.79550000000003 1
2.79900000000003 1
2.80250000000003 1
2.80600000000003 1
2.80950000000003 1
2.81300000000003 1
2.81650000000003 1
2.82000000000003 1
2.82350000000003 1
2.82700000000003 1
2.83050000000003 1
2.83400000000003 1
2.83750000000003 1
2.84100000000003 1
2.84450000000003 1
2.84800000000003 1
2.85150000000003 1
2.85500000000003 1
2.85850000000003 1
2.86200000000003 1
2.86550000000003 1
2.86900000000003 1
2.87250000000003 1
2.87600000000003 1
2.87950000000003 1
2.88300000000003 1
2.88650000000003 1
2.89000000000003 1
2.89350000000003 1
2.89700000000003 1
2.90050000000003 1
2.90400000000003 1
2.90750000000003 1
2.91100000000003 1
2.91450000000003 1
2.91800000000003 1
2.92150000000003 1
2.92500000000003 1
2.92850000000003 1
2.93200000000003 1
2.93550000000003 1
2.93900000000003 1
2.94250000000003 1
2.94600000000003 1
2.94950000000003 1
2.95300000000003 1
2.95650000000003 1
2.96000000000003 1
2.96350000000003 1
2.96700000000003 1
2.97050000000003 1
2.97400000000003 1
2.97750000000003 1
2.98100000000003 1
2.98450000000003 1
2.98800000000003 1
2.99150000000003 1
2.99500000000003 1
2.99850000000003 1
3.00200000000003 1
3.00550000000003 1
3.00900000000003 1
3.01250000000003 1
3.01600000000003 1
3.01950000000003 1
3.02300000000003 1
3.02650000000003 1
3.03000000000003 1
3.03350000000003 1
3.03700000000003 1
3.04050000000003 1
3.04400000000003 1
3.04750000000003 1
3.05100000000003 1
3.05450000000003 1
3.05800000000003 1
3.06150000000003 1
3.06500000000003 1
3.06850000000003 1
3.07200000000003 1
3.07550000000003 1
3.07900000000003 1
3.08250000000004 1
3.08600000000003 1
3.08950000000003 1
3.09300000000004 1
3.09650000000004 1
3.10000000000004 1
3.10350000000004 1
3.10700000000004 1
3.11050000000004 1
3.11400000000004 1
3.11750000000004 1
3.12100000000004 1
3.12450000000004 1
3.12800000000004 1
3.13150000000004 1
3.13500000000004 1
3.13850000000004 1
3.14200000000004 1
3.14550000000004 1
3.14900000000004 1
3.15250000000004 1
3.15600000000004 1
3.15950000000004 1
3.16300000000004 1
3.16650000000004 1
3.17000000000004 1
3.17350000000004 1
3.17700000000004 1
3.18050000000004 1
3.18400000000004 1
3.18750000000004 1
3.19100000000004 1
3.19450000000004 1
3.19800000000004 1
3.20150000000004 1
3.20500000000004 1
3.20850000000004 1
3.21200000000004 1
3.21550000000004 1
3.21900000000004 1
3.22250000000004 1
3.22600000000004 1
3.22950000000004 1
3.23300000000004 1
3.23650000000004 1
3.24000000000004 1
3.24350000000004 1
3.24700000000004 1
3.25050000000004 1
3.25400000000004 1
3.25750000000004 1
3.26100000000004 1
3.26450000000004 1
3.26800000000004 1
3.27150000000004 1
3.27500000000004 1
3.27850000000004 1
3.28200000000004 1
3.28550000000004 1
3.28900000000004 1
3.29250000000004 1
3.29600000000004 1
3.29950000000004 1
3.30300000000004 1
3.30650000000004 1
3.31000000000004 1
3.31350000000004 1
3.31700000000004 1
3.32050000000004 1
3.32400000000004 1
3.32750000000004 1
3.33100000000004 1
3.33450000000004 1
3.33800000000004 1
3.34150000000004 1
3.34500000000004 1
3.34850000000004 1
3.35200000000004 1
3.35550000000004 1
3.35900000000004 1
3.36250000000004 1
3.36600000000004 1
3.36950000000004 1
3.37300000000004 1
3.37650000000004 1
3.38000000000004 1
3.38350000000004 1
3.38700000000004 1
3.39050000000004 1
3.39400000000004 1
3.39750000000004 1
3.40100000000004 1
3.40450000000004 1
3.40800000000004 1
3.41150000000004 1
3.41500000000004 1
3.41850000000004 1
3.42200000000004 1
3.42550000000004 1
3.42900000000004 1
3.43250000000004 1
3.43600000000004 1
3.43950000000004 1
3.44300000000004 1
3.44650000000004 1
3.45000000000004 1
3.45350000000004 1
3.45700000000004 1
3.46050000000004 1
3.46400000000004 1
3.46750000000004 1
3.47100000000004 1
3.47450000000004 1
3.47800000000004 1
3.48150000000004 1
3.48500000000004 1
3.48850000000004 1
3.49200000000004 1
3.49550000000004 1
3.49900000000004 1
};
\addlegendentry{ALMr}
\addplot [semithick, forestgreen4416044, const plot mark right]
table {%
1 0
1.0035 0
1.007 0
1.0105 0
1.014 0
1.0175 0
1.021 0
1.0245 0
1.028 0
1.0315 0
1.035 0
1.0385 0
1.042 0
1.0455 0
1.049 0
1.0525 0
1.056 0
1.0595 0
1.063 0
1.0665 0
1.07 0
1.0735 0
1.077 0
1.0805 0
1.084 0
1.0875 0
1.091 0
1.0945 0
1.098 0
1.1015 0
1.105 0
1.1085 0
1.112 0
1.1155 0
1.119 0
1.1225 0
1.126 0
1.1295 0
1.133 0
1.1365 0
1.14 0
1.1435 0
1.147 0
1.1505 0
1.154 0
1.1575 0
1.161 0
1.1645 0
1.168 0
1.1715 0
1.175 0
1.1785 0
1.182 0
1.1855 0
1.189 0
1.1925 0
1.196 0
1.1995 0
1.203 0
1.2065 0
1.21 0
1.2135 0
1.217 0
1.2205 0
1.224 0
1.2275 0
1.231 0
1.2345 0
1.238 0
1.2415 0
1.245 0
1.2485 0
1.252 0
1.2555 0
1.259 0
1.2625 0
1.266 0
1.2695 0
1.273 0
1.2765 0
1.28 0
1.2835 0
1.287 0
1.2905 0
1.294 0
1.2975 0
1.30100000000001 0
1.30450000000001 0.0333333333333333
1.30800000000001 0.0333333333333333
1.31150000000001 0.0666666666666667
1.31500000000001 0.0666666666666667
1.31850000000001 0.0666666666666667
1.32200000000001 0.0666666666666667
1.32550000000001 0.0666666666666667
1.32900000000001 0.133333333333333
1.33250000000001 0.133333333333333
1.33600000000001 0.166666666666667
1.33950000000001 0.3
1.34300000000001 0.333333333333333
1.34650000000001 0.333333333333333
1.35000000000001 0.366666666666667
1.35350000000001 0.4
1.35700000000001 0.4
1.36050000000001 0.466666666666667
1.36400000000001 0.566666666666667
1.36750000000001 0.6
1.37100000000001 0.633333333333333
1.37450000000001 0.633333333333333
1.37800000000001 0.633333333333333
1.38150000000001 0.633333333333333
1.38500000000001 0.633333333333333
1.38850000000001 0.633333333333333
1.39200000000001 0.633333333333333
1.39550000000001 0.633333333333333
1.39900000000001 0.633333333333333
1.40250000000001 0.666666666666667
1.40600000000001 0.666666666666667
1.40950000000001 0.666666666666667
1.41300000000001 0.666666666666667
1.41650000000001 0.666666666666667
1.42000000000001 0.666666666666667
1.42350000000001 0.666666666666667
1.42700000000001 0.666666666666667
1.43050000000001 0.666666666666667
1.43400000000001 0.666666666666667
1.43750000000001 0.666666666666667
1.44100000000001 0.666666666666667
1.44450000000001 0.666666666666667
1.44800000000001 0.666666666666667
1.45150000000001 0.666666666666667
1.45500000000001 0.666666666666667
1.45850000000001 0.666666666666667
1.46200000000001 0.666666666666667
1.46550000000001 0.666666666666667
1.46900000000001 0.666666666666667
1.47250000000001 0.666666666666667
1.47600000000001 0.666666666666667
1.47950000000001 0.666666666666667
1.48300000000001 0.666666666666667
1.48650000000001 0.666666666666667
1.49000000000001 0.666666666666667
1.49350000000001 0.666666666666667
1.49700000000001 0.666666666666667
1.50050000000001 0.666666666666667
1.50400000000001 0.666666666666667
1.50750000000001 0.666666666666667
1.51100000000001 0.666666666666667
1.51450000000001 0.666666666666667
1.51800000000001 0.666666666666667
1.52150000000001 0.666666666666667
1.52500000000001 0.666666666666667
1.52850000000001 0.666666666666667
1.53200000000001 0.666666666666667
1.53550000000001 0.666666666666667
1.53900000000001 0.666666666666667
1.54250000000001 0.666666666666667
1.54600000000001 0.666666666666667
1.54950000000001 0.666666666666667
1.55300000000001 0.666666666666667
1.55650000000001 0.666666666666667
1.56000000000001 0.666666666666667
1.56350000000001 0.666666666666667
1.56700000000001 0.666666666666667
1.57050000000001 0.666666666666667
1.57400000000001 0.666666666666667
1.57750000000001 0.666666666666667
1.58100000000001 0.666666666666667
1.58450000000001 0.666666666666667
1.58800000000001 0.666666666666667
1.59150000000001 0.666666666666667
1.59500000000001 0.666666666666667
1.59850000000001 0.666666666666667
1.60200000000001 0.666666666666667
1.60550000000001 0.666666666666667
1.60900000000001 0.666666666666667
1.61250000000001 0.666666666666667
1.61600000000001 0.666666666666667
1.61950000000001 0.666666666666667
1.62300000000001 0.666666666666667
1.62650000000001 0.666666666666667
1.63000000000001 0.666666666666667
1.63350000000001 0.666666666666667
1.63700000000001 0.666666666666667
1.64050000000001 0.666666666666667
1.64400000000001 0.666666666666667
1.64750000000001 0.666666666666667
1.65100000000001 0.666666666666667
1.65450000000001 0.666666666666667
1.65800000000001 0.666666666666667
1.66150000000001 0.666666666666667
1.66500000000001 0.666666666666667
1.66850000000001 0.666666666666667
1.67200000000001 0.666666666666667
1.67550000000001 0.666666666666667
1.67900000000001 0.666666666666667
1.68250000000001 0.666666666666667
1.68600000000001 0.666666666666667
1.68950000000001 0.666666666666667
1.69300000000001 0.666666666666667
1.69650000000001 0.666666666666667
1.70000000000001 0.666666666666667
1.70350000000001 0.666666666666667
1.70700000000001 0.666666666666667
1.71050000000001 0.666666666666667
1.71400000000001 0.666666666666667
1.71750000000001 0.666666666666667
1.72100000000001 0.666666666666667
1.72450000000001 0.666666666666667
1.72800000000001 0.666666666666667
1.73150000000001 0.666666666666667
1.73500000000001 0.666666666666667
1.73850000000001 0.666666666666667
1.74200000000001 0.666666666666667
1.74550000000001 0.666666666666667
1.74900000000001 0.666666666666667
1.75250000000001 0.666666666666667
1.75600000000001 0.666666666666667
1.75950000000001 0.666666666666667
1.76300000000001 0.666666666666667
1.76650000000001 0.666666666666667
1.77000000000001 0.666666666666667
1.77350000000001 0.666666666666667
1.77700000000001 0.666666666666667
1.78050000000001 0.666666666666667
1.78400000000001 0.666666666666667
1.78750000000001 0.666666666666667
1.79100000000001 0.666666666666667
1.79450000000001 0.666666666666667
1.79800000000001 0.666666666666667
1.80150000000001 0.666666666666667
1.80500000000001 0.666666666666667
1.80850000000001 0.666666666666667
1.81200000000001 0.666666666666667
1.81550000000001 0.666666666666667
1.81900000000001 0.666666666666667
1.82250000000001 0.666666666666667
1.82600000000001 0.666666666666667
1.82950000000001 0.666666666666667
1.83300000000001 0.666666666666667
1.83650000000001 0.666666666666667
1.84000000000001 0.666666666666667
1.84350000000001 0.666666666666667
1.84700000000001 0.666666666666667
1.85050000000001 0.666666666666667
1.85400000000001 0.666666666666667
1.85750000000001 0.666666666666667
1.86100000000001 0.666666666666667
1.86450000000001 0.666666666666667
1.86800000000001 0.666666666666667
1.87150000000001 0.666666666666667
1.87500000000001 0.666666666666667
1.87850000000001 0.666666666666667
1.88200000000001 0.666666666666667
1.88550000000001 0.666666666666667
1.88900000000001 0.666666666666667
1.89250000000001 0.666666666666667
1.89600000000002 0.666666666666667
1.89950000000002 0.666666666666667
1.90300000000002 0.666666666666667
1.90650000000002 0.666666666666667
1.91000000000002 0.666666666666667
1.91350000000002 0.666666666666667
1.91700000000002 0.666666666666667
1.92050000000002 0.666666666666667
1.92400000000002 0.666666666666667
1.92750000000002 0.666666666666667
1.93100000000002 0.666666666666667
1.93450000000002 0.666666666666667
1.93800000000002 0.666666666666667
1.94150000000002 0.666666666666667
1.94500000000002 0.666666666666667
1.94850000000002 0.666666666666667
1.95200000000002 0.666666666666667
1.95550000000002 0.666666666666667
1.95900000000002 0.666666666666667
1.96250000000002 0.666666666666667
1.96600000000002 0.666666666666667
1.96950000000002 0.666666666666667
1.97300000000002 0.666666666666667
1.97650000000002 0.666666666666667
1.98000000000002 0.666666666666667
1.98350000000002 0.666666666666667
1.98700000000002 0.666666666666667
1.99050000000002 0.666666666666667
1.99400000000002 0.666666666666667
1.99750000000002 0.666666666666667
2.00100000000002 0.666666666666667
2.00450000000002 0.666666666666667
2.00800000000002 0.666666666666667
2.01150000000002 0.666666666666667
2.01500000000002 0.666666666666667
2.01850000000002 0.666666666666667
2.02200000000002 0.666666666666667
2.02550000000002 0.666666666666667
2.02900000000002 0.666666666666667
2.03250000000002 0.666666666666667
2.03600000000002 0.666666666666667
2.03950000000002 0.666666666666667
2.04300000000002 0.666666666666667
2.04650000000002 0.666666666666667
2.05000000000002 0.666666666666667
2.05350000000002 0.666666666666667
2.05700000000002 0.666666666666667
2.06050000000002 0.666666666666667
2.06400000000002 0.666666666666667
2.06750000000002 0.666666666666667
2.07100000000002 0.666666666666667
2.07450000000002 0.7
2.07800000000002 0.7
2.08150000000002 0.7
2.08500000000002 0.7
2.08850000000002 0.7
2.09200000000002 0.7
2.09550000000002 0.7
2.09900000000002 0.7
2.10250000000002 0.7
2.10600000000002 0.7
2.10950000000002 0.7
2.11300000000002 0.7
2.11650000000002 0.7
2.12000000000002 0.7
2.12350000000002 0.7
2.12700000000002 0.7
2.13050000000002 0.7
2.13400000000002 0.7
2.13750000000002 0.7
2.14100000000002 0.7
2.14450000000002 0.7
2.14800000000002 0.7
2.15150000000002 0.7
2.15500000000002 0.7
2.15850000000002 0.7
2.16200000000002 0.7
2.16550000000002 0.7
2.16900000000002 0.7
2.17250000000002 0.7
2.17600000000002 0.7
2.17950000000002 0.7
2.18300000000002 0.7
2.18650000000002 0.7
2.19000000000002 0.7
2.19350000000002 0.7
2.19700000000002 0.7
2.20050000000002 0.7
2.20400000000002 0.7
2.20750000000002 0.7
2.21100000000002 0.7
2.21450000000002 0.7
2.21800000000002 0.7
2.22150000000002 0.7
2.22500000000002 0.7
2.22850000000002 0.7
2.23200000000002 0.7
2.23550000000002 0.7
2.23900000000002 0.7
2.24250000000002 0.7
2.24600000000002 0.7
2.24950000000002 0.7
2.25300000000002 0.7
2.25650000000002 0.7
2.26000000000002 0.7
2.26350000000002 0.7
2.26700000000002 0.7
2.27050000000002 0.7
2.27400000000002 0.7
2.27750000000002 0.7
2.28100000000002 0.7
2.28450000000002 0.7
2.28800000000002 0.7
2.29150000000002 0.7
2.29500000000002 0.7
2.29850000000002 0.7
2.30200000000002 0.7
2.30550000000002 0.7
2.30900000000002 0.7
2.31250000000002 0.7
2.31600000000002 0.7
2.31950000000002 0.733333333333333
2.32300000000002 0.733333333333333
2.32650000000002 0.733333333333333
2.33000000000002 0.733333333333333
2.33350000000002 0.733333333333333
2.33700000000002 0.733333333333333
2.34050000000002 0.733333333333333
2.34400000000002 0.733333333333333
2.34750000000002 0.733333333333333
2.35100000000002 0.733333333333333
2.35450000000002 0.733333333333333
2.35800000000002 0.733333333333333
2.36150000000002 0.733333333333333
2.36500000000002 0.733333333333333
2.36850000000002 0.733333333333333
2.37200000000002 0.733333333333333
2.37550000000002 0.733333333333333
2.37900000000002 0.733333333333333
2.38250000000002 0.733333333333333
2.38600000000002 0.733333333333333
2.38950000000002 0.733333333333333
2.39300000000002 0.733333333333333
2.39650000000002 0.733333333333333
2.40000000000002 0.733333333333333
2.40350000000002 0.733333333333333
2.40700000000002 0.733333333333333
2.41050000000002 0.733333333333333
2.41400000000002 0.733333333333333
2.41750000000002 0.733333333333333
2.42100000000002 0.733333333333333
2.42450000000002 0.733333333333333
2.42800000000002 0.733333333333333
2.43150000000002 0.733333333333333
2.43500000000002 0.733333333333333
2.43850000000002 0.733333333333333
2.44200000000002 0.733333333333333
2.44550000000002 0.733333333333333
2.44900000000002 0.766666666666667
2.45250000000002 0.766666666666667
2.45600000000002 0.766666666666667
2.45950000000002 0.766666666666667
2.46300000000002 0.766666666666667
2.46650000000002 0.766666666666667
2.47000000000002 0.766666666666667
2.47350000000002 0.766666666666667
2.47700000000002 0.766666666666667
2.48050000000003 0.766666666666667
2.48400000000002 0.766666666666667
2.48750000000002 0.766666666666667
2.49100000000002 0.766666666666667
2.49450000000003 0.766666666666667
2.49800000000003 0.766666666666667
2.50150000000002 0.766666666666667
2.50500000000003 0.766666666666667
2.50850000000003 0.766666666666667
2.51200000000003 0.766666666666667
2.51550000000003 0.766666666666667
2.51900000000003 0.766666666666667
2.52250000000003 0.766666666666667
2.52600000000003 0.766666666666667
2.52950000000003 0.766666666666667
2.53300000000003 0.766666666666667
2.53650000000003 0.766666666666667
2.54000000000003 0.766666666666667
2.54350000000003 0.766666666666667
2.54700000000003 0.766666666666667
2.55050000000003 0.766666666666667
2.55400000000003 0.766666666666667
2.55750000000003 0.766666666666667
2.56100000000003 0.766666666666667
2.56450000000003 0.766666666666667
2.56800000000003 0.766666666666667
2.57150000000003 0.766666666666667
2.57500000000003 0.766666666666667
2.57850000000003 0.766666666666667
2.58200000000003 0.766666666666667
2.58550000000003 0.766666666666667
2.58900000000003 0.766666666666667
2.59250000000003 0.766666666666667
2.59600000000003 0.766666666666667
2.59950000000003 0.766666666666667
2.60300000000003 0.766666666666667
2.60650000000003 0.766666666666667
2.61000000000003 0.766666666666667
2.61350000000003 0.766666666666667
2.61700000000003 0.766666666666667
2.62050000000003 0.8
2.62400000000003 0.8
2.62750000000003 0.8
2.63100000000003 0.8
2.63450000000003 0.8
2.63800000000003 0.8
2.64150000000003 0.8
2.64500000000003 0.8
2.64850000000003 0.8
2.65200000000003 0.8
2.65550000000003 0.8
2.65900000000003 0.8
2.66250000000003 0.8
2.66600000000003 0.8
2.66950000000003 0.8
2.67300000000003 0.8
2.67650000000003 0.8
2.68000000000003 0.8
2.68350000000003 0.8
2.68700000000003 0.8
2.69050000000003 0.8
2.69400000000003 0.8
2.69750000000003 0.8
2.70100000000003 0.8
2.70450000000003 0.8
2.70800000000003 0.8
2.71150000000003 0.8
2.71500000000003 0.8
2.71850000000003 0.833333333333333
2.72200000000003 0.833333333333333
2.72550000000003 0.833333333333333
2.72900000000003 0.833333333333333
2.73250000000003 0.833333333333333
2.73600000000003 0.833333333333333
2.73950000000003 0.833333333333333
2.74300000000003 0.833333333333333
2.74650000000003 0.833333333333333
2.75000000000003 0.833333333333333
2.75350000000003 0.866666666666667
2.75700000000003 0.866666666666667
2.76050000000003 0.866666666666667
2.76400000000003 0.866666666666667
2.76750000000003 0.866666666666667
2.77100000000003 0.866666666666667
2.77450000000003 0.866666666666667
2.77800000000003 0.866666666666667
2.78150000000003 0.866666666666667
2.78500000000003 0.866666666666667
2.78850000000003 0.866666666666667
2.79200000000003 0.866666666666667
2.79550000000003 0.866666666666667
2.79900000000003 0.866666666666667
2.80250000000003 0.866666666666667
2.80600000000003 0.866666666666667
2.80950000000003 0.866666666666667
2.81300000000003 0.866666666666667
2.81650000000003 0.866666666666667
2.82000000000003 0.866666666666667
2.82350000000003 0.866666666666667
2.82700000000003 0.866666666666667
2.83050000000003 0.866666666666667
2.83400000000003 0.866666666666667
2.83750000000003 0.866666666666667
2.84100000000003 0.866666666666667
2.84450000000003 0.866666666666667
2.84800000000003 0.866666666666667
2.85150000000003 0.9
2.85500000000003 0.9
2.85850000000003 0.9
2.86200000000003 0.9
2.86550000000003 0.9
2.86900000000003 0.9
2.87250000000003 0.9
2.87600000000003 0.933333333333333
2.87950000000003 0.933333333333333
2.88300000000003 0.933333333333333
2.88650000000003 0.933333333333333
2.89000000000003 0.933333333333333
2.89350000000003 0.933333333333333
2.89700000000003 0.933333333333333
2.90050000000003 0.933333333333333
2.90400000000003 0.933333333333333
2.90750000000003 0.933333333333333
2.91100000000003 0.933333333333333
2.91450000000003 0.933333333333333
2.91800000000003 0.933333333333333
2.92150000000003 0.933333333333333
2.92500000000003 0.933333333333333
2.92850000000003 0.933333333333333
2.93200000000003 0.933333333333333
2.93550000000003 0.933333333333333
2.93900000000003 0.933333333333333
2.94250000000003 0.933333333333333
2.94600000000003 0.933333333333333
2.94950000000003 0.933333333333333
2.95300000000003 0.933333333333333
2.95650000000003 0.933333333333333
2.96000000000003 0.933333333333333
2.96350000000003 0.933333333333333
2.96700000000003 0.933333333333333
2.97050000000003 0.933333333333333
2.97400000000003 0.933333333333333
2.97750000000003 0.933333333333333
2.98100000000003 0.933333333333333
2.98450000000003 0.933333333333333
2.98800000000003 0.933333333333333
2.99150000000003 0.933333333333333
2.99500000000003 0.933333333333333
2.99850000000003 0.933333333333333
3.00200000000003 0.933333333333333
3.00550000000003 0.933333333333333
3.00900000000003 0.933333333333333
3.01250000000003 0.933333333333333
3.01600000000003 0.933333333333333
3.01950000000003 0.933333333333333
3.02300000000003 0.933333333333333
3.02650000000003 0.933333333333333
3.03000000000003 0.933333333333333
3.03350000000003 0.933333333333333
3.03700000000003 0.933333333333333
3.04050000000003 0.933333333333333
3.04400000000003 0.933333333333333
3.04750000000003 0.933333333333333
3.05100000000003 0.933333333333333
3.05450000000003 0.933333333333333
3.05800000000003 0.933333333333333
3.06150000000003 0.933333333333333
3.06500000000003 0.933333333333333
3.06850000000003 0.933333333333333
3.07200000000003 0.933333333333333
3.07550000000003 0.933333333333333
3.07900000000003 0.933333333333333
3.08250000000004 0.933333333333333
3.08600000000003 0.933333333333333
3.08950000000003 0.933333333333333
3.09300000000004 0.933333333333333
3.09650000000004 0.933333333333333
3.10000000000004 0.933333333333333
3.10350000000004 0.933333333333333
3.10700000000004 0.933333333333333
3.11050000000004 0.933333333333333
3.11400000000004 0.933333333333333
3.11750000000004 0.933333333333333
3.12100000000004 0.933333333333333
3.12450000000004 0.933333333333333
3.12800000000004 0.933333333333333
3.13150000000004 0.966666666666667
3.13500000000004 0.966666666666667
3.13850000000004 0.966666666666667
3.14200000000004 0.966666666666667
3.14550000000004 0.966666666666667
3.14900000000004 0.966666666666667
3.15250000000004 0.966666666666667
3.15600000000004 0.966666666666667
3.15950000000004 0.966666666666667
3.16300000000004 0.966666666666667
3.16650000000004 0.966666666666667
3.17000000000004 0.966666666666667
3.17350000000004 0.966666666666667
3.17700000000004 0.966666666666667
3.18050000000004 0.966666666666667
3.18400000000004 0.966666666666667
3.18750000000004 0.966666666666667
3.19100000000004 0.966666666666667
3.19450000000004 0.966666666666667
3.19800000000004 0.966666666666667
3.20150000000004 0.966666666666667
3.20500000000004 0.966666666666667
3.20850000000004 0.966666666666667
3.21200000000004 0.966666666666667
3.21550000000004 0.966666666666667
3.21900000000004 0.966666666666667
3.22250000000004 0.966666666666667
3.22600000000004 0.966666666666667
3.22950000000004 0.966666666666667
3.23300000000004 0.966666666666667
3.23650000000004 0.966666666666667
3.24000000000004 0.966666666666667
3.24350000000004 0.966666666666667
3.24700000000004 0.966666666666667
3.25050000000004 0.966666666666667
3.25400000000004 0.966666666666667
3.25750000000004 0.966666666666667
3.26100000000004 0.966666666666667
3.26450000000004 0.966666666666667
3.26800000000004 0.966666666666667
3.27150000000004 0.966666666666667
3.27500000000004 0.966666666666667
3.27850000000004 0.966666666666667
3.28200000000004 0.966666666666667
3.28550000000004 0.966666666666667
3.28900000000004 0.966666666666667
3.29250000000004 1
3.29600000000004 1
3.29950000000004 1
3.30300000000004 1
3.30650000000004 1
3.31000000000004 1
3.31350000000004 1
3.31700000000004 1
3.32050000000004 1
3.32400000000004 1
3.32750000000004 1
3.33100000000004 1
3.33450000000004 1
3.33800000000004 1
3.34150000000004 1
3.34500000000004 1
3.34850000000004 1
3.35200000000004 1
3.35550000000004 1
3.35900000000004 1
3.36250000000004 1
3.36600000000004 1
3.36950000000004 1
3.37300000000004 1
3.37650000000004 1
3.38000000000004 1
3.38350000000004 1
3.38700000000004 1
3.39050000000004 1
3.39400000000004 1
3.39750000000004 1
3.40100000000004 1
3.40450000000004 1
3.40800000000004 1
3.41150000000004 1
3.41500000000004 1
3.41850000000004 1
3.42200000000004 1
3.42550000000004 1
3.42900000000004 1
3.43250000000004 1
3.43600000000004 1
3.43950000000004 1
3.44300000000004 1
3.44650000000004 1
3.45000000000004 1
3.45350000000004 1
3.45700000000004 1
3.46050000000004 1
3.46400000000004 1
3.46750000000004 1
3.47100000000004 1
3.47450000000004 1
3.47800000000004 1
3.48150000000004 1
3.48500000000004 1
3.48850000000004 1
3.49200000000004 1
3.49550000000004 1
3.49900000000004 1
};
\addlegendentry{sALMr}
\end{axis}

\end{tikzpicture}


==> number_of_outer_iterations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={number of outer iterations},
x grid style={darkgray176},
xmin=0.9802, xmax=1.4158,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, const plot mark right]
table {%
1 0.433333333333333
1.004 0.433333333333333
1.008 0.433333333333333
1.012 0.433333333333333
1.016 0.433333333333333
1.02 0.433333333333333
1.024 0.433333333333333
1.028 0.433333333333333
1.032 0.433333333333333
1.036 0.5
1.04 0.5
1.044 0.5
1.048 0.5
1.052 0.5
1.056 0.5
1.06 0.5
1.064 0.5
1.068 0.5
1.072 0.566666666666667
1.076 0.6
1.08 0.6
1.084 0.6
1.088 0.6
1.092 0.6
1.096 0.6
1.1 0.6
1.104 0.6
1.108 0.6
1.112 0.633333333333333
1.116 0.7
1.12 0.733333333333333
1.124 0.733333333333333
1.128 0.733333333333333
1.132 0.733333333333333
1.136 0.733333333333333
1.14 0.733333333333333
1.144 0.733333333333333
1.148 0.733333333333333
1.152 0.733333333333333
1.156 0.833333333333333
1.16 0.866666666666667
1.164 0.866666666666667
1.168 0.866666666666667
1.172 0.866666666666667
1.176 0.866666666666667
1.18 0.866666666666667
1.184 0.866666666666667
1.188 0.866666666666667
1.192 0.866666666666667
1.196 0.866666666666667
1.2 0.966666666666667
1.204 0.966666666666667
1.208 0.966666666666667
1.212 0.966666666666667
1.216 0.966666666666667
1.22 0.966666666666667
1.224 0.966666666666667
1.228 0.966666666666667
1.232 0.966666666666667
1.236 0.966666666666667
1.24 0.966666666666667
1.244 0.966666666666667
1.248 0.966666666666667
1.252 0.966666666666667
1.256 0.966666666666667
1.26 0.966666666666667
1.264 0.966666666666667
1.268 0.966666666666667
1.272 0.966666666666667
1.276 0.966666666666667
1.28 0.966666666666667
1.284 0.966666666666667
1.288 0.966666666666667
1.292 0.966666666666667
1.296 0.966666666666667
1.3 0.966666666666667
1.304 0.966666666666667
1.308 1
1.312 1
1.316 1
1.32 1
1.324 1
1.328 1
1.332 1
1.336 1
1.34 1
1.344 1
1.348 1
1.352 1
1.356 1
1.36 1
1.364 1
1.368 1
1.372 1
1.376 1
1.38 1
1.384 1
1.388 1
1.392 1
1.396 1
};
\addlegendentry{ALM}
\addplot [semithick, darkorange25512714, const plot mark right]
table {%
1 0.6
1.004 0.6
1.008 0.6
1.012 0.6
1.016 0.6
1.02 0.6
1.024 0.6
1.028 0.6
1.032 0.6
1.036 0.633333333333333
1.04 0.633333333333333
1.044 0.666666666666667
1.048 0.666666666666667
1.052 0.666666666666667
1.056 0.666666666666667
1.06 0.666666666666667
1.064 0.666666666666667
1.068 0.666666666666667
1.072 0.666666666666667
1.076 0.666666666666667
1.08 0.666666666666667
1.084 0.7
1.088 0.7
1.092 0.7
1.096 0.7
1.1 0.7
1.104 0.7
1.108 0.7
1.112 0.733333333333333
1.116 0.733333333333333
1.12 0.733333333333333
1.124 0.733333333333333
1.128 0.733333333333333
1.132 0.733333333333333
1.136 0.733333333333333
1.14 0.733333333333333
1.144 0.733333333333333
1.148 0.733333333333333
1.152 0.733333333333333
1.156 0.733333333333333
1.16 0.766666666666667
1.164 0.766666666666667
1.168 0.8
1.172 0.8
1.176 0.8
1.18 0.8
1.184 0.8
1.188 0.8
1.192 0.8
1.196 0.8
1.2 0.8
1.204 0.8
1.208 0.8
1.212 0.8
1.216 0.8
1.22 0.8
1.224 0.8
1.228 0.8
1.232 0.8
1.236 0.8
1.24 0.8
1.244 0.8
1.248 0.8
1.252 0.8
1.256 0.8
1.26 0.8
1.264 0.8
1.268 0.8
1.272 0.8
1.276 0.866666666666667
1.28 0.866666666666667
1.284 0.866666666666667
1.288 0.866666666666667
1.292 0.866666666666667
1.296 0.866666666666667
1.3 0.866666666666667
1.304 0.866666666666667
1.308 0.866666666666667
1.312 0.866666666666667
1.316 0.866666666666667
1.32 0.866666666666667
1.324 0.866666666666667
1.328 0.866666666666667
1.332 0.866666666666667
1.336 0.866666666666667
1.34 0.866666666666667
1.344 0.866666666666667
1.348 0.866666666666667
1.352 0.866666666666667
1.356 0.866666666666667
1.36 0.866666666666667
1.364 0.9
1.368 0.9
1.372 0.9
1.376 0.9
1.38 0.9
1.384 0.933333333333333
1.388 0.933333333333333
1.392 0.933333333333333
1.396 0.933333333333333
};
\addlegendentry{ALMr}
\addplot [semithick, forestgreen4416044, const plot mark right]
table {%
1 0
1.004 0
1.008 0
1.012 0
1.016 0
1.02 0
1.024 0
1.028 0
1.032 0
1.036 0.0666666666666667
1.04 0.0666666666666667
1.044 0.0666666666666667
1.048 0.0666666666666667
1.052 0.0666666666666667
1.056 0.0666666666666667
1.06 0.0666666666666667
1.064 0.0666666666666667
1.068 0.0666666666666667
1.072 0.166666666666667
1.076 0.166666666666667
1.08 0.166666666666667
1.084 0.166666666666667
1.088 0.166666666666667
1.092 0.166666666666667
1.096 0.166666666666667
1.1 0.166666666666667
1.104 0.166666666666667
1.108 0.166666666666667
1.112 0.3
1.116 0.3
1.12 0.3
1.124 0.3
1.128 0.3
1.132 0.3
1.136 0.3
1.14 0.3
1.144 0.3
1.148 0.3
1.152 0.3
1.156 0.466666666666667
1.16 0.466666666666667
1.164 0.466666666666667
1.168 0.466666666666667
1.172 0.466666666666667
1.176 0.466666666666667
1.18 0.466666666666667
1.184 0.466666666666667
1.188 0.466666666666667
1.192 0.466666666666667
1.196 0.466666666666667
1.2 0.666666666666667
1.204 0.666666666666667
1.208 0.666666666666667
1.212 0.666666666666667
1.216 0.666666666666667
1.22 0.666666666666667
1.224 0.666666666666667
1.228 0.666666666666667
1.232 0.666666666666667
1.236 0.666666666666667
1.24 0.666666666666667
1.244 0.666666666666667
1.248 0.666666666666667
1.252 0.766666666666667
1.256 0.766666666666667
1.26 0.766666666666667
1.264 0.766666666666667
1.268 0.766666666666667
1.272 0.766666666666667
1.276 0.766666666666667
1.28 0.766666666666667
1.284 0.766666666666667
1.288 0.766666666666667
1.292 0.766666666666667
1.296 0.766666666666667
1.3 0.766666666666667
1.304 0.766666666666667
1.308 0.8
1.312 0.8
1.316 0.8
1.32 0.8
1.324 0.8
1.328 0.8
1.332 0.8
1.336 0.8
1.34 0.8
1.344 0.8
1.348 0.8
1.352 0.8
1.356 0.8
1.36 0.8
1.364 0.9
1.368 0.9
1.372 0.9
1.376 0.9
1.38 0.9
1.384 0.9
1.388 0.9
1.392 0.9
1.396 0.9
};
\addlegendentry{sALMr}
\end{axis}

\end{tikzpicture}


==> objective_function_value.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={objective function value},
x grid style={darkgray176},
xmin=0.9996535, xmax=1.0072765,
xtick style={color=black},
x tick label style={/pgf/number format/.cd, precision=3, /tikz/.cd,},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, const plot mark right]
table {%
1 0.666666666666667
1.00007 0.666666666666667
1.00014 0.666666666666667
1.00021 0.666666666666667
1.00028 0.666666666666667
1.00035 0.666666666666667
1.00042 0.666666666666667
1.00049 0.666666666666667
1.00056 0.666666666666667
1.00063 0.666666666666667
1.0007 0.666666666666667
1.00077 0.666666666666667
1.00084 0.666666666666667
1.00091 0.666666666666667
1.00098 0.666666666666667
1.00105 0.666666666666667
1.00112 0.666666666666667
1.00119 0.666666666666667
1.00126 0.666666666666667
1.00133 0.666666666666667
1.0014 0.666666666666667
1.00147 0.666666666666667
1.00154 0.666666666666667
1.00161 0.666666666666667
1.00168 0.666666666666667
1.00175 0.666666666666667
1.00182 0.666666666666667
1.00189 0.666666666666667
1.00196 0.666666666666667
1.00203 0.666666666666667
1.0021 0.666666666666667
1.00217 0.666666666666667
1.00224 0.666666666666667
1.00231 0.666666666666667
1.00238 0.666666666666667
1.00245 0.666666666666667
1.00252 0.666666666666667
1.00259 0.666666666666667
1.00266 0.666666666666667
1.00273 0.666666666666667
1.0028 0.666666666666667
1.00287 0.666666666666667
1.00294 0.666666666666667
1.00301 0.666666666666667
1.00308 0.666666666666667
1.00315 0.666666666666667
1.00322 0.666666666666667
1.00329 0.666666666666667
1.00336 0.666666666666667
1.00343 0.666666666666667
1.0035 0.666666666666667
1.00357 0.666666666666667
1.00364 0.666666666666667
1.00371 0.666666666666667
1.00378 0.666666666666667
1.00385 0.666666666666667
1.00392 0.666666666666667
1.00399 0.666666666666667
1.00406 0.666666666666667
1.00413 0.666666666666667
1.0042 0.666666666666667
1.00427 0.666666666666667
1.00434 0.666666666666667
1.00441 0.666666666666667
1.00448 0.666666666666667
1.00455 0.666666666666667
1.00462 0.7
1.00469 0.7
1.00476 0.7
1.00483 0.7
1.0049 0.7
1.00497 0.7
1.00504 0.7
1.00511 0.7
1.00518 0.7
1.00525 0.7
1.00532 0.7
1.00539 0.7
1.00546 0.7
1.00553 0.7
1.0056 0.766666666666667
1.00567 0.766666666666667
1.00574 0.766666666666667
1.00581 0.8
1.00588 0.833333333333333
1.00595 0.833333333333333
1.00602 0.833333333333333
1.00609 0.866666666666667
1.00616 0.9
1.00623 0.933333333333333
1.0063 0.933333333333333
1.00637 0.933333333333333
1.00644 0.933333333333333
1.00651 0.933333333333333
1.00658 0.933333333333333
1.00665 0.933333333333333
1.00672 0.933333333333333
1.00679 0.933333333333333
1.00686 0.933333333333333
1.00693 0.966666666666667
};
\addlegendentry{ALM}
\addplot [semithick, darkorange25512714, const plot mark right]
table {%
1 0
1.00007 0
1.00014 0
1.00021 0
1.00028 0.0333333333333333
1.00035 0.133333333333333
1.00042 0.266666666666667
1.00049 0.3
1.00056 0.366666666666667
1.00063 0.4
1.0007 0.4
1.00077 0.466666666666667
1.00084 0.5
1.00091 0.6
1.00098 0.633333333333333
1.00105 0.633333333333333
1.00112 0.766666666666667
1.00119 0.833333333333333
1.00126 0.833333333333333
1.00133 0.833333333333333
1.0014 0.9
1.00147 0.9
1.00154 0.9
1.00161 0.9
1.00168 0.9
1.00175 0.966666666666667
1.00182 1
1.00189 1
1.00196 1
1.00203 1
1.0021 1
1.00217 1
1.00224 1
1.00231 1
1.00238 1
1.00245 1
1.00252 1
1.00259 1
1.00266 1
1.00273 1
1.0028 1
1.00287 1
1.00294 1
1.00301 1
1.00308 1
1.00315 1
1.00322 1
1.00329 1
1.00336 1
1.00343 1
1.0035 1
1.00357 1
1.00364 1
1.00371 1
1.00378 1
1.00385 1
1.00392 1
1.00399 1
1.00406 1
1.00413 1
1.0042 1
1.00427 1
1.00434 1
1.00441 1
1.00448 1
1.00455 1
1.00462 1
1.00469 1
1.00476 1
1.00483 1
1.0049 1
1.00497 1
1.00504 1
1.00511 1
1.00518 1
1.00525 1
1.00532 1
1.00539 1
1.00546 1
1.00553 1
1.0056 1
1.00567 1
1.00574 1
1.00581 1
1.00588 1
1.00595 1
1.00602 1
1.00609 1
1.00616 1
1.00623 1
1.0063 1
1.00637 1
1.00644 1
1.00651 1
1.00658 1
1.00665 1
1.00672 1
1.00679 1
1.00686 1
1.00693 1
};
\addlegendentry{ALMr}
\addplot [semithick, forestgreen4416044, const plot mark right]
table {%
1 0.333333333333333
1.00007 0.333333333333333
1.00014 0.366666666666667
1.00021 0.366666666666667
1.00028 0.4
1.00035 0.6
1.00042 0.633333333333333
1.00049 0.733333333333333
1.00056 0.8
1.00063 0.866666666666667
1.0007 0.866666666666667
1.00077 0.9
1.00084 0.9
1.00091 0.933333333333333
1.00098 1
1.00105 1
1.00112 1
1.00119 1
1.00126 1
1.00133 1
1.0014 1
1.00147 1
1.00154 1
1.00161 1
1.00168 1
1.00175 1
1.00182 1
1.00189 1
1.00196 1
1.00203 1
1.0021 1
1.00217 1
1.00224 1
1.00231 1
1.00238 1
1.00245 1
1.00252 1
1.00259 1
1.00266 1
1.00273 1
1.0028 1
1.00287 1
1.00294 1
1.00301 1
1.00308 1
1.00315 1
1.00322 1
1.00329 1
1.00336 1
1.00343 1
1.0035 1
1.00357 1
1.00364 1
1.00371 1
1.00378 1
1.00385 1
1.00392 1
1.00399 1
1.00406 1
1.00413 1
1.0042 1
1.00427 1
1.00434 1
1.00441 1
1.00448 1
1.00455 1
1.00462 1
1.00469 1
1.00476 1
1.00483 1
1.0049 1
1.00497 1
1.00504 1
1.00511 1
1.00518 1
1.00525 1
1.00532 1
1.00539 1
1.00546 1
1.00553 1
1.0056 1
1.00567 1
1.00574 1
1.00581 1
1.00588 1
1.00595 1
1.00602 1
1.00609 1
1.00616 1
1.00623 1
1.0063 1
1.00637 1
1.00644 1
1.00651 1
1.00658 1
1.00665 1
1.00672 1
1.00679 1
1.00686 1
1.00693 1
};
\addlegendentry{sALMr}
\end{axis}

\end{tikzpicture}


==> percentage_of_violated_constraints.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={percentage of violated constraints},
x grid style={darkgray176},
xmin=0.999250749999995, xmax=1.0157342500001,
xtick style={color=black},
x tick label style={/pgf/number format/.cd, precision=4, /tikz/.cd,},
xtick distance = {0.005},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, const plot mark right]
table {%
1 0.333333333333333
1.000015 0.333333333333333
1.00003 0.333333333333333
1.000045 0.333333333333333
1.00006 0.333333333333333
1.000075 0.333333333333333
1.00009 0.333333333333333
1.000105 0.333333333333333
1.00012 0.333333333333333
1.000135 0.333333333333333
1.00015 0.333333333333333
1.000165 0.333333333333333
1.00018 0.333333333333333
1.000195 0.333333333333333
1.00021 0.333333333333333
1.000225 0.333333333333333
1.00024 0.333333333333333
1.000255 0.333333333333333
1.00027 0.333333333333333
1.000285 0.333333333333333
1.0003 0.333333333333333
1.000315 0.333333333333333
1.00033 0.333333333333333
1.000345 0.333333333333333
1.00036 0.333333333333333
1.000375 0.333333333333333
1.00039 0.333333333333333
1.000405 0.333333333333333
1.00042 0.333333333333333
1.000435 0.333333333333333
1.00045 0.333333333333333
1.000465 0.333333333333333
1.00048 0.333333333333333
1.000495 0.333333333333333
1.00051 0.333333333333333
1.000525 0.333333333333333
1.00054 0.333333333333333
1.000555 0.333333333333333
1.00057 0.333333333333333
1.000585 0.333333333333333
1.0006 0.333333333333333
1.000615 0.333333333333333
1.00063 0.333333333333333
1.000645 0.333333333333333
1.00066 0.333333333333333
1.000675 0.333333333333333
1.00069 0.333333333333333
1.000705 0.333333333333333
1.00072 0.333333333333333
1.000735 0.333333333333333
1.00075 0.333333333333333
1.00076500000001 0.333333333333333
1.00078000000001 0.333333333333333
1.00079500000001 0.333333333333333
1.00081000000001 0.333333333333333
1.00082500000001 0.333333333333333
1.00084000000001 0.333333333333333
1.00085500000001 0.333333333333333
1.00087000000001 0.333333333333333
1.00088500000001 0.333333333333333
1.00090000000001 0.333333333333333
1.00091500000001 0.333333333333333
1.00093000000001 0.333333333333333
1.00094500000001 0.333333333333333
1.00096000000001 0.333333333333333
1.00097500000001 0.333333333333333
1.00099000000001 0.333333333333333
1.00100500000001 0.333333333333333
1.00102000000001 0.333333333333333
1.00103500000001 0.333333333333333
1.00105000000001 0.333333333333333
1.00106500000001 0.333333333333333
1.00108000000001 0.333333333333333
1.00109500000001 0.366666666666667
1.00111000000001 0.366666666666667
1.00112500000001 0.4
1.00114000000001 0.4
1.00115500000001 0.4
1.00117000000001 0.4
1.00118500000001 0.4
1.00120000000001 0.4
1.00121500000001 0.4
1.00123000000001 0.4
1.00124500000001 0.433333333333333
1.00126000000001 0.433333333333333
1.00127500000001 0.433333333333333
1.00129000000001 0.433333333333333
1.00130500000001 0.433333333333333
1.00132000000001 0.433333333333333
1.00133500000001 0.433333333333333
1.00135000000001 0.433333333333333
1.00136500000001 0.466666666666667
1.00138000000001 0.5
1.00139500000001 0.5
1.00141000000001 0.5
1.00142500000001 0.5
1.00144000000001 0.5
1.00145500000001 0.5
1.00147000000001 0.5
1.00148500000001 0.5
1.00150000000001 0.533333333333333
1.00151500000001 0.533333333333333
1.00153000000001 0.533333333333333
1.00154500000001 0.566666666666667
1.00156000000001 0.566666666666667
1.00157500000001 0.566666666666667
1.00159000000001 0.566666666666667
1.00160500000001 0.566666666666667
1.00162000000001 0.566666666666667
1.00163500000001 0.566666666666667
1.00165000000001 0.566666666666667
1.00166500000001 0.566666666666667
1.00168000000001 0.566666666666667
1.00169500000001 0.566666666666667
1.00171000000001 0.566666666666667
1.00172500000001 0.566666666666667
1.00174000000001 0.566666666666667
1.00175500000001 0.566666666666667
1.00177000000001 0.566666666666667
1.00178500000001 0.566666666666667
1.00180000000001 0.6
1.00181500000001 0.6
1.00183000000001 0.6
1.00184500000001 0.6
1.00186000000001 0.6
1.00187500000001 0.6
1.00189000000001 0.633333333333333
1.00190500000001 0.633333333333333
1.00192000000001 0.633333333333333
1.00193500000001 0.633333333333333
1.00195000000001 0.633333333333333
1.00196500000001 0.633333333333333
1.00198000000001 0.633333333333333
1.00199500000001 0.633333333333333
1.00201000000001 0.666666666666667
1.00202500000001 0.666666666666667
1.00204000000001 0.666666666666667
1.00205500000001 0.666666666666667
1.00207000000001 0.666666666666667
1.00208500000001 0.7
1.00210000000001 0.7
1.00211500000001 0.733333333333333
1.00213000000001 0.733333333333333
1.00214500000001 0.733333333333333
1.00216000000001 0.766666666666667
1.00217500000001 0.766666666666667
1.00219000000001 0.766666666666667
1.00220500000001 0.766666666666667
1.00222000000001 0.766666666666667
1.00223500000001 0.766666666666667
1.00225000000001 0.766666666666667
1.00226500000001 0.766666666666667
1.00228000000001 0.766666666666667
1.00229500000002 0.766666666666667
1.00231000000002 0.766666666666667
1.00232500000002 0.766666666666667
1.00234000000002 0.766666666666667
1.00235500000002 0.766666666666667
1.00237000000002 0.8
1.00238500000002 0.833333333333333
1.00240000000002 0.833333333333333
1.00241500000002 0.833333333333333
1.00243000000002 0.833333333333333
1.00244500000002 0.833333333333333
1.00246000000002 0.833333333333333
1.00247500000002 0.833333333333333
1.00249000000002 0.833333333333333
1.00250500000002 0.833333333333333
1.00252000000002 0.833333333333333
1.00253500000002 0.833333333333333
1.00255000000002 0.866666666666667
1.00256500000002 0.866666666666667
1.00258000000002 0.866666666666667
1.00259500000002 0.866666666666667
1.00261000000002 0.866666666666667
1.00262500000002 0.866666666666667
1.00264000000002 0.866666666666667
1.00265500000002 0.866666666666667
1.00267000000002 0.866666666666667
1.00268500000002 0.866666666666667
1.00270000000002 0.866666666666667
1.00271500000002 0.866666666666667
1.00273000000002 0.866666666666667
1.00274500000002 0.866666666666667
1.00276000000002 0.866666666666667
1.00277500000002 0.866666666666667
1.00279000000002 0.866666666666667
1.00280500000002 0.866666666666667
1.00282000000002 0.866666666666667
1.00283500000002 0.866666666666667
1.00285000000002 0.866666666666667
1.00286500000002 0.866666666666667
1.00288000000002 0.866666666666667
1.00289500000002 0.866666666666667
1.00291000000002 0.9
1.00292500000002 0.9
1.00294000000002 0.9
1.00295500000002 0.9
1.00297000000002 0.9
1.00298500000002 0.9
1.00300000000002 0.9
1.00301500000002 0.9
1.00303000000002 0.933333333333333
1.00304500000002 0.933333333333333
1.00306000000002 0.933333333333333
1.00307500000002 0.933333333333333
1.00309000000002 0.933333333333333
1.00310500000002 0.933333333333333
1.00312000000002 0.966666666666667
1.00313500000002 0.966666666666667
1.00315000000002 0.966666666666667
1.00316500000002 0.966666666666667
1.00318000000002 0.966666666666667
1.00319500000002 0.966666666666667
1.00321000000002 0.966666666666667
1.00322500000002 0.966666666666667
1.00324000000002 0.966666666666667
1.00325500000002 0.966666666666667
1.00327000000002 0.966666666666667
1.00328500000002 0.966666666666667
1.00330000000002 0.966666666666667
1.00331500000002 0.966666666666667
1.00333000000002 0.966666666666667
1.00334500000002 0.966666666666667
1.00336000000002 0.966666666666667
1.00337500000002 1
1.00339000000002 1
1.00340500000002 1
1.00342000000002 1
1.00343500000002 1
1.00345000000002 1
1.00346500000002 1
1.00348000000002 1
1.00349500000002 1
1.00351000000002 1
1.00352500000002 1
1.00354000000002 1
1.00355500000002 1
1.00357000000002 1
1.00358500000002 1
1.00360000000002 1
1.00361500000002 1
1.00363000000002 1
1.00364500000002 1
1.00366000000002 1
1.00367500000002 1
1.00369000000002 1
1.00370500000002 1
1.00372000000002 1
1.00373500000002 1
1.00375000000002 1
1.00376500000002 1
1.00378000000002 1
1.00379500000002 1
1.00381000000002 1
1.00382500000003 1
1.00384000000003 1
1.00385500000003 1
1.00387000000003 1
1.00388500000003 1
1.00390000000003 1
1.00391500000003 1
1.00393000000003 1
1.00394500000003 1
1.00396000000003 1
1.00397500000003 1
1.00399000000003 1
1.00400500000003 1
1.00402000000003 1
1.00403500000003 1
1.00405000000003 1
1.00406500000003 1
1.00408000000003 1
1.00409500000003 1
1.00411000000003 1
1.00412500000003 1
1.00414000000003 1
1.00415500000003 1
1.00417000000003 1
1.00418500000003 1
1.00420000000003 1
1.00421500000003 1
1.00423000000003 1
1.00424500000003 1
1.00426000000003 1
1.00427500000003 1
1.00429000000003 1
1.00430500000003 1
1.00432000000003 1
1.00433500000003 1
1.00435000000003 1
1.00436500000003 1
1.00438000000003 1
1.00439500000003 1
1.00441000000003 1
1.00442500000003 1
1.00444000000003 1
1.00445500000003 1
1.00447000000003 1
1.00448500000003 1
1.00450000000003 1
1.00451500000003 1
1.00453000000003 1
1.00454500000003 1
1.00456000000003 1
1.00457500000003 1
1.00459000000003 1
1.00460500000003 1
1.00462000000003 1
1.00463500000003 1
1.00465000000003 1
1.00466500000003 1
1.00468000000003 1
1.00469500000003 1
1.00471000000003 1
1.00472500000003 1
1.00474000000003 1
1.00475500000003 1
1.00477000000003 1
1.00478500000003 1
1.00480000000003 1
1.00481500000003 1
1.00483000000003 1
1.00484500000003 1
1.00486000000003 1
1.00487500000003 1
1.00489000000003 1
1.00490500000003 1
1.00492000000003 1
1.00493500000003 1
1.00495000000003 1
1.00496500000003 1
1.00498000000003 1
1.00499500000003 1
1.00501000000003 1
1.00502500000003 1
1.00504000000003 1
1.00505500000003 1
1.00507000000003 1
1.00508500000003 1
1.00510000000003 1
1.00511500000003 1
1.00513000000003 1
1.00514500000003 1
1.00516000000003 1
1.00517500000003 1
1.00519000000003 1
1.00520500000003 1
1.00522000000003 1
1.00523500000003 1
1.00525000000003 1
1.00526500000003 1
1.00528000000003 1
1.00529500000003 1
1.00531000000003 1
1.00532500000003 1
1.00534000000003 1
1.00535500000004 1
1.00537000000004 1
1.00538500000004 1
1.00540000000004 1
1.00541500000004 1
1.00543000000004 1
1.00544500000004 1
1.00546000000004 1
1.00547500000004 1
1.00549000000004 1
1.00550500000004 1
1.00552000000004 1
1.00553500000004 1
1.00555000000004 1
1.00556500000004 1
1.00558000000004 1
1.00559500000004 1
1.00561000000004 1
1.00562500000004 1
1.00564000000004 1
1.00565500000004 1
1.00567000000004 1
1.00568500000004 1
1.00570000000004 1
1.00571500000004 1
1.00573000000004 1
1.00574500000004 1
1.00576000000004 1
1.00577500000004 1
1.00579000000004 1
1.00580500000004 1
1.00582000000004 1
1.00583500000004 1
1.00585000000004 1
1.00586500000004 1
1.00588000000004 1
1.00589500000004 1
1.00591000000004 1
1.00592500000004 1
1.00594000000004 1
1.00595500000004 1
1.00597000000004 1
1.00598500000004 1
1.00600000000004 1
1.00601500000004 1
1.00603000000004 1
1.00604500000004 1
1.00606000000004 1
1.00607500000004 1
1.00609000000004 1
1.00610500000004 1
1.00612000000004 1
1.00613500000004 1
1.00615000000004 1
1.00616500000004 1
1.00618000000004 1
1.00619500000004 1
1.00621000000004 1
1.00622500000004 1
1.00624000000004 1
1.00625500000004 1
1.00627000000004 1
1.00628500000004 1
1.00630000000004 1
1.00631500000004 1
1.00633000000004 1
1.00634500000004 1
1.00636000000004 1
1.00637500000004 1
1.00639000000004 1
1.00640500000004 1
1.00642000000004 1
1.00643500000004 1
1.00645000000004 1
1.00646500000004 1
1.00648000000004 1
1.00649500000004 1
1.00651000000004 1
1.00652500000004 1
1.00654000000004 1
1.00655500000004 1
1.00657000000004 1
1.00658500000004 1
1.00660000000004 1
1.00661500000004 1
1.00663000000004 1
1.00664500000004 1
1.00666000000004 1
1.00667500000004 1
1.00669000000004 1
1.00670500000004 1
1.00672000000004 1
1.00673500000004 1
1.00675000000004 1
1.00676500000004 1
1.00678000000004 1
1.00679500000004 1
1.00681000000004 1
1.00682500000004 1
1.00684000000004 1
1.00685500000004 1
1.00687000000005 1
1.00688500000005 1
1.00690000000005 1
1.00691500000005 1
1.00693000000005 1
1.00694500000005 1
1.00696000000005 1
1.00697500000005 1
1.00699000000005 1
1.00700500000005 1
1.00702000000005 1
1.00703500000005 1
1.00705000000005 1
1.00706500000005 1
1.00708000000005 1
1.00709500000005 1
1.00711000000005 1
1.00712500000005 1
1.00714000000005 1
1.00715500000005 1
1.00717000000005 1
1.00718500000005 1
1.00720000000005 1
1.00721500000005 1
1.00723000000005 1
1.00724500000005 1
1.00726000000005 1
1.00727500000005 1
1.00729000000005 1
1.00730500000005 1
1.00732000000005 1
1.00733500000005 1
1.00735000000005 1
1.00736500000005 1
1.00738000000005 1
1.00739500000005 1
1.00741000000005 1
1.00742500000005 1
1.00744000000005 1
1.00745500000005 1
1.00747000000005 1
1.00748500000005 1
1.00750000000005 1
1.00751500000005 1
1.00753000000005 1
1.00754500000005 1
1.00756000000005 1
1.00757500000005 1
1.00759000000005 1
1.00760500000005 1
1.00762000000005 1
1.00763500000005 1
1.00765000000005 1
1.00766500000005 1
1.00768000000005 1
1.00769500000005 1
1.00771000000005 1
1.00772500000005 1
1.00774000000005 1
1.00775500000005 1
1.00777000000005 1
1.00778500000005 1
1.00780000000005 1
1.00781500000005 1
1.00783000000005 1
1.00784500000005 1
1.00786000000005 1
1.00787500000005 1
1.00789000000005 1
1.00790500000005 1
1.00792000000005 1
1.00793500000005 1
1.00795000000005 1
1.00796500000005 1
1.00798000000005 1
1.00799500000005 1
1.00801000000005 1
1.00802500000005 1
1.00804000000005 1
1.00805500000005 1
1.00807000000005 1
1.00808500000005 1
1.00810000000005 1
1.00811500000005 1
1.00813000000005 1
1.00814500000005 1
1.00816000000005 1
1.00817500000005 1
1.00819000000005 1
1.00820500000005 1
1.00822000000005 1
1.00823500000005 1
1.00825000000005 1
1.00826500000005 1
1.00828000000005 1
1.00829500000005 1
1.00831000000005 1
1.00832500000005 1
1.00834000000005 1
1.00835500000005 1
1.00837000000005 1
1.00838500000005 1
1.00840000000006 1
1.00841500000006 1
1.00843000000006 1
1.00844500000006 1
1.00846000000006 1
1.00847500000006 1
1.00849000000006 1
1.00850500000006 1
1.00852000000006 1
1.00853500000006 1
1.00855000000006 1
1.00856500000006 1
1.00858000000006 1
1.00859500000006 1
1.00861000000006 1
1.00862500000006 1
1.00864000000006 1
1.00865500000006 1
1.00867000000006 1
1.00868500000006 1
1.00870000000006 1
1.00871500000006 1
1.00873000000006 1
1.00874500000006 1
1.00876000000006 1
1.00877500000006 1
1.00879000000006 1
1.00880500000006 1
1.00882000000006 1
1.00883500000006 1
1.00885000000006 1
1.00886500000006 1
1.00888000000006 1
1.00889500000006 1
1.00891000000006 1
1.00892500000006 1
1.00894000000006 1
1.00895500000006 1
1.00897000000006 1
1.00898500000006 1
1.00900000000006 1
1.00901500000006 1
1.00903000000006 1
1.00904500000006 1
1.00906000000006 1
1.00907500000006 1
1.00909000000006 1
1.00910500000006 1
1.00912000000006 1
1.00913500000006 1
1.00915000000006 1
1.00916500000006 1
1.00918000000006 1
1.00919500000006 1
1.00921000000006 1
1.00922500000006 1
1.00924000000006 1
1.00925500000006 1
1.00927000000006 1
1.00928500000006 1
1.00930000000006 1
1.00931500000006 1
1.00933000000006 1
1.00934500000006 1
1.00936000000006 1
1.00937500000006 1
1.00939000000006 1
1.00940500000006 1
1.00942000000006 1
1.00943500000006 1
1.00945000000006 1
1.00946500000006 1
1.00948000000006 1
1.00949500000006 1
1.00951000000006 1
1.00952500000006 1
1.00954000000006 1
1.00955500000006 1
1.00957000000006 1
1.00958500000006 1
1.00960000000006 1
1.00961500000006 1
1.00963000000006 1
1.00964500000006 1
1.00966000000006 1
1.00967500000006 1
1.00969000000006 1
1.00970500000006 1
1.00972000000006 1
1.00973500000006 1
1.00975000000006 1
1.00976500000006 1
1.00978000000006 1
1.00979500000006 1
1.00981000000006 1
1.00982500000006 1
1.00984000000006 1
1.00985500000006 1
1.00987000000006 1
1.00988500000006 1
1.00990000000006 1
1.00991500000006 1
1.00993000000007 1
1.00994500000007 1
1.00996000000007 1
1.00997500000007 1
1.00999000000007 1
1.01000500000007 1
1.01002000000007 1
1.01003500000007 1
1.01005000000007 1
1.01006500000007 1
1.01008000000007 1
1.01009500000007 1
1.01011000000007 1
1.01012500000007 1
1.01014000000007 1
1.01015500000007 1
1.01017000000007 1
1.01018500000007 1
1.01020000000007 1
1.01021500000007 1
1.01023000000007 1
1.01024500000007 1
1.01026000000007 1
1.01027500000007 1
1.01029000000007 1
1.01030500000007 1
1.01032000000007 1
1.01033500000007 1
1.01035000000007 1
1.01036500000007 1
1.01038000000007 1
1.01039500000007 1
1.01041000000007 1
1.01042500000007 1
1.01044000000007 1
1.01045500000007 1
1.01047000000007 1
1.01048500000007 1
1.01050000000007 1
1.01051500000007 1
1.01053000000007 1
1.01054500000007 1
1.01056000000007 1
1.01057500000007 1
1.01059000000007 1
1.01060500000007 1
1.01062000000007 1
1.01063500000007 1
1.01065000000007 1
1.01066500000007 1
1.01068000000007 1
1.01069500000007 1
1.01071000000007 1
1.01072500000007 1
1.01074000000007 1
1.01075500000007 1
1.01077000000007 1
1.01078500000007 1
1.01080000000007 1
1.01081500000007 1
1.01083000000007 1
1.01084500000007 1
1.01086000000007 1
1.01087500000007 1
1.01089000000007 1
1.01090500000007 1
1.01092000000007 1
1.01093500000007 1
1.01095000000007 1
1.01096500000007 1
1.01098000000007 1
1.01099500000007 1
1.01101000000007 1
1.01102500000007 1
1.01104000000007 1
1.01105500000007 1
1.01107000000007 1
1.01108500000007 1
1.01110000000007 1
1.01111500000007 1
1.01113000000007 1
1.01114500000007 1
1.01116000000007 1
1.01117500000007 1
1.01119000000007 1
1.01120500000007 1
1.01122000000007 1
1.01123500000007 1
1.01125000000007 1
1.01126500000007 1
1.01128000000007 1
1.01129500000007 1
1.01131000000007 1
1.01132500000007 1
1.01134000000007 1
1.01135500000007 1
1.01137000000007 1
1.01138500000007 1
1.01140000000007 1
1.01141500000007 1
1.01143000000007 1
1.01144500000007 1
1.01146000000008 1
1.01147500000008 1
1.01149000000008 1
1.01150500000008 1
1.01152000000008 1
1.01153500000008 1
1.01155000000008 1
1.01156500000008 1
1.01158000000008 1
1.01159500000008 1
1.01161000000008 1
1.01162500000008 1
1.01164000000008 1
1.01165500000008 1
1.01167000000008 1
1.01168500000008 1
1.01170000000008 1
1.01171500000008 1
1.01173000000008 1
1.01174500000008 1
1.01176000000008 1
1.01177500000008 1
1.01179000000008 1
1.01180500000008 1
1.01182000000008 1
1.01183500000008 1
1.01185000000008 1
1.01186500000008 1
1.01188000000008 1
1.01189500000008 1
1.01191000000008 1
1.01192500000008 1
1.01194000000008 1
1.01195500000008 1
1.01197000000008 1
1.01198500000008 1
1.01200000000008 1
1.01201500000008 1
1.01203000000008 1
1.01204500000008 1
1.01206000000008 1
1.01207500000008 1
1.01209000000008 1
1.01210500000008 1
1.01212000000008 1
1.01213500000008 1
1.01215000000008 1
1.01216500000008 1
1.01218000000008 1
1.01219500000008 1
1.01221000000008 1
1.01222500000008 1
1.01224000000008 1
1.01225500000008 1
1.01227000000008 1
1.01228500000008 1
1.01230000000008 1
1.01231500000008 1
1.01233000000008 1
1.01234500000008 1
1.01236000000008 1
1.01237500000008 1
1.01239000000008 1
1.01240500000008 1
1.01242000000008 1
1.01243500000008 1
1.01245000000008 1
1.01246500000008 1
1.01248000000008 1
1.01249500000008 1
1.01251000000008 1
1.01252500000008 1
1.01254000000008 1
1.01255500000008 1
1.01257000000008 1
1.01258500000008 1
1.01260000000008 1
1.01261500000008 1
1.01263000000008 1
1.01264500000008 1
1.01266000000008 1
1.01267500000008 1
1.01269000000008 1
1.01270500000008 1
1.01272000000008 1
1.01273500000008 1
1.01275000000008 1
1.01276500000008 1
1.01278000000008 1
1.01279500000008 1
1.01281000000008 1
1.01282500000008 1
1.01284000000008 1
1.01285500000008 1
1.01287000000008 1
1.01288500000008 1
1.01290000000008 1
1.01291500000008 1
1.01293000000008 1
1.01294500000008 1
1.01296000000008 1
1.01297500000009 1
1.01299000000009 1
1.01300500000009 1
1.01302000000009 1
1.01303500000009 1
1.01305000000009 1
1.01306500000009 1
1.01308000000009 1
1.01309500000009 1
1.01311000000009 1
1.01312500000009 1
1.01314000000009 1
1.01315500000009 1
1.01317000000009 1
1.01318500000009 1
1.01320000000009 1
1.01321500000009 1
1.01323000000009 1
1.01324500000009 1
1.01326000000009 1
1.01327500000009 1
1.01329000000009 1
1.01330500000009 1
1.01332000000009 1
1.01333500000009 1
1.01335000000009 1
1.01336500000009 1
1.01338000000009 1
1.01339500000009 1
1.01341000000009 1
1.01342500000009 1
1.01344000000009 1
1.01345500000009 1
1.01347000000009 1
1.01348500000009 1
1.01350000000009 1
1.01351500000009 1
1.01353000000009 1
1.01354500000009 1
1.01356000000009 1
1.01357500000009 1
1.01359000000009 1
1.01360500000009 1
1.01362000000009 1
1.01363500000009 1
1.01365000000009 1
1.01366500000009 1
1.01368000000009 1
1.01369500000009 1
1.01371000000009 1
1.01372500000009 1
1.01374000000009 1
1.01375500000009 1
1.01377000000009 1
1.01378500000009 1
1.01380000000009 1
1.01381500000009 1
1.01383000000009 1
1.01384500000009 1
1.01386000000009 1
1.01387500000009 1
1.01389000000009 1
1.01390500000009 1
1.01392000000009 1
1.01393500000009 1
1.01395000000009 1
1.01396500000009 1
1.01398000000009 1
1.01399500000009 1
1.01401000000009 1
1.01402500000009 1
1.01404000000009 1
1.01405500000009 1
1.01407000000009 1
1.01408500000009 1
1.01410000000009 1
1.01411500000009 1
1.01413000000009 1
1.01414500000009 1
1.01416000000009 1
1.01417500000009 1
1.01419000000009 1
1.01420500000009 1
1.01422000000009 1
1.01423500000009 1
1.01425000000009 1
1.01426500000009 1
1.01428000000009 1
1.01429500000009 1
1.01431000000009 1
1.01432500000009 1
1.01434000000009 1
1.01435500000009 1
1.01437000000009 1
1.01438500000009 1
1.01440000000009 1
1.01441500000009 1
1.01443000000009 1
1.01444500000009 1
1.01446000000009 1
1.01447500000009 1
1.01449000000009 1
1.0145050000001 1
1.0145200000001 1
1.0145350000001 1
1.0145500000001 1
1.0145650000001 1
1.0145800000001 1
1.0145950000001 1
1.0146100000001 1
1.0146250000001 1
1.0146400000001 1
1.0146550000001 1
1.0146700000001 1
1.0146850000001 1
1.0147000000001 1
1.0147150000001 1
1.0147300000001 1
1.0147450000001 1
1.0147600000001 1
1.0147750000001 1
1.0147900000001 1
1.0148050000001 1
1.0148200000001 1
1.0148350000001 1
1.0148500000001 1
1.0148650000001 1
1.0148800000001 1
1.0148950000001 1
1.0149100000001 1
1.0149250000001 1
1.0149400000001 1
1.0149550000001 1
1.0149700000001 1
1.0149850000001 1
};
\addlegendentry{ALM}
\addplot [semithick, darkorange25512714, const plot mark right]
table {%
1 0.666666666666667
1.000015 0.666666666666667
1.00003 0.666666666666667
1.000045 0.666666666666667
1.00006 0.666666666666667
1.000075 0.666666666666667
1.00009 0.666666666666667
1.000105 0.666666666666667
1.00012 0.666666666666667
1.000135 0.666666666666667
1.00015 0.666666666666667
1.000165 0.666666666666667
1.00018 0.666666666666667
1.000195 0.666666666666667
1.00021 0.666666666666667
1.000225 0.666666666666667
1.00024 0.666666666666667
1.000255 0.666666666666667
1.00027 0.666666666666667
1.000285 0.666666666666667
1.0003 0.666666666666667
1.000315 0.666666666666667
1.00033 0.666666666666667
1.000345 0.666666666666667
1.00036 0.666666666666667
1.000375 0.666666666666667
1.00039 0.666666666666667
1.000405 0.666666666666667
1.00042 0.666666666666667
1.000435 0.666666666666667
1.00045 0.666666666666667
1.000465 0.666666666666667
1.00048 0.666666666666667
1.000495 0.666666666666667
1.00051 0.666666666666667
1.000525 0.666666666666667
1.00054 0.666666666666667
1.000555 0.666666666666667
1.00057 0.666666666666667
1.000585 0.666666666666667
1.0006 0.666666666666667
1.000615 0.666666666666667
1.00063 0.666666666666667
1.000645 0.666666666666667
1.00066 0.666666666666667
1.000675 0.666666666666667
1.00069 0.666666666666667
1.000705 0.666666666666667
1.00072 0.666666666666667
1.000735 0.666666666666667
1.00075 0.666666666666667
1.00076500000001 0.666666666666667
1.00078000000001 0.666666666666667
1.00079500000001 0.666666666666667
1.00081000000001 0.666666666666667
1.00082500000001 0.666666666666667
1.00084000000001 0.666666666666667
1.00085500000001 0.666666666666667
1.00087000000001 0.666666666666667
1.00088500000001 0.666666666666667
1.00090000000001 0.666666666666667
1.00091500000001 0.666666666666667
1.00093000000001 0.666666666666667
1.00094500000001 0.666666666666667
1.00096000000001 0.666666666666667
1.00097500000001 0.666666666666667
1.00099000000001 0.666666666666667
1.00100500000001 0.666666666666667
1.00102000000001 0.666666666666667
1.00103500000001 0.666666666666667
1.00105000000001 0.666666666666667
1.00106500000001 0.666666666666667
1.00108000000001 0.666666666666667
1.00109500000001 0.666666666666667
1.00111000000001 0.666666666666667
1.00112500000001 0.666666666666667
1.00114000000001 0.666666666666667
1.00115500000001 0.666666666666667
1.00117000000001 0.666666666666667
1.00118500000001 0.666666666666667
1.00120000000001 0.666666666666667
1.00121500000001 0.666666666666667
1.00123000000001 0.666666666666667
1.00124500000001 0.666666666666667
1.00126000000001 0.666666666666667
1.00127500000001 0.666666666666667
1.00129000000001 0.666666666666667
1.00130500000001 0.666666666666667
1.00132000000001 0.666666666666667
1.00133500000001 0.666666666666667
1.00135000000001 0.666666666666667
1.00136500000001 0.666666666666667
1.00138000000001 0.666666666666667
1.00139500000001 0.666666666666667
1.00141000000001 0.666666666666667
1.00142500000001 0.666666666666667
1.00144000000001 0.666666666666667
1.00145500000001 0.666666666666667
1.00147000000001 0.666666666666667
1.00148500000001 0.666666666666667
1.00150000000001 0.666666666666667
1.00151500000001 0.666666666666667
1.00153000000001 0.666666666666667
1.00154500000001 0.666666666666667
1.00156000000001 0.666666666666667
1.00157500000001 0.666666666666667
1.00159000000001 0.666666666666667
1.00160500000001 0.666666666666667
1.00162000000001 0.666666666666667
1.00163500000001 0.666666666666667
1.00165000000001 0.666666666666667
1.00166500000001 0.666666666666667
1.00168000000001 0.666666666666667
1.00169500000001 0.666666666666667
1.00171000000001 0.666666666666667
1.00172500000001 0.666666666666667
1.00174000000001 0.666666666666667
1.00175500000001 0.666666666666667
1.00177000000001 0.666666666666667
1.00178500000001 0.666666666666667
1.00180000000001 0.666666666666667
1.00181500000001 0.666666666666667
1.00183000000001 0.666666666666667
1.00184500000001 0.666666666666667
1.00186000000001 0.666666666666667
1.00187500000001 0.666666666666667
1.00189000000001 0.666666666666667
1.00190500000001 0.666666666666667
1.00192000000001 0.666666666666667
1.00193500000001 0.666666666666667
1.00195000000001 0.666666666666667
1.00196500000001 0.666666666666667
1.00198000000001 0.666666666666667
1.00199500000001 0.666666666666667
1.00201000000001 0.666666666666667
1.00202500000001 0.666666666666667
1.00204000000001 0.666666666666667
1.00205500000001 0.666666666666667
1.00207000000001 0.666666666666667
1.00208500000001 0.666666666666667
1.00210000000001 0.666666666666667
1.00211500000001 0.666666666666667
1.00213000000001 0.666666666666667
1.00214500000001 0.666666666666667
1.00216000000001 0.666666666666667
1.00217500000001 0.666666666666667
1.00219000000001 0.666666666666667
1.00220500000001 0.666666666666667
1.00222000000001 0.666666666666667
1.00223500000001 0.666666666666667
1.00225000000001 0.666666666666667
1.00226500000001 0.666666666666667
1.00228000000001 0.666666666666667
1.00229500000002 0.666666666666667
1.00231000000002 0.666666666666667
1.00232500000002 0.666666666666667
1.00234000000002 0.666666666666667
1.00235500000002 0.666666666666667
1.00237000000002 0.666666666666667
1.00238500000002 0.666666666666667
1.00240000000002 0.666666666666667
1.00241500000002 0.666666666666667
1.00243000000002 0.666666666666667
1.00244500000002 0.666666666666667
1.00246000000002 0.666666666666667
1.00247500000002 0.666666666666667
1.00249000000002 0.666666666666667
1.00250500000002 0.666666666666667
1.00252000000002 0.666666666666667
1.00253500000002 0.666666666666667
1.00255000000002 0.666666666666667
1.00256500000002 0.666666666666667
1.00258000000002 0.666666666666667
1.00259500000002 0.666666666666667
1.00261000000002 0.666666666666667
1.00262500000002 0.666666666666667
1.00264000000002 0.666666666666667
1.00265500000002 0.666666666666667
1.00267000000002 0.666666666666667
1.00268500000002 0.666666666666667
1.00270000000002 0.666666666666667
1.00271500000002 0.666666666666667
1.00273000000002 0.666666666666667
1.00274500000002 0.666666666666667
1.00276000000002 0.666666666666667
1.00277500000002 0.666666666666667
1.00279000000002 0.666666666666667
1.00280500000002 0.666666666666667
1.00282000000002 0.666666666666667
1.00283500000002 0.666666666666667
1.00285000000002 0.666666666666667
1.00286500000002 0.666666666666667
1.00288000000002 0.666666666666667
1.00289500000002 0.666666666666667
1.00291000000002 0.666666666666667
1.00292500000002 0.666666666666667
1.00294000000002 0.666666666666667
1.00295500000002 0.666666666666667
1.00297000000002 0.666666666666667
1.00298500000002 0.666666666666667
1.00300000000002 0.666666666666667
1.00301500000002 0.666666666666667
1.00303000000002 0.666666666666667
1.00304500000002 0.666666666666667
1.00306000000002 0.666666666666667
1.00307500000002 0.666666666666667
1.00309000000002 0.666666666666667
1.00310500000002 0.666666666666667
1.00312000000002 0.666666666666667
1.00313500000002 0.666666666666667
1.00315000000002 0.666666666666667
1.00316500000002 0.666666666666667
1.00318000000002 0.666666666666667
1.00319500000002 0.666666666666667
1.00321000000002 0.666666666666667
1.00322500000002 0.666666666666667
1.00324000000002 0.666666666666667
1.00325500000002 0.666666666666667
1.00327000000002 0.666666666666667
1.00328500000002 0.666666666666667
1.00330000000002 0.666666666666667
1.00331500000002 0.666666666666667
1.00333000000002 0.666666666666667
1.00334500000002 0.666666666666667
1.00336000000002 0.666666666666667
1.00337500000002 0.666666666666667
1.00339000000002 0.666666666666667
1.00340500000002 0.666666666666667
1.00342000000002 0.666666666666667
1.00343500000002 0.666666666666667
1.00345000000002 0.666666666666667
1.00346500000002 0.666666666666667
1.00348000000002 0.666666666666667
1.00349500000002 0.666666666666667
1.00351000000002 0.666666666666667
1.00352500000002 0.666666666666667
1.00354000000002 0.666666666666667
1.00355500000002 0.666666666666667
1.00357000000002 0.666666666666667
1.00358500000002 0.666666666666667
1.00360000000002 0.666666666666667
1.00361500000002 0.666666666666667
1.00363000000002 0.666666666666667
1.00364500000002 0.666666666666667
1.00366000000002 0.666666666666667
1.00367500000002 0.666666666666667
1.00369000000002 0.666666666666667
1.00370500000002 0.666666666666667
1.00372000000002 0.666666666666667
1.00373500000002 0.666666666666667
1.00375000000002 0.666666666666667
1.00376500000002 0.666666666666667
1.00378000000002 0.666666666666667
1.00379500000002 0.666666666666667
1.00381000000002 0.666666666666667
1.00382500000003 0.666666666666667
1.00384000000003 0.666666666666667
1.00385500000003 0.7
1.00387000000003 0.7
1.00388500000003 0.7
1.00390000000003 0.7
1.00391500000003 0.7
1.00393000000003 0.7
1.00394500000003 0.7
1.00396000000003 0.7
1.00397500000003 0.7
1.00399000000003 0.7
1.00400500000003 0.7
1.00402000000003 0.7
1.00403500000003 0.7
1.00405000000003 0.7
1.00406500000003 0.7
1.00408000000003 0.7
1.00409500000003 0.7
1.00411000000003 0.7
1.00412500000003 0.7
1.00414000000003 0.7
1.00415500000003 0.7
1.00417000000003 0.7
1.00418500000003 0.7
1.00420000000003 0.7
1.00421500000003 0.7
1.00423000000003 0.7
1.00424500000003 0.7
1.00426000000003 0.7
1.00427500000003 0.7
1.00429000000003 0.7
1.00430500000003 0.7
1.00432000000003 0.7
1.00433500000003 0.7
1.00435000000003 0.7
1.00436500000003 0.7
1.00438000000003 0.7
1.00439500000003 0.7
1.00441000000003 0.7
1.00442500000003 0.7
1.00444000000003 0.7
1.00445500000003 0.7
1.00447000000003 0.7
1.00448500000003 0.7
1.00450000000003 0.7
1.00451500000003 0.7
1.00453000000003 0.7
1.00454500000003 0.7
1.00456000000003 0.7
1.00457500000003 0.7
1.00459000000003 0.7
1.00460500000003 0.7
1.00462000000003 0.7
1.00463500000003 0.7
1.00465000000003 0.7
1.00466500000003 0.7
1.00468000000003 0.7
1.00469500000003 0.7
1.00471000000003 0.7
1.00472500000003 0.7
1.00474000000003 0.7
1.00475500000003 0.7
1.00477000000003 0.7
1.00478500000003 0.7
1.00480000000003 0.7
1.00481500000003 0.733333333333333
1.00483000000003 0.733333333333333
1.00484500000003 0.733333333333333
1.00486000000003 0.733333333333333
1.00487500000003 0.733333333333333
1.00489000000003 0.733333333333333
1.00490500000003 0.733333333333333
1.00492000000003 0.733333333333333
1.00493500000003 0.733333333333333
1.00495000000003 0.733333333333333
1.00496500000003 0.766666666666667
1.00498000000003 0.766666666666667
1.00499500000003 0.766666666666667
1.00501000000003 0.766666666666667
1.00502500000003 0.766666666666667
1.00504000000003 0.766666666666667
1.00505500000003 0.766666666666667
1.00507000000003 0.766666666666667
1.00508500000003 0.766666666666667
1.00510000000003 0.766666666666667
1.00511500000003 0.766666666666667
1.00513000000003 0.766666666666667
1.00514500000003 0.766666666666667
1.00516000000003 0.766666666666667
1.00517500000003 0.8
1.00519000000003 0.8
1.00520500000003 0.8
1.00522000000003 0.8
1.00523500000003 0.8
1.00525000000003 0.8
1.00526500000003 0.8
1.00528000000003 0.8
1.00529500000003 0.8
1.00531000000003 0.8
1.00532500000003 0.8
1.00534000000003 0.8
1.00535500000004 0.8
1.00537000000004 0.8
1.00538500000004 0.8
1.00540000000004 0.8
1.00541500000004 0.8
1.00543000000004 0.8
1.00544500000004 0.8
1.00546000000004 0.8
1.00547500000004 0.8
1.00549000000004 0.8
1.00550500000004 0.8
1.00552000000004 0.8
1.00553500000004 0.8
1.00555000000004 0.8
1.00556500000004 0.8
1.00558000000004 0.8
1.00559500000004 0.8
1.00561000000004 0.8
1.00562500000004 0.8
1.00564000000004 0.8
1.00565500000004 0.8
1.00567000000004 0.8
1.00568500000004 0.8
1.00570000000004 0.8
1.00571500000004 0.8
1.00573000000004 0.8
1.00574500000004 0.8
1.00576000000004 0.8
1.00577500000004 0.8
1.00579000000004 0.8
1.00580500000004 0.833333333333333
1.00582000000004 0.833333333333333
1.00583500000004 0.833333333333333
1.00585000000004 0.833333333333333
1.00586500000004 0.833333333333333
1.00588000000004 0.833333333333333
1.00589500000004 0.833333333333333
1.00591000000004 0.833333333333333
1.00592500000004 0.833333333333333
1.00594000000004 0.833333333333333
1.00595500000004 0.833333333333333
1.00597000000004 0.833333333333333
1.00598500000004 0.833333333333333
1.00600000000004 0.833333333333333
1.00601500000004 0.833333333333333
1.00603000000004 0.866666666666667
1.00604500000004 0.866666666666667
1.00606000000004 0.866666666666667
1.00607500000004 0.866666666666667
1.00609000000004 0.866666666666667
1.00610500000004 0.866666666666667
1.00612000000004 0.866666666666667
1.00613500000004 0.866666666666667
1.00615000000004 0.866666666666667
1.00616500000004 0.866666666666667
1.00618000000004 0.866666666666667
1.00619500000004 0.866666666666667
1.00621000000004 0.866666666666667
1.00622500000004 0.866666666666667
1.00624000000004 0.866666666666667
1.00625500000004 0.866666666666667
1.00627000000004 0.866666666666667
1.00628500000004 0.866666666666667
1.00630000000004 0.866666666666667
1.00631500000004 0.9
1.00633000000004 0.9
1.00634500000004 0.9
1.00636000000004 0.9
1.00637500000004 0.9
1.00639000000004 0.9
1.00640500000004 0.9
1.00642000000004 0.9
1.00643500000004 0.9
1.00645000000004 0.9
1.00646500000004 0.9
1.00648000000004 0.9
1.00649500000004 0.9
1.00651000000004 0.9
1.00652500000004 0.9
1.00654000000004 0.9
1.00655500000004 0.9
1.00657000000004 0.9
1.00658500000004 0.9
1.00660000000004 0.9
1.00661500000004 0.9
1.00663000000004 0.9
1.00664500000004 0.9
1.00666000000004 0.933333333333333
1.00667500000004 0.933333333333333
1.00669000000004 0.933333333333333
1.00670500000004 0.933333333333333
1.00672000000004 0.933333333333333
1.00673500000004 0.933333333333333
1.00675000000004 0.933333333333333
1.00676500000004 0.933333333333333
1.00678000000004 0.933333333333333
1.00679500000004 0.933333333333333
1.00681000000004 0.933333333333333
1.00682500000004 0.933333333333333
1.00684000000004 0.933333333333333
1.00685500000004 0.933333333333333
1.00687000000005 0.933333333333333
1.00688500000005 0.933333333333333
1.00690000000005 0.933333333333333
1.00691500000005 0.966666666666667
1.00693000000005 0.966666666666667
1.00694500000005 0.966666666666667
1.00696000000005 1
1.00697500000005 1
1.00699000000005 1
1.00700500000005 1
1.00702000000005 1
1.00703500000005 1
1.00705000000005 1
1.00706500000005 1
1.00708000000005 1
1.00709500000005 1
1.00711000000005 1
1.00712500000005 1
1.00714000000005 1
1.00715500000005 1
1.00717000000005 1
1.00718500000005 1
1.00720000000005 1
1.00721500000005 1
1.00723000000005 1
1.00724500000005 1
1.00726000000005 1
1.00727500000005 1
1.00729000000005 1
1.00730500000005 1
1.00732000000005 1
1.00733500000005 1
1.00735000000005 1
1.00736500000005 1
1.00738000000005 1
1.00739500000005 1
1.00741000000005 1
1.00742500000005 1
1.00744000000005 1
1.00745500000005 1
1.00747000000005 1
1.00748500000005 1
1.00750000000005 1
1.00751500000005 1
1.00753000000005 1
1.00754500000005 1
1.00756000000005 1
1.00757500000005 1
1.00759000000005 1
1.00760500000005 1
1.00762000000005 1
1.00763500000005 1
1.00765000000005 1
1.00766500000005 1
1.00768000000005 1
1.00769500000005 1
1.00771000000005 1
1.00772500000005 1
1.00774000000005 1
1.00775500000005 1
1.00777000000005 1
1.00778500000005 1
1.00780000000005 1
1.00781500000005 1
1.00783000000005 1
1.00784500000005 1
1.00786000000005 1
1.00787500000005 1
1.00789000000005 1
1.00790500000005 1
1.00792000000005 1
1.00793500000005 1
1.00795000000005 1
1.00796500000005 1
1.00798000000005 1
1.00799500000005 1
1.00801000000005 1
1.00802500000005 1
1.00804000000005 1
1.00805500000005 1
1.00807000000005 1
1.00808500000005 1
1.00810000000005 1
1.00811500000005 1
1.00813000000005 1
1.00814500000005 1
1.00816000000005 1
1.00817500000005 1
1.00819000000005 1
1.00820500000005 1
1.00822000000005 1
1.00823500000005 1
1.00825000000005 1
1.00826500000005 1
1.00828000000005 1
1.00829500000005 1
1.00831000000005 1
1.00832500000005 1
1.00834000000005 1
1.00835500000005 1
1.00837000000005 1
1.00838500000005 1
1.00840000000006 1
1.00841500000006 1
1.00843000000006 1
1.00844500000006 1
1.00846000000006 1
1.00847500000006 1
1.00849000000006 1
1.00850500000006 1
1.00852000000006 1
1.00853500000006 1
1.00855000000006 1
1.00856500000006 1
1.00858000000006 1
1.00859500000006 1
1.00861000000006 1
1.00862500000006 1
1.00864000000006 1
1.00865500000006 1
1.00867000000006 1
1.00868500000006 1
1.00870000000006 1
1.00871500000006 1
1.00873000000006 1
1.00874500000006 1
1.00876000000006 1
1.00877500000006 1
1.00879000000006 1
1.00880500000006 1
1.00882000000006 1
1.00883500000006 1
1.00885000000006 1
1.00886500000006 1
1.00888000000006 1
1.00889500000006 1
1.00891000000006 1
1.00892500000006 1
1.00894000000006 1
1.00895500000006 1
1.00897000000006 1
1.00898500000006 1
1.00900000000006 1
1.00901500000006 1
1.00903000000006 1
1.00904500000006 1
1.00906000000006 1
1.00907500000006 1
1.00909000000006 1
1.00910500000006 1
1.00912000000006 1
1.00913500000006 1
1.00915000000006 1
1.00916500000006 1
1.00918000000006 1
1.00919500000006 1
1.00921000000006 1
1.00922500000006 1
1.00924000000006 1
1.00925500000006 1
1.00927000000006 1
1.00928500000006 1
1.00930000000006 1
1.00931500000006 1
1.00933000000006 1
1.00934500000006 1
1.00936000000006 1
1.00937500000006 1
1.00939000000006 1
1.00940500000006 1
1.00942000000006 1
1.00943500000006 1
1.00945000000006 1
1.00946500000006 1
1.00948000000006 1
1.00949500000006 1
1.00951000000006 1
1.00952500000006 1
1.00954000000006 1
1.00955500000006 1
1.00957000000006 1
1.00958500000006 1
1.00960000000006 1
1.00961500000006 1
1.00963000000006 1
1.00964500000006 1
1.00966000000006 1
1.00967500000006 1
1.00969000000006 1
1.00970500000006 1
1.00972000000006 1
1.00973500000006 1
1.00975000000006 1
1.00976500000006 1
1.00978000000006 1
1.00979500000006 1
1.00981000000006 1
1.00982500000006 1
1.00984000000006 1
1.00985500000006 1
1.00987000000006 1
1.00988500000006 1
1.00990000000006 1
1.00991500000006 1
1.00993000000007 1
1.00994500000007 1
1.00996000000007 1
1.00997500000007 1
1.00999000000007 1
1.01000500000007 1
1.01002000000007 1
1.01003500000007 1
1.01005000000007 1
1.01006500000007 1
1.01008000000007 1
1.01009500000007 1
1.01011000000007 1
1.01012500000007 1
1.01014000000007 1
1.01015500000007 1
1.01017000000007 1
1.01018500000007 1
1.01020000000007 1
1.01021500000007 1
1.01023000000007 1
1.01024500000007 1
1.01026000000007 1
1.01027500000007 1
1.01029000000007 1
1.01030500000007 1
1.01032000000007 1
1.01033500000007 1
1.01035000000007 1
1.01036500000007 1
1.01038000000007 1
1.01039500000007 1
1.01041000000007 1
1.01042500000007 1
1.01044000000007 1
1.01045500000007 1
1.01047000000007 1
1.01048500000007 1
1.01050000000007 1
1.01051500000007 1
1.01053000000007 1
1.01054500000007 1
1.01056000000007 1
1.01057500000007 1
1.01059000000007 1
1.01060500000007 1
1.01062000000007 1
1.01063500000007 1
1.01065000000007 1
1.01066500000007 1
1.01068000000007 1
1.01069500000007 1
1.01071000000007 1
1.01072500000007 1
1.01074000000007 1
1.01075500000007 1
1.01077000000007 1
1.01078500000007 1
1.01080000000007 1
1.01081500000007 1
1.01083000000007 1
1.01084500000007 1
1.01086000000007 1
1.01087500000007 1
1.01089000000007 1
1.01090500000007 1
1.01092000000007 1
1.01093500000007 1
1.01095000000007 1
1.01096500000007 1
1.01098000000007 1
1.01099500000007 1
1.01101000000007 1
1.01102500000007 1
1.01104000000007 1
1.01105500000007 1
1.01107000000007 1
1.01108500000007 1
1.01110000000007 1
1.01111500000007 1
1.01113000000007 1
1.01114500000007 1
1.01116000000007 1
1.01117500000007 1
1.01119000000007 1
1.01120500000007 1
1.01122000000007 1
1.01123500000007 1
1.01125000000007 1
1.01126500000007 1
1.01128000000007 1
1.01129500000007 1
1.01131000000007 1
1.01132500000007 1
1.01134000000007 1
1.01135500000007 1
1.01137000000007 1
1.01138500000007 1
1.01140000000007 1
1.01141500000007 1
1.01143000000007 1
1.01144500000007 1
1.01146000000008 1
1.01147500000008 1
1.01149000000008 1
1.01150500000008 1
1.01152000000008 1
1.01153500000008 1
1.01155000000008 1
1.01156500000008 1
1.01158000000008 1
1.01159500000008 1
1.01161000000008 1
1.01162500000008 1
1.01164000000008 1
1.01165500000008 1
1.01167000000008 1
1.01168500000008 1
1.01170000000008 1
1.01171500000008 1
1.01173000000008 1
1.01174500000008 1
1.01176000000008 1
1.01177500000008 1
1.01179000000008 1
1.01180500000008 1
1.01182000000008 1
1.01183500000008 1
1.01185000000008 1
1.01186500000008 1
1.01188000000008 1
1.01189500000008 1
1.01191000000008 1
1.01192500000008 1
1.01194000000008 1
1.01195500000008 1
1.01197000000008 1
1.01198500000008 1
1.01200000000008 1
1.01201500000008 1
1.01203000000008 1
1.01204500000008 1
1.01206000000008 1
1.01207500000008 1
1.01209000000008 1
1.01210500000008 1
1.01212000000008 1
1.01213500000008 1
1.01215000000008 1
1.01216500000008 1
1.01218000000008 1
1.01219500000008 1
1.01221000000008 1
1.01222500000008 1
1.01224000000008 1
1.01225500000008 1
1.01227000000008 1
1.01228500000008 1
1.01230000000008 1
1.01231500000008 1
1.01233000000008 1
1.01234500000008 1
1.01236000000008 1
1.01237500000008 1
1.01239000000008 1
1.01240500000008 1
1.01242000000008 1
1.01243500000008 1
1.01245000000008 1
1.01246500000008 1
1.01248000000008 1
1.01249500000008 1
1.01251000000008 1
1.01252500000008 1
1.01254000000008 1
1.01255500000008 1
1.01257000000008 1
1.01258500000008 1
1.01260000000008 1
1.01261500000008 1
1.01263000000008 1
1.01264500000008 1
1.01266000000008 1
1.01267500000008 1
1.01269000000008 1
1.01270500000008 1
1.01272000000008 1
1.01273500000008 1
1.01275000000008 1
1.01276500000008 1
1.01278000000008 1
1.01279500000008 1
1.01281000000008 1
1.01282500000008 1
1.01284000000008 1
1.01285500000008 1
1.01287000000008 1
1.01288500000008 1
1.01290000000008 1
1.01291500000008 1
1.01293000000008 1
1.01294500000008 1
1.01296000000008 1
1.01297500000009 1
1.01299000000009 1
1.01300500000009 1
1.01302000000009 1
1.01303500000009 1
1.01305000000009 1
1.01306500000009 1
1.01308000000009 1
1.01309500000009 1
1.01311000000009 1
1.01312500000009 1
1.01314000000009 1
1.01315500000009 1
1.01317000000009 1
1.01318500000009 1
1.01320000000009 1
1.01321500000009 1
1.01323000000009 1
1.01324500000009 1
1.01326000000009 1
1.01327500000009 1
1.01329000000009 1
1.01330500000009 1
1.01332000000009 1
1.01333500000009 1
1.01335000000009 1
1.01336500000009 1
1.01338000000009 1
1.01339500000009 1
1.01341000000009 1
1.01342500000009 1
1.01344000000009 1
1.01345500000009 1
1.01347000000009 1
1.01348500000009 1
1.01350000000009 1
1.01351500000009 1
1.01353000000009 1
1.01354500000009 1
1.01356000000009 1
1.01357500000009 1
1.01359000000009 1
1.01360500000009 1
1.01362000000009 1
1.01363500000009 1
1.01365000000009 1
1.01366500000009 1
1.01368000000009 1
1.01369500000009 1
1.01371000000009 1
1.01372500000009 1
1.01374000000009 1
1.01375500000009 1
1.01377000000009 1
1.01378500000009 1
1.01380000000009 1
1.01381500000009 1
1.01383000000009 1
1.01384500000009 1
1.01386000000009 1
1.01387500000009 1
1.01389000000009 1
1.01390500000009 1
1.01392000000009 1
1.01393500000009 1
1.01395000000009 1
1.01396500000009 1
1.01398000000009 1
1.01399500000009 1
1.01401000000009 1
1.01402500000009 1
1.01404000000009 1
1.01405500000009 1
1.01407000000009 1
1.01408500000009 1
1.01410000000009 1
1.01411500000009 1
1.01413000000009 1
1.01414500000009 1
1.01416000000009 1
1.01417500000009 1
1.01419000000009 1
1.01420500000009 1
1.01422000000009 1
1.01423500000009 1
1.01425000000009 1
1.01426500000009 1
1.01428000000009 1
1.01429500000009 1
1.01431000000009 1
1.01432500000009 1
1.01434000000009 1
1.01435500000009 1
1.01437000000009 1
1.01438500000009 1
1.01440000000009 1
1.01441500000009 1
1.01443000000009 1
1.01444500000009 1
1.01446000000009 1
1.01447500000009 1
1.01449000000009 1
1.0145050000001 1
1.0145200000001 1
1.0145350000001 1
1.0145500000001 1
1.0145650000001 1
1.0145800000001 1
1.0145950000001 1
1.0146100000001 1
1.0146250000001 1
1.0146400000001 1
1.0146550000001 1
1.0146700000001 1
1.0146850000001 1
1.0147000000001 1
1.0147150000001 1
1.0147300000001 1
1.0147450000001 1
1.0147600000001 1
1.0147750000001 1
1.0147900000001 1
1.0148050000001 1
1.0148200000001 1
1.0148350000001 1
1.0148500000001 1
1.0148650000001 1
1.0148800000001 1
1.0148950000001 1
1.0149100000001 1
1.0149250000001 1
1.0149400000001 1
1.0149550000001 1
1.0149700000001 1
1.0149850000001 1
};
\addlegendentry{ALMr}
\addplot [semithick, forestgreen4416044, const plot mark right]
table {%
1 0
1.000015 0
1.00003 0
1.000045 0
1.00006 0
1.000075 0
1.00009 0
1.000105 0
1.00012 0
1.000135 0
1.00015 0
1.000165 0
1.00018 0
1.000195 0
1.00021 0
1.000225 0
1.00024 0
1.000255 0
1.00027 0
1.000285 0
1.0003 0
1.000315 0
1.00033 0
1.000345 0
1.00036 0
1.000375 0
1.00039 0
1.000405 0
1.00042 0
1.000435 0
1.00045 0
1.000465 0
1.00048 0
1.000495 0
1.00051 0
1.000525 0
1.00054 0
1.000555 0
1.00057 0
1.000585 0
1.0006 0
1.000615 0
1.00063 0
1.000645 0
1.00066 0
1.000675 0
1.00069 0
1.000705 0
1.00072 0
1.000735 0
1.00075 0
1.00076500000001 0
1.00078000000001 0
1.00079500000001 0
1.00081000000001 0
1.00082500000001 0
1.00084000000001 0
1.00085500000001 0
1.00087000000001 0
1.00088500000001 0
1.00090000000001 0
1.00091500000001 0
1.00093000000001 0
1.00094500000001 0
1.00096000000001 0
1.00097500000001 0
1.00099000000001 0
1.00100500000001 0
1.00102000000001 0
1.00103500000001 0
1.00105000000001 0
1.00106500000001 0
1.00108000000001 0
1.00109500000001 0
1.00111000000001 0
1.00112500000001 0
1.00114000000001 0
1.00115500000001 0
1.00117000000001 0
1.00118500000001 0
1.00120000000001 0
1.00121500000001 0
1.00123000000001 0
1.00124500000001 0
1.00126000000001 0
1.00127500000001 0
1.00129000000001 0
1.00130500000001 0
1.00132000000001 0
1.00133500000001 0
1.00135000000001 0
1.00136500000001 0
1.00138000000001 0
1.00139500000001 0
1.00141000000001 0
1.00142500000001 0
1.00144000000001 0
1.00145500000001 0
1.00147000000001 0
1.00148500000001 0
1.00150000000001 0
1.00151500000001 0
1.00153000000001 0
1.00154500000001 0
1.00156000000001 0
1.00157500000001 0
1.00159000000001 0
1.00160500000001 0
1.00162000000001 0
1.00163500000001 0
1.00165000000001 0
1.00166500000001 0
1.00168000000001 0
1.00169500000001 0
1.00171000000001 0
1.00172500000001 0
1.00174000000001 0
1.00175500000001 0
1.00177000000001 0
1.00178500000001 0
1.00180000000001 0
1.00181500000001 0
1.00183000000001 0
1.00184500000001 0
1.00186000000001 0
1.00187500000001 0
1.00189000000001 0
1.00190500000001 0
1.00192000000001 0
1.00193500000001 0
1.00195000000001 0
1.00196500000001 0
1.00198000000001 0
1.00199500000001 0
1.00201000000001 0
1.00202500000001 0
1.00204000000001 0
1.00205500000001 0
1.00207000000001 0
1.00208500000001 0
1.00210000000001 0
1.00211500000001 0
1.00213000000001 0
1.00214500000001 0
1.00216000000001 0
1.00217500000001 0
1.00219000000001 0
1.00220500000001 0
1.00222000000001 0
1.00223500000001 0
1.00225000000001 0
1.00226500000001 0
1.00228000000001 0
1.00229500000002 0
1.00231000000002 0
1.00232500000002 0
1.00234000000002 0
1.00235500000002 0
1.00237000000002 0
1.00238500000002 0
1.00240000000002 0
1.00241500000002 0
1.00243000000002 0
1.00244500000002 0
1.00246000000002 0
1.00247500000002 0
1.00249000000002 0
1.00250500000002 0
1.00252000000002 0
1.00253500000002 0
1.00255000000002 0
1.00256500000002 0
1.00258000000002 0
1.00259500000002 0
1.00261000000002 0
1.00262500000002 0
1.00264000000002 0
1.00265500000002 0
1.00267000000002 0
1.00268500000002 0
1.00270000000002 0
1.00271500000002 0
1.00273000000002 0
1.00274500000002 0
1.00276000000002 0
1.00277500000002 0
1.00279000000002 0
1.00280500000002 0
1.00282000000002 0
1.00283500000002 0
1.00285000000002 0
1.00286500000002 0
1.00288000000002 0
1.00289500000002 0
1.00291000000002 0
1.00292500000002 0
1.00294000000002 0
1.00295500000002 0
1.00297000000002 0
1.00298500000002 0
1.00300000000002 0
1.00301500000002 0
1.00303000000002 0
1.00304500000002 0
1.00306000000002 0
1.00307500000002 0
1.00309000000002 0
1.00310500000002 0
1.00312000000002 0
1.00313500000002 0
1.00315000000002 0.0333333333333333
1.00316500000002 0.0333333333333333
1.00318000000002 0.0333333333333333
1.00319500000002 0.0333333333333333
1.00321000000002 0.0333333333333333
1.00322500000002 0.0333333333333333
1.00324000000002 0.0333333333333333
1.00325500000002 0.0333333333333333
1.00327000000002 0.0333333333333333
1.00328500000002 0.0333333333333333
1.00330000000002 0.0333333333333333
1.00331500000002 0.0333333333333333
1.00333000000002 0.0333333333333333
1.00334500000002 0.0333333333333333
1.00336000000002 0.0333333333333333
1.00337500000002 0.0333333333333333
1.00339000000002 0.0333333333333333
1.00340500000002 0.0333333333333333
1.00342000000002 0.0333333333333333
1.00343500000002 0.0333333333333333
1.00345000000002 0.0333333333333333
1.00346500000002 0.0333333333333333
1.00348000000002 0.0333333333333333
1.00349500000002 0.0333333333333333
1.00351000000002 0.0333333333333333
1.00352500000002 0.0333333333333333
1.00354000000002 0.0666666666666667
1.00355500000002 0.0666666666666667
1.00357000000002 0.0666666666666667
1.00358500000002 0.0666666666666667
1.00360000000002 0.0666666666666667
1.00361500000002 0.0666666666666667
1.00363000000002 0.0666666666666667
1.00364500000002 0.0666666666666667
1.00366000000002 0.0666666666666667
1.00367500000002 0.0666666666666667
1.00369000000002 0.0666666666666667
1.00370500000002 0.0666666666666667
1.00372000000002 0.0666666666666667
1.00373500000002 0.0666666666666667
1.00375000000002 0.0666666666666667
1.00376500000002 0.0666666666666667
1.00378000000002 0.0666666666666667
1.00379500000002 0.0666666666666667
1.00381000000002 0.0666666666666667
1.00382500000003 0.1
1.00384000000003 0.1
1.00385500000003 0.1
1.00387000000003 0.133333333333333
1.00388500000003 0.133333333333333
1.00390000000003 0.133333333333333
1.00391500000003 0.133333333333333
1.00393000000003 0.133333333333333
1.00394500000003 0.133333333333333
1.00396000000003 0.133333333333333
1.00397500000003 0.133333333333333
1.00399000000003 0.133333333333333
1.00400500000003 0.133333333333333
1.00402000000003 0.133333333333333
1.00403500000003 0.166666666666667
1.00405000000003 0.166666666666667
1.00406500000003 0.166666666666667
1.00408000000003 0.166666666666667
1.00409500000003 0.166666666666667
1.00411000000003 0.166666666666667
1.00412500000003 0.166666666666667
1.00414000000003 0.2
1.00415500000003 0.2
1.00417000000003 0.2
1.00418500000003 0.2
1.00420000000003 0.2
1.00421500000003 0.2
1.00423000000003 0.2
1.00424500000003 0.233333333333333
1.00426000000003 0.233333333333333
1.00427500000003 0.233333333333333
1.00429000000003 0.233333333333333
1.00430500000003 0.233333333333333
1.00432000000003 0.233333333333333
1.00433500000003 0.233333333333333
1.00435000000003 0.233333333333333
1.00436500000003 0.266666666666667
1.00438000000003 0.266666666666667
1.00439500000003 0.266666666666667
1.00441000000003 0.266666666666667
1.00442500000003 0.266666666666667
1.00444000000003 0.266666666666667
1.00445500000003 0.266666666666667
1.00447000000003 0.3
1.00448500000003 0.3
1.00450000000003 0.3
1.00451500000003 0.3
1.00453000000003 0.3
1.00454500000003 0.3
1.00456000000003 0.3
1.00457500000003 0.3
1.00459000000003 0.3
1.00460500000003 0.3
1.00462000000003 0.3
1.00463500000003 0.333333333333333
1.00465000000003 0.366666666666667
1.00466500000003 0.366666666666667
1.00468000000003 0.366666666666667
1.00469500000003 0.366666666666667
1.00471000000003 0.366666666666667
1.00472500000003 0.366666666666667
1.00474000000003 0.366666666666667
1.00475500000003 0.366666666666667
1.00477000000003 0.366666666666667
1.00478500000003 0.366666666666667
1.00480000000003 0.366666666666667
1.00481500000003 0.366666666666667
1.00483000000003 0.366666666666667
1.00484500000003 0.366666666666667
1.00486000000003 0.366666666666667
1.00487500000003 0.366666666666667
1.00489000000003 0.366666666666667
1.00490500000003 0.366666666666667
1.00492000000003 0.366666666666667
1.00493500000003 0.366666666666667
1.00495000000003 0.366666666666667
1.00496500000003 0.366666666666667
1.00498000000003 0.366666666666667
1.00499500000003 0.366666666666667
1.00501000000003 0.366666666666667
1.00502500000003 0.4
1.00504000000003 0.4
1.00505500000003 0.4
1.00507000000003 0.4
1.00508500000003 0.4
1.00510000000003 0.4
1.00511500000003 0.433333333333333
1.00513000000003 0.466666666666667
1.00514500000003 0.466666666666667
1.00516000000003 0.466666666666667
1.00517500000003 0.466666666666667
1.00519000000003 0.466666666666667
1.00520500000003 0.5
1.00522000000003 0.5
1.00523500000003 0.5
1.00525000000003 0.5
1.00526500000003 0.5
1.00528000000003 0.5
1.00529500000003 0.5
1.00531000000003 0.5
1.00532500000003 0.5
1.00534000000003 0.533333333333333
1.00535500000004 0.533333333333333
1.00537000000004 0.566666666666667
1.00538500000004 0.566666666666667
1.00540000000004 0.566666666666667
1.00541500000004 0.566666666666667
1.00543000000004 0.566666666666667
1.00544500000004 0.566666666666667
1.00546000000004 0.566666666666667
1.00547500000004 0.566666666666667
1.00549000000004 0.566666666666667
1.00550500000004 0.566666666666667
1.00552000000004 0.566666666666667
1.00553500000004 0.566666666666667
1.00555000000004 0.566666666666667
1.00556500000004 0.566666666666667
1.00558000000004 0.566666666666667
1.00559500000004 0.566666666666667
1.00561000000004 0.566666666666667
1.00562500000004 0.566666666666667
1.00564000000004 0.566666666666667
1.00565500000004 0.566666666666667
1.00567000000004 0.566666666666667
1.00568500000004 0.566666666666667
1.00570000000004 0.566666666666667
1.00571500000004 0.566666666666667
1.00573000000004 0.566666666666667
1.00574500000004 0.566666666666667
1.00576000000004 0.566666666666667
1.00577500000004 0.566666666666667
1.00579000000004 0.566666666666667
1.00580500000004 0.566666666666667
1.00582000000004 0.566666666666667
1.00583500000004 0.566666666666667
1.00585000000004 0.566666666666667
1.00586500000004 0.566666666666667
1.00588000000004 0.566666666666667
1.00589500000004 0.566666666666667
1.00591000000004 0.566666666666667
1.00592500000004 0.566666666666667
1.00594000000004 0.566666666666667
1.00595500000004 0.6
1.00597000000004 0.6
1.00598500000004 0.6
1.00600000000004 0.6
1.00601500000004 0.6
1.00603000000004 0.633333333333333
1.00604500000004 0.633333333333333
1.00606000000004 0.633333333333333
1.00607500000004 0.666666666666667
1.00609000000004 0.666666666666667
1.00610500000004 0.666666666666667
1.00612000000004 0.666666666666667
1.00613500000004 0.666666666666667
1.00615000000004 0.666666666666667
1.00616500000004 0.666666666666667
1.00618000000004 0.666666666666667
1.00619500000004 0.666666666666667
1.00621000000004 0.666666666666667
1.00622500000004 0.666666666666667
1.00624000000004 0.666666666666667
1.00625500000004 0.666666666666667
1.00627000000004 0.666666666666667
1.00628500000004 0.666666666666667
1.00630000000004 0.666666666666667
1.00631500000004 0.666666666666667
1.00633000000004 0.666666666666667
1.00634500000004 0.666666666666667
1.00636000000004 0.666666666666667
1.00637500000004 0.666666666666667
1.00639000000004 0.666666666666667
1.00640500000004 0.666666666666667
1.00642000000004 0.666666666666667
1.00643500000004 0.666666666666667
1.00645000000004 0.666666666666667
1.00646500000004 0.666666666666667
1.00648000000004 0.666666666666667
1.00649500000004 0.666666666666667
1.00651000000004 0.666666666666667
1.00652500000004 0.666666666666667
1.00654000000004 0.666666666666667
1.00655500000004 0.666666666666667
1.00657000000004 0.666666666666667
1.00658500000004 0.666666666666667
1.00660000000004 0.666666666666667
1.00661500000004 0.666666666666667
1.00663000000004 0.666666666666667
1.00664500000004 0.666666666666667
1.00666000000004 0.7
1.00667500000004 0.7
1.00669000000004 0.7
1.00670500000004 0.7
1.00672000000004 0.7
1.00673500000004 0.7
1.00675000000004 0.7
1.00676500000004 0.7
1.00678000000004 0.7
1.00679500000004 0.7
1.00681000000004 0.7
1.00682500000004 0.7
1.00684000000004 0.7
1.00685500000004 0.7
1.00687000000005 0.7
1.00688500000005 0.7
1.00690000000005 0.7
1.00691500000005 0.7
1.00693000000005 0.7
1.00694500000005 0.7
1.00696000000005 0.7
1.00697500000005 0.7
1.00699000000005 0.7
1.00700500000005 0.7
1.00702000000005 0.7
1.00703500000005 0.7
1.00705000000005 0.7
1.00706500000005 0.7
1.00708000000005 0.7
1.00709500000005 0.7
1.00711000000005 0.7
1.00712500000005 0.7
1.00714000000005 0.7
1.00715500000005 0.7
1.00717000000005 0.7
1.00718500000005 0.7
1.00720000000005 0.7
1.00721500000005 0.7
1.00723000000005 0.7
1.00724500000005 0.7
1.00726000000005 0.7
1.00727500000005 0.7
1.00729000000005 0.7
1.00730500000005 0.7
1.00732000000005 0.7
1.00733500000005 0.7
1.00735000000005 0.7
1.00736500000005 0.7
1.00738000000005 0.7
1.00739500000005 0.7
1.00741000000005 0.7
1.00742500000005 0.7
1.00744000000005 0.7
1.00745500000005 0.7
1.00747000000005 0.7
1.00748500000005 0.7
1.00750000000005 0.7
1.00751500000005 0.7
1.00753000000005 0.7
1.00754500000005 0.7
1.00756000000005 0.7
1.00757500000005 0.7
1.00759000000005 0.7
1.00760500000005 0.7
1.00762000000005 0.7
1.00763500000005 0.7
1.00765000000005 0.7
1.00766500000005 0.7
1.00768000000005 0.7
1.00769500000005 0.7
1.00771000000005 0.7
1.00772500000005 0.7
1.00774000000005 0.733333333333333
1.00775500000005 0.733333333333333
1.00777000000005 0.733333333333333
1.00778500000005 0.733333333333333
1.00780000000005 0.733333333333333
1.00781500000005 0.733333333333333
1.00783000000005 0.733333333333333
1.00784500000005 0.733333333333333
1.00786000000005 0.733333333333333
1.00787500000005 0.733333333333333
1.00789000000005 0.733333333333333
1.00790500000005 0.733333333333333
1.00792000000005 0.733333333333333
1.00793500000005 0.733333333333333
1.00795000000005 0.733333333333333
1.00796500000005 0.733333333333333
1.00798000000005 0.733333333333333
1.00799500000005 0.766666666666667
1.00801000000005 0.766666666666667
1.00802500000005 0.766666666666667
1.00804000000005 0.766666666666667
1.00805500000005 0.766666666666667
1.00807000000005 0.766666666666667
1.00808500000005 0.766666666666667
1.00810000000005 0.766666666666667
1.00811500000005 0.766666666666667
1.00813000000005 0.766666666666667
1.00814500000005 0.766666666666667
1.00816000000005 0.766666666666667
1.00817500000005 0.766666666666667
1.00819000000005 0.8
1.00820500000005 0.8
1.00822000000005 0.8
1.00823500000005 0.8
1.00825000000005 0.8
1.00826500000005 0.8
1.00828000000005 0.8
1.00829500000005 0.8
1.00831000000005 0.8
1.00832500000005 0.8
1.00834000000005 0.8
1.00835500000005 0.8
1.00837000000005 0.8
1.00838500000005 0.833333333333333
1.00840000000006 0.833333333333333
1.00841500000006 0.833333333333333
1.00843000000006 0.833333333333333
1.00844500000006 0.833333333333333
1.00846000000006 0.833333333333333
1.00847500000006 0.833333333333333
1.00849000000006 0.866666666666667
1.00850500000006 0.866666666666667
1.00852000000006 0.866666666666667
1.00853500000006 0.866666666666667
1.00855000000006 0.866666666666667
1.00856500000006 0.866666666666667
1.00858000000006 0.866666666666667
1.00859500000006 0.9
1.00861000000006 0.9
1.00862500000006 0.9
1.00864000000006 0.9
1.00865500000006 0.9
1.00867000000006 0.9
1.00868500000006 0.9
1.00870000000006 0.9
1.00871500000006 0.9
1.00873000000006 0.9
1.00874500000006 0.9
1.00876000000006 0.9
1.00877500000006 0.9
1.00879000000006 0.9
1.00880500000006 0.9
1.00882000000006 0.9
1.00883500000006 0.9
1.00885000000006 0.9
1.00886500000006 0.9
1.00888000000006 0.9
1.00889500000006 0.933333333333333
1.00891000000006 0.933333333333333
1.00892500000006 0.933333333333333
1.00894000000006 0.933333333333333
1.00895500000006 0.933333333333333
1.00897000000006 0.933333333333333
1.00898500000006 0.933333333333333
1.00900000000006 0.933333333333333
1.00901500000006 0.933333333333333
1.00903000000006 0.933333333333333
1.00904500000006 0.933333333333333
1.00906000000006 0.933333333333333
1.00907500000006 0.933333333333333
1.00909000000006 0.933333333333333
1.00910500000006 0.933333333333333
1.00912000000006 0.933333333333333
1.00913500000006 0.933333333333333
1.00915000000006 0.933333333333333
1.00916500000006 0.933333333333333
1.00918000000006 0.933333333333333
1.00919500000006 0.933333333333333
1.00921000000006 0.933333333333333
1.00922500000006 0.933333333333333
1.00924000000006 0.933333333333333
1.00925500000006 0.933333333333333
1.00927000000006 0.933333333333333
1.00928500000006 0.933333333333333
1.00930000000006 0.933333333333333
1.00931500000006 0.966666666666667
1.00933000000006 0.966666666666667
1.00934500000006 0.966666666666667
1.00936000000006 0.966666666666667
1.00937500000006 0.966666666666667
1.00939000000006 0.966666666666667
1.00940500000006 0.966666666666667
1.00942000000006 0.966666666666667
1.00943500000006 0.966666666666667
1.00945000000006 0.966666666666667
1.00946500000006 0.966666666666667
1.00948000000006 0.966666666666667
1.00949500000006 0.966666666666667
1.00951000000006 0.966666666666667
1.00952500000006 0.966666666666667
1.00954000000006 0.966666666666667
1.00955500000006 0.966666666666667
1.00957000000006 0.966666666666667
1.00958500000006 1
1.00960000000006 1
1.00961500000006 1
1.00963000000006 1
1.00964500000006 1
1.00966000000006 1
1.00967500000006 1
1.00969000000006 1
1.00970500000006 1
1.00972000000006 1
1.00973500000006 1
1.00975000000006 1
1.00976500000006 1
1.00978000000006 1
1.00979500000006 1
1.00981000000006 1
1.00982500000006 1
1.00984000000006 1
1.00985500000006 1
1.00987000000006 1
1.00988500000006 1
1.00990000000006 1
1.00991500000006 1
1.00993000000007 1
1.00994500000007 1
1.00996000000007 1
1.00997500000007 1
1.00999000000007 1
1.01000500000007 1
1.01002000000007 1
1.01003500000007 1
1.01005000000007 1
1.01006500000007 1
1.01008000000007 1
1.01009500000007 1
1.01011000000007 1
1.01012500000007 1
1.01014000000007 1
1.01015500000007 1
1.01017000000007 1
1.01018500000007 1
1.01020000000007 1
1.01021500000007 1
1.01023000000007 1
1.01024500000007 1
1.01026000000007 1
1.01027500000007 1
1.01029000000007 1
1.01030500000007 1
1.01032000000007 1
1.01033500000007 1
1.01035000000007 1
1.01036500000007 1
1.01038000000007 1
1.01039500000007 1
1.01041000000007 1
1.01042500000007 1
1.01044000000007 1
1.01045500000007 1
1.01047000000007 1
1.01048500000007 1
1.01050000000007 1
1.01051500000007 1
1.01053000000007 1
1.01054500000007 1
1.01056000000007 1
1.01057500000007 1
1.01059000000007 1
1.01060500000007 1
1.01062000000007 1
1.01063500000007 1
1.01065000000007 1
1.01066500000007 1
1.01068000000007 1
1.01069500000007 1
1.01071000000007 1
1.01072500000007 1
1.01074000000007 1
1.01075500000007 1
1.01077000000007 1
1.01078500000007 1
1.01080000000007 1
1.01081500000007 1
1.01083000000007 1
1.01084500000007 1
1.01086000000007 1
1.01087500000007 1
1.01089000000007 1
1.01090500000007 1
1.01092000000007 1
1.01093500000007 1
1.01095000000007 1
1.01096500000007 1
1.01098000000007 1
1.01099500000007 1
1.01101000000007 1
1.01102500000007 1
1.01104000000007 1
1.01105500000007 1
1.01107000000007 1
1.01108500000007 1
1.01110000000007 1
1.01111500000007 1
1.01113000000007 1
1.01114500000007 1
1.01116000000007 1
1.01117500000007 1
1.01119000000007 1
1.01120500000007 1
1.01122000000007 1
1.01123500000007 1
1.01125000000007 1
1.01126500000007 1
1.01128000000007 1
1.01129500000007 1
1.01131000000007 1
1.01132500000007 1
1.01134000000007 1
1.01135500000007 1
1.01137000000007 1
1.01138500000007 1
1.01140000000007 1
1.01141500000007 1
1.01143000000007 1
1.01144500000007 1
1.01146000000008 1
1.01147500000008 1
1.01149000000008 1
1.01150500000008 1
1.01152000000008 1
1.01153500000008 1
1.01155000000008 1
1.01156500000008 1
1.01158000000008 1
1.01159500000008 1
1.01161000000008 1
1.01162500000008 1
1.01164000000008 1
1.01165500000008 1
1.01167000000008 1
1.01168500000008 1
1.01170000000008 1
1.01171500000008 1
1.01173000000008 1
1.01174500000008 1
1.01176000000008 1
1.01177500000008 1
1.01179000000008 1
1.01180500000008 1
1.01182000000008 1
1.01183500000008 1
1.01185000000008 1
1.01186500000008 1
1.01188000000008 1
1.01189500000008 1
1.01191000000008 1
1.01192500000008 1
1.01194000000008 1
1.01195500000008 1
1.01197000000008 1
1.01198500000008 1
1.01200000000008 1
1.01201500000008 1
1.01203000000008 1
1.01204500000008 1
1.01206000000008 1
1.01207500000008 1
1.01209000000008 1
1.01210500000008 1
1.01212000000008 1
1.01213500000008 1
1.01215000000008 1
1.01216500000008 1
1.01218000000008 1
1.01219500000008 1
1.01221000000008 1
1.01222500000008 1
1.01224000000008 1
1.01225500000008 1
1.01227000000008 1
1.01228500000008 1
1.01230000000008 1
1.01231500000008 1
1.01233000000008 1
1.01234500000008 1
1.01236000000008 1
1.01237500000008 1
1.01239000000008 1
1.01240500000008 1
1.01242000000008 1
1.01243500000008 1
1.01245000000008 1
1.01246500000008 1
1.01248000000008 1
1.01249500000008 1
1.01251000000008 1
1.01252500000008 1
1.01254000000008 1
1.01255500000008 1
1.01257000000008 1
1.01258500000008 1
1.01260000000008 1
1.01261500000008 1
1.01263000000008 1
1.01264500000008 1
1.01266000000008 1
1.01267500000008 1
1.01269000000008 1
1.01270500000008 1
1.01272000000008 1
1.01273500000008 1
1.01275000000008 1
1.01276500000008 1
1.01278000000008 1
1.01279500000008 1
1.01281000000008 1
1.01282500000008 1
1.01284000000008 1
1.01285500000008 1
1.01287000000008 1
1.01288500000008 1
1.01290000000008 1
1.01291500000008 1
1.01293000000008 1
1.01294500000008 1
1.01296000000008 1
1.01297500000009 1
1.01299000000009 1
1.01300500000009 1
1.01302000000009 1
1.01303500000009 1
1.01305000000009 1
1.01306500000009 1
1.01308000000009 1
1.01309500000009 1
1.01311000000009 1
1.01312500000009 1
1.01314000000009 1
1.01315500000009 1
1.01317000000009 1
1.01318500000009 1
1.01320000000009 1
1.01321500000009 1
1.01323000000009 1
1.01324500000009 1
1.01326000000009 1
1.01327500000009 1
1.01329000000009 1
1.01330500000009 1
1.01332000000009 1
1.01333500000009 1
1.01335000000009 1
1.01336500000009 1
1.01338000000009 1
1.01339500000009 1
1.01341000000009 1
1.01342500000009 1
1.01344000000009 1
1.01345500000009 1
1.01347000000009 1
1.01348500000009 1
1.01350000000009 1
1.01351500000009 1
1.01353000000009 1
1.01354500000009 1
1.01356000000009 1
1.01357500000009 1
1.01359000000009 1
1.01360500000009 1
1.01362000000009 1
1.01363500000009 1
1.01365000000009 1
1.01366500000009 1
1.01368000000009 1
1.01369500000009 1
1.01371000000009 1
1.01372500000009 1
1.01374000000009 1
1.01375500000009 1
1.01377000000009 1
1.01378500000009 1
1.01380000000009 1
1.01381500000009 1
1.01383000000009 1
1.01384500000009 1
1.01386000000009 1
1.01387500000009 1
1.01389000000009 1
1.01390500000009 1
1.01392000000009 1
1.01393500000009 1
1.01395000000009 1
1.01396500000009 1
1.01398000000009 1
1.01399500000009 1
1.01401000000009 1
1.01402500000009 1
1.01404000000009 1
1.01405500000009 1
1.01407000000009 1
1.01408500000009 1
1.01410000000009 1
1.01411500000009 1
1.01413000000009 1
1.01414500000009 1
1.01416000000009 1
1.01417500000009 1
1.01419000000009 1
1.01420500000009 1
1.01422000000009 1
1.01423500000009 1
1.01425000000009 1
1.01426500000009 1
1.01428000000009 1
1.01429500000009 1
1.01431000000009 1
1.01432500000009 1
1.01434000000009 1
1.01435500000009 1
1.01437000000009 1
1.01438500000009 1
1.01440000000009 1
1.01441500000009 1
1.01443000000009 1
1.01444500000009 1
1.01446000000009 1
1.01447500000009 1
1.01449000000009 1
1.0145050000001 1
1.0145200000001 1
1.0145350000001 1
1.0145500000001 1
1.0145650000001 1
1.0145800000001 1
1.0145950000001 1
1.0146100000001 1
1.0146250000001 1
1.0146400000001 1
1.0146550000001 1
1.0146700000001 1
1.0146850000001 1
1.0147000000001 1
1.0147150000001 1
1.0147300000001 1
1.0147450000001 1
1.0147600000001 1
1.0147750000001 1
1.0147900000001 1
1.0148050000001 1
1.0148200000001 1
1.0148350000001 1
1.0148500000001 1
1.0148650000001 1
1.0148800000001 1
1.0148950000001 1
1.0149100000001 1
1.0149250000001 1
1.0149400000001 1
1.0149550000001 1
1.0149700000001 1
1.0149850000001 1
};
\addlegendentry{sALMr}
\end{axis}

\end{tikzpicture}


==> value_of_error_measure.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={value of error measure},
x grid style={darkgray176},
xmin=-0.948000000000002, xmax=41.908,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0433333333333333, ymax=0.91,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, const plot mark right]
table {%
1 0.333333333333333
1.04 0.366666666666667
1.08 0.4
1.12 0.433333333333333
1.16 0.433333333333333
1.2 0.433333333333333
1.24 0.433333333333333
1.28 0.5
1.32 0.5
1.36 0.5
1.4 0.5
1.44 0.5
1.48 0.5
1.52 0.533333333333333
1.56 0.566666666666667
1.6 0.566666666666667
1.64 0.6
1.68 0.6
1.72 0.633333333333333
1.76 0.633333333333333
1.8 0.633333333333333
1.84 0.733333333333333
1.88 0.733333333333333
1.92 0.733333333333333
1.96 0.733333333333333
2 0.733333333333333
2.04 0.733333333333333
2.08 0.733333333333333
2.12 0.733333333333333
2.16 0.733333333333333
2.2 0.733333333333333
2.24 0.733333333333333
2.28 0.733333333333333
2.32 0.733333333333333
2.36 0.733333333333333
2.4 0.733333333333333
2.44 0.733333333333333
2.48 0.733333333333333
2.52 0.733333333333333
2.56 0.733333333333333
2.6 0.733333333333333
2.64 0.733333333333333
2.68 0.733333333333333
2.72 0.733333333333333
2.76 0.733333333333333
2.8 0.733333333333333
2.84 0.733333333333333
2.88 0.733333333333333
2.92 0.733333333333333
2.96 0.733333333333333
3 0.733333333333333
3.04 0.733333333333333
3.08 0.733333333333333
3.12 0.733333333333333
3.16 0.733333333333333
3.2 0.733333333333333
3.24 0.733333333333333
3.28 0.733333333333333
3.32 0.733333333333333
3.36 0.733333333333333
3.4 0.733333333333333
3.44 0.733333333333333
3.48 0.733333333333333
3.52 0.733333333333333
3.56 0.733333333333333
3.6 0.733333333333333
3.64 0.733333333333333
3.68 0.733333333333333
3.72 0.733333333333333
3.76 0.733333333333333
3.8 0.733333333333333
3.84 0.733333333333333
3.88 0.733333333333333
3.92 0.733333333333333
3.96 0.733333333333333
4 0.733333333333333
4.04 0.733333333333333
4.08 0.733333333333333
4.12 0.733333333333333
4.16 0.733333333333333
4.2 0.733333333333333
4.24 0.733333333333333
4.28 0.733333333333333
4.32 0.766666666666667
4.36 0.766666666666667
4.4 0.766666666666667
4.44 0.766666666666667
4.48 0.766666666666667
4.52 0.766666666666667
4.56 0.766666666666667
4.6 0.766666666666667
4.64 0.766666666666667
4.68 0.766666666666667
4.72 0.766666666666667
4.76 0.766666666666667
4.8 0.766666666666667
4.84 0.766666666666667
4.88 0.766666666666667
4.92 0.766666666666667
4.96 0.766666666666667
5 0.766666666666667
5.04 0.766666666666667
5.08 0.766666666666667
5.12 0.766666666666667
5.16 0.766666666666667
5.2 0.766666666666667
5.24 0.766666666666667
5.28 0.766666666666667
5.32 0.766666666666667
5.36 0.766666666666667
5.4 0.766666666666667
5.44 0.766666666666667
5.48 0.766666666666667
5.52 0.766666666666667
5.56 0.766666666666667
5.6 0.766666666666667
5.64 0.766666666666667
5.68 0.766666666666667
5.72 0.766666666666667
5.76 0.766666666666667
5.8 0.766666666666667
5.84 0.766666666666667
5.88 0.766666666666667
5.92 0.766666666666667
5.96 0.766666666666667
6 0.766666666666667
6.04 0.766666666666667
6.08 0.766666666666667
6.12 0.766666666666667
6.16 0.766666666666667
6.2 0.766666666666667
6.24 0.766666666666667
6.28 0.766666666666667
6.32 0.766666666666667
6.36 0.766666666666667
6.4 0.766666666666667
6.44 0.766666666666667
6.48 0.766666666666667
6.52 0.766666666666667
6.56 0.766666666666667
6.6 0.766666666666667
6.64000000000001 0.766666666666667
6.68000000000001 0.766666666666667
6.72000000000001 0.766666666666667
6.76000000000001 0.766666666666667
6.80000000000001 0.766666666666667
6.84000000000001 0.766666666666667
6.88000000000001 0.766666666666667
6.92000000000001 0.766666666666667
6.96000000000001 0.766666666666667
7.00000000000001 0.766666666666667
7.04000000000001 0.766666666666667
7.08000000000001 0.766666666666667
7.12000000000001 0.766666666666667
7.16000000000001 0.766666666666667
7.20000000000001 0.766666666666667
7.24000000000001 0.766666666666667
7.28000000000001 0.766666666666667
7.32000000000001 0.766666666666667
7.36000000000001 0.766666666666667
7.40000000000001 0.766666666666667
7.44000000000001 0.766666666666667
7.48000000000001 0.766666666666667
7.52000000000001 0.766666666666667
7.56000000000001 0.766666666666667
7.60000000000001 0.766666666666667
7.64000000000001 0.766666666666667
7.68000000000001 0.766666666666667
7.72000000000001 0.8
7.76000000000001 0.8
7.80000000000001 0.8
7.84000000000001 0.8
7.88000000000001 0.8
7.92000000000001 0.8
7.96000000000001 0.8
8.00000000000001 0.8
8.04000000000001 0.8
8.08000000000001 0.8
8.12000000000001 0.8
8.16000000000001 0.8
8.20000000000001 0.8
8.24000000000001 0.8
8.28000000000001 0.8
8.32000000000001 0.8
8.36000000000001 0.8
8.40000000000001 0.8
8.44000000000001 0.8
8.48000000000001 0.8
8.52000000000001 0.8
8.56000000000001 0.8
8.60000000000001 0.8
8.64000000000001 0.8
8.68000000000001 0.8
8.72000000000001 0.8
8.76000000000001 0.8
8.80000000000001 0.8
8.84000000000001 0.8
8.88000000000001 0.8
8.92000000000001 0.8
8.96000000000001 0.8
9.00000000000001 0.8
9.04000000000001 0.8
9.08000000000001 0.8
9.12000000000001 0.8
9.16000000000001 0.8
9.20000000000001 0.8
9.24000000000001 0.8
9.28000000000001 0.8
9.32000000000001 0.8
9.36000000000001 0.8
9.40000000000001 0.8
9.44000000000001 0.8
9.48000000000001 0.8
9.52000000000001 0.8
9.56000000000001 0.8
9.60000000000001 0.8
9.64000000000001 0.8
9.68000000000001 0.8
9.72000000000001 0.8
9.76000000000001 0.8
9.80000000000001 0.8
9.84000000000001 0.8
9.88000000000001 0.8
9.92000000000001 0.8
9.96000000000001 0.8
10 0.8
10.04 0.8
10.08 0.8
10.12 0.8
10.16 0.8
10.2 0.8
10.24 0.8
10.28 0.8
10.32 0.8
10.36 0.8
10.4 0.8
10.44 0.8
10.48 0.8
10.52 0.8
10.56 0.8
10.6 0.8
10.64 0.8
10.68 0.8
10.72 0.8
10.76 0.8
10.8 0.8
10.84 0.8
10.88 0.8
10.92 0.8
10.96 0.8
11 0.8
11.04 0.8
11.08 0.8
11.12 0.8
11.16 0.8
11.2 0.8
11.24 0.8
11.28 0.8
11.32 0.8
11.36 0.8
11.4 0.8
11.44 0.8
11.48 0.8
11.52 0.8
11.56 0.8
11.6 0.8
11.64 0.8
11.68 0.8
11.72 0.8
11.76 0.8
11.8 0.8
11.84 0.8
11.88 0.8
11.92 0.8
11.96 0.8
12 0.8
12.04 0.8
12.08 0.8
12.12 0.8
12.16 0.8
12.2 0.8
12.24 0.8
12.28 0.8
12.32 0.8
12.36 0.8
12.4 0.8
12.44 0.8
12.48 0.8
12.52 0.8
12.56 0.8
12.6 0.8
12.64 0.8
12.68 0.8
12.72 0.8
12.76 0.8
12.8 0.8
12.84 0.8
12.88 0.8
12.92 0.8
12.96 0.8
13 0.8
13.04 0.8
13.08 0.8
13.12 0.8
13.16 0.8
13.2 0.8
13.24 0.8
13.28 0.8
13.32 0.8
13.36 0.8
13.4 0.8
13.44 0.8
13.48 0.8
13.52 0.8
13.56 0.8
13.6 0.8
13.64 0.8
13.68 0.8
13.72 0.8
13.76 0.8
13.8 0.8
13.84 0.8
13.88 0.8
13.92 0.8
13.96 0.8
14 0.8
14.04 0.8
14.08 0.8
14.12 0.8
14.16 0.8
14.2 0.8
14.24 0.8
14.28 0.8
14.32 0.8
14.36 0.8
14.4 0.8
14.44 0.8
14.48 0.8
14.52 0.8
14.56 0.8
14.6 0.8
14.64 0.8
14.68 0.8
14.72 0.8
14.76 0.8
14.8 0.8
14.84 0.8
14.88 0.8
14.92 0.8
14.96 0.8
15 0.8
15.04 0.8
15.08 0.8
15.12 0.8
15.16 0.8
15.2 0.8
15.24 0.8
15.28 0.8
15.32 0.8
15.36 0.8
15.4 0.8
15.44 0.8
15.48 0.8
15.52 0.8
15.56 0.8
15.6 0.8
15.64 0.8
15.68 0.8
15.72 0.8
15.76 0.8
15.8 0.8
15.84 0.8
15.88 0.8
15.92 0.8
15.96 0.8
16 0.8
16.04 0.8
16.08 0.8
16.12 0.8
16.16 0.8
16.2 0.8
16.24 0.8
16.28 0.8
16.32 0.8
16.36 0.8
16.4 0.8
16.44 0.8
16.48 0.8
16.52 0.8
16.56 0.8
16.6 0.8
16.64 0.8
16.68 0.8
16.72 0.8
16.76 0.8
16.8 0.8
16.84 0.8
16.88 0.8
16.92 0.8
16.96 0.8
17 0.8
17.04 0.8
17.08 0.8
17.12 0.8
17.16 0.8
17.2 0.8
17.24 0.8
17.28 0.8
17.32 0.8
17.36 0.8
17.4 0.8
17.44 0.8
17.48 0.8
17.52 0.8
17.56 0.8
17.6 0.8
17.64 0.8
17.68 0.8
17.72 0.8
17.76 0.8
17.8 0.8
17.84 0.8
17.88 0.8
17.92 0.8
17.96 0.8
18 0.8
18.04 0.8
18.08 0.8
18.12 0.8
18.16 0.8
18.2 0.8
18.24 0.8
18.28 0.8
18.32 0.8
18.36 0.8
18.4 0.8
18.44 0.8
18.48 0.8
18.52 0.8
18.56 0.8
18.6 0.8
18.64 0.8
18.68 0.8
18.72 0.8
18.76 0.8
18.8 0.8
18.84 0.8
18.88 0.8
18.92 0.8
18.96 0.8
19 0.8
19.04 0.8
19.08 0.8
19.12 0.8
19.16 0.8
19.2 0.8
19.24 0.8
19.28 0.8
19.32 0.8
19.36 0.8
19.4 0.8
19.44 0.8
19.48 0.8
19.52 0.8
19.56 0.8
19.6 0.8
19.64 0.8
19.68 0.8
19.72 0.8
19.76 0.8
19.8 0.8
19.84 0.8
19.88 0.8
19.92 0.8
19.96 0.8
20 0.8
20.04 0.8
20.08 0.8
20.12 0.8
20.16 0.8
20.2 0.8
20.24 0.8
20.28 0.8
20.32 0.8
20.36 0.8
20.4 0.8
20.44 0.8
20.48 0.8
20.52 0.8
20.56 0.8
20.6 0.8
20.64 0.8
20.68 0.8
20.72 0.8
20.76 0.8
20.8 0.8
20.84 0.8
20.88 0.8
20.92 0.8
20.96 0.8
21 0.8
21.04 0.8
21.08 0.8
21.12 0.8
21.16 0.8
21.2 0.8
21.24 0.8
21.28 0.8
21.32 0.8
21.36 0.8
21.4 0.8
21.44 0.8
21.48 0.8
21.52 0.8
21.56 0.8
21.6 0.8
21.64 0.8
21.68 0.8
21.72 0.8
21.76 0.8
21.8 0.8
21.84 0.8
21.88 0.8
21.92 0.8
21.96 0.8
22 0.8
22.04 0.8
22.08 0.8
22.12 0.8
22.16 0.8
22.2 0.8
22.24 0.8
22.28 0.8
22.32 0.8
22.36 0.8
22.4 0.8
22.44 0.8
22.48 0.8
22.52 0.8
22.56 0.8
22.6 0.8
22.64 0.8
22.68 0.8
22.72 0.8
22.76 0.8
22.8 0.8
22.84 0.8
22.88 0.8
22.92 0.8
22.96 0.8
23 0.8
23.04 0.8
23.08 0.8
23.12 0.8
23.16 0.8
23.2 0.8
23.24 0.8
23.28 0.8
23.32 0.8
23.36 0.8
23.4 0.8
23.44 0.8
23.48 0.8
23.52 0.8
23.56 0.8
23.6 0.8
23.64 0.8
23.68 0.8
23.72 0.8
23.76 0.8
23.8 0.8
23.84 0.8
23.88 0.8
23.92 0.8
23.96 0.8
24 0.8
24.04 0.8
24.08 0.8
24.12 0.8
24.16 0.8
24.2 0.8
24.24 0.8
24.28 0.8
24.32 0.8
24.36 0.8
24.4 0.8
24.44 0.8
24.48 0.8
24.52 0.8
24.56 0.8
24.6 0.8
24.64 0.8
24.68 0.8
24.72 0.8
24.76 0.8
24.8 0.8
24.84 0.8
24.88 0.8
24.92 0.8
24.96 0.8
25 0.8
25.04 0.8
25.08 0.8
25.12 0.8
25.16 0.8
25.2 0.8
25.24 0.8
25.28 0.8
25.32 0.8
25.36 0.8
25.4 0.8
25.44 0.8
25.48 0.8
25.52 0.8
25.56 0.8
25.6 0.8
25.64 0.8
25.68 0.8
25.72 0.8
25.76 0.8
25.8 0.8
25.84 0.8
25.88 0.8
25.92 0.8
25.96 0.8
26 0.8
26.04 0.8
26.08 0.8
26.12 0.8
26.16 0.8
26.2 0.8
26.24 0.8
26.28 0.8
26.32 0.8
26.36 0.8
26.4 0.8
26.44 0.8
26.48 0.8
26.52 0.8
26.56 0.8
26.6 0.8
26.64 0.8
26.68 0.8
26.72 0.8
26.76 0.8
26.8 0.8
26.84 0.8
26.88 0.8
26.92 0.8
26.96 0.8
27 0.8
27.04 0.8
27.08 0.8
27.12 0.8
27.16 0.8
27.2 0.8
27.24 0.8
27.28 0.8
27.32 0.8
27.36 0.8
27.4 0.8
27.44 0.8
27.48 0.8
27.52 0.8
27.56 0.8
27.6 0.8
27.64 0.8
27.68 0.8
27.72 0.8
27.76 0.8
27.8 0.8
27.84 0.8
27.88 0.8
27.92 0.8
27.96 0.8
28 0.8
28.04 0.8
28.08 0.8
28.12 0.8
28.16 0.8
28.2 0.8
28.24 0.8
28.28 0.8
28.32 0.8
28.36 0.8
28.4 0.8
28.44 0.8
28.48 0.8
28.52 0.8
28.56 0.8
28.6 0.8
28.64 0.8
28.68 0.8
28.72 0.8
28.76 0.8
28.8 0.8
28.84 0.8
28.88 0.8
28.92 0.8
28.96 0.8
29 0.8
29.04 0.8
29.08 0.8
29.12 0.8
29.16 0.8
29.2 0.8
29.24 0.8
29.28 0.8
29.32 0.8
29.36 0.8
29.4 0.8
29.44 0.8
29.48 0.8
29.52 0.8
29.56 0.8
29.6 0.8
29.64 0.8
29.68 0.8
29.72 0.8
29.76 0.8
29.8 0.8
29.84 0.8
29.88 0.8
29.92 0.8
29.96 0.8
30 0.8
30.04 0.8
30.08 0.8
30.12 0.8
30.16 0.8
30.2 0.8
30.24 0.8
30.28 0.8
30.32 0.8
30.36 0.8
30.4 0.8
30.44 0.8
30.48 0.8
30.52 0.8
30.56 0.8
30.6 0.8
30.64 0.8
30.68 0.8
30.72 0.8
30.76 0.8
30.8 0.8
30.84 0.8
30.88 0.8
30.92 0.8
30.96 0.8
31 0.8
31.04 0.8
31.08 0.8
31.12 0.8
31.16 0.8
31.2 0.8
31.24 0.8
31.28 0.8
31.32 0.8
31.36 0.8
31.4 0.8
31.44 0.8
31.48 0.8
31.52 0.8
31.56 0.8
31.6 0.8
31.64 0.8
31.68 0.8
31.72 0.8
31.76 0.8
31.8 0.8
31.84 0.8
31.88 0.8
31.92 0.8
31.96 0.8
32 0.8
32.04 0.8
32.08 0.8
32.12 0.8
32.16 0.8
32.2 0.8
32.24 0.8
32.28 0.8
32.32 0.8
32.36 0.8
32.4 0.8
32.44 0.8
32.48 0.8
32.52 0.8
32.56 0.8
32.6 0.8
32.64 0.8
32.68 0.8
32.72 0.8
32.76 0.8
32.8 0.8
32.84 0.8
32.88 0.8
32.92 0.8
32.96 0.8
33 0.8
33.04 0.8
33.08 0.8
33.12 0.8
33.16 0.8
33.2 0.8
33.24 0.8
33.28 0.8
33.32 0.8
33.36 0.8
33.4 0.8
33.44 0.8
33.48 0.8
33.52 0.8
33.56 0.8
33.6 0.8
33.64 0.8
33.68 0.8
33.72 0.8
33.76 0.8
33.8 0.8
33.84 0.8
33.88 0.8
33.92 0.8
33.96 0.8
34 0.8
34.04 0.8
34.08 0.8
34.12 0.8
34.16 0.8
34.2 0.8
34.24 0.8
34.28 0.8
34.32 0.8
34.36 0.8
34.4 0.8
34.44 0.8
34.48 0.8
34.52 0.8
34.56 0.8
34.6 0.8
34.64 0.8
34.68 0.8
34.72 0.8
34.76 0.8
34.8 0.8
34.84 0.8
34.88 0.8
34.92 0.8
34.96 0.8
35 0.8
35.04 0.8
35.08 0.8
35.12 0.8
35.16 0.8
35.2 0.8
35.24 0.8
35.28 0.8
35.32 0.8
35.36 0.8
35.4 0.8
35.44 0.8
35.48 0.8
35.52 0.8
35.56 0.8
35.6 0.8
35.64 0.8
35.68 0.8
35.72 0.8
35.76 0.8
35.8 0.8
35.84 0.8
35.88 0.8
35.92 0.8
35.96 0.8
36 0.8
36.04 0.8
36.08 0.8
36.12 0.8
36.16 0.8
36.2 0.8
36.24 0.8
36.28 0.8
36.32 0.8
36.36 0.8
36.4 0.8
36.44 0.8
36.48 0.8
36.52 0.8
36.56 0.8
36.6 0.8
36.64 0.8
36.68 0.8
36.72 0.8
36.76 0.8
36.8 0.8
36.84 0.8
36.88 0.8
36.92 0.8
36.96 0.8
37 0.8
37.04 0.8
37.08 0.8
37.12 0.8
37.16 0.8
37.2 0.8
37.24 0.8
37.28 0.8
37.32 0.8
37.36 0.8
37.4 0.8
37.44 0.8
37.48 0.8
37.52 0.8
37.56 0.8
37.6 0.8
37.64 0.8
37.68 0.8
37.72 0.8
37.76 0.8
37.8 0.8
37.84 0.8
37.88 0.8
37.92 0.8
37.96 0.8
38 0.8
38.04 0.8
38.08 0.8
38.12 0.8
38.16 0.8
38.2 0.8
38.24 0.8
38.28 0.8
38.32 0.8
38.36 0.8
38.4 0.8
38.44 0.8
38.48 0.8
38.52 0.8
38.56 0.8
38.6 0.8
38.64 0.8
38.68 0.8
38.72 0.8
38.76 0.8
38.8 0.8
38.84 0.8
38.88 0.8
38.92 0.8
38.96 0.8
39 0.8
39.04 0.8
39.08 0.8
39.12 0.8
39.16 0.8
39.2 0.8
39.24 0.8
39.28 0.8
39.32 0.8
39.36 0.8
39.4 0.8
39.44 0.8
39.48 0.8
39.52 0.8
39.56 0.8
39.6 0.8
39.64 0.8
39.68 0.8
39.72 0.8
39.76 0.8
39.8 0.8
39.84 0.8
39.88 0.8
39.92 0.8
39.96 0.8
};
\addlegendentry{ALM}
\addplot [semithick, darkorange25512714, const plot mark right]
table {%
1 0.666666666666667
1.04 0.7
1.08 0.733333333333333
1.12 0.733333333333333
1.16 0.766666666666667
1.2 0.8
1.24 0.8
1.28 0.8
1.32 0.8
1.36 0.8
1.4 0.8
1.44 0.8
1.48 0.8
1.52 0.8
1.56 0.833333333333333
1.6 0.833333333333333
1.64 0.833333333333333
1.68 0.833333333333333
1.72 0.833333333333333
1.76 0.833333333333333
1.8 0.833333333333333
1.84 0.833333333333333
1.88 0.833333333333333
1.92 0.833333333333333
1.96 0.833333333333333
2 0.833333333333333
2.04 0.833333333333333
2.08 0.833333333333333
2.12 0.833333333333333
2.16 0.833333333333333
2.2 0.866666666666667
2.24 0.866666666666667
2.28 0.866666666666667
2.32 0.866666666666667
2.36 0.866666666666667
2.4 0.866666666666667
2.44 0.866666666666667
2.48 0.866666666666667
2.52 0.866666666666667
2.56 0.866666666666667
2.6 0.866666666666667
2.64 0.866666666666667
2.68 0.866666666666667
2.72 0.866666666666667
2.76 0.866666666666667
2.8 0.866666666666667
2.84 0.866666666666667
2.88 0.866666666666667
2.92 0.866666666666667
2.96 0.866666666666667
3 0.866666666666667
3.04 0.866666666666667
3.08 0.866666666666667
3.12 0.866666666666667
3.16 0.866666666666667
3.2 0.866666666666667
3.24 0.866666666666667
3.28 0.866666666666667
3.32 0.866666666666667
3.36 0.866666666666667
3.4 0.866666666666667
3.44 0.866666666666667
3.48 0.866666666666667
3.52 0.866666666666667
3.56 0.866666666666667
3.6 0.866666666666667
3.64 0.866666666666667
3.68 0.866666666666667
3.72 0.866666666666667
3.76 0.866666666666667
3.8 0.866666666666667
3.84 0.866666666666667
3.88 0.866666666666667
3.92 0.866666666666667
3.96 0.866666666666667
4 0.866666666666667
4.04 0.866666666666667
4.08 0.866666666666667
4.12 0.866666666666667
4.16 0.866666666666667
4.2 0.866666666666667
4.24 0.866666666666667
4.28 0.866666666666667
4.32 0.866666666666667
4.36 0.866666666666667
4.4 0.866666666666667
4.44 0.866666666666667
4.48 0.866666666666667
4.52 0.866666666666667
4.56 0.866666666666667
4.6 0.866666666666667
4.64 0.866666666666667
4.68 0.866666666666667
4.72 0.866666666666667
4.76 0.866666666666667
4.8 0.866666666666667
4.84 0.866666666666667
4.88 0.866666666666667
4.92 0.866666666666667
4.96 0.866666666666667
5 0.866666666666667
5.04 0.866666666666667
5.08 0.866666666666667
5.12 0.866666666666667
5.16 0.866666666666667
5.2 0.866666666666667
5.24 0.866666666666667
5.28 0.866666666666667
5.32 0.866666666666667
5.36 0.866666666666667
5.4 0.866666666666667
5.44 0.866666666666667
5.48 0.866666666666667
5.52 0.866666666666667
5.56 0.866666666666667
5.6 0.866666666666667
5.64 0.866666666666667
5.68 0.866666666666667
5.72 0.866666666666667
5.76 0.866666666666667
5.8 0.866666666666667
5.84 0.866666666666667
5.88 0.866666666666667
5.92 0.866666666666667
5.96 0.866666666666667
6 0.866666666666667
6.04 0.866666666666667
6.08 0.866666666666667
6.12 0.866666666666667
6.16 0.866666666666667
6.2 0.866666666666667
6.24 0.866666666666667
6.28 0.866666666666667
6.32 0.866666666666667
6.36 0.866666666666667
6.4 0.866666666666667
6.44 0.866666666666667
6.48 0.866666666666667
6.52 0.866666666666667
6.56 0.866666666666667
6.6 0.866666666666667
6.64000000000001 0.866666666666667
6.68000000000001 0.866666666666667
6.72000000000001 0.866666666666667
6.76000000000001 0.866666666666667
6.80000000000001 0.866666666666667
6.84000000000001 0.866666666666667
6.88000000000001 0.866666666666667
6.92000000000001 0.866666666666667
6.96000000000001 0.866666666666667
7.00000000000001 0.866666666666667
7.04000000000001 0.866666666666667
7.08000000000001 0.866666666666667
7.12000000000001 0.866666666666667
7.16000000000001 0.866666666666667
7.20000000000001 0.866666666666667
7.24000000000001 0.866666666666667
7.28000000000001 0.866666666666667
7.32000000000001 0.866666666666667
7.36000000000001 0.866666666666667
7.40000000000001 0.866666666666667
7.44000000000001 0.866666666666667
7.48000000000001 0.866666666666667
7.52000000000001 0.866666666666667
7.56000000000001 0.866666666666667
7.60000000000001 0.866666666666667
7.64000000000001 0.866666666666667
7.68000000000001 0.866666666666667
7.72000000000001 0.866666666666667
7.76000000000001 0.866666666666667
7.80000000000001 0.866666666666667
7.84000000000001 0.866666666666667
7.88000000000001 0.866666666666667
7.92000000000001 0.866666666666667
7.96000000000001 0.866666666666667
8.00000000000001 0.866666666666667
8.04000000000001 0.866666666666667
8.08000000000001 0.866666666666667
8.12000000000001 0.866666666666667
8.16000000000001 0.866666666666667
8.20000000000001 0.866666666666667
8.24000000000001 0.866666666666667
8.28000000000001 0.866666666666667
8.32000000000001 0.866666666666667
8.36000000000001 0.866666666666667
8.40000000000001 0.866666666666667
8.44000000000001 0.866666666666667
8.48000000000001 0.866666666666667
8.52000000000001 0.866666666666667
8.56000000000001 0.866666666666667
8.60000000000001 0.866666666666667
8.64000000000001 0.866666666666667
8.68000000000001 0.866666666666667
8.72000000000001 0.866666666666667
8.76000000000001 0.866666666666667
8.80000000000001 0.866666666666667
8.84000000000001 0.866666666666667
8.88000000000001 0.866666666666667
8.92000000000001 0.866666666666667
8.96000000000001 0.866666666666667
9.00000000000001 0.866666666666667
9.04000000000001 0.866666666666667
9.08000000000001 0.866666666666667
9.12000000000001 0.866666666666667
9.16000000000001 0.866666666666667
9.20000000000001 0.866666666666667
9.24000000000001 0.866666666666667
9.28000000000001 0.866666666666667
9.32000000000001 0.866666666666667
9.36000000000001 0.866666666666667
9.40000000000001 0.866666666666667
9.44000000000001 0.866666666666667
9.48000000000001 0.866666666666667
9.52000000000001 0.866666666666667
9.56000000000001 0.866666666666667
9.60000000000001 0.866666666666667
9.64000000000001 0.866666666666667
9.68000000000001 0.866666666666667
9.72000000000001 0.866666666666667
9.76000000000001 0.866666666666667
9.80000000000001 0.866666666666667
9.84000000000001 0.866666666666667
9.88000000000001 0.866666666666667
9.92000000000001 0.866666666666667
9.96000000000001 0.866666666666667
10 0.866666666666667
10.04 0.866666666666667
10.08 0.866666666666667
10.12 0.866666666666667
10.16 0.866666666666667
10.2 0.866666666666667
10.24 0.866666666666667
10.28 0.866666666666667
10.32 0.866666666666667
10.36 0.866666666666667
10.4 0.866666666666667
10.44 0.866666666666667
10.48 0.866666666666667
10.52 0.866666666666667
10.56 0.866666666666667
10.6 0.866666666666667
10.64 0.866666666666667
10.68 0.866666666666667
10.72 0.866666666666667
10.76 0.866666666666667
10.8 0.866666666666667
10.84 0.866666666666667
10.88 0.866666666666667
10.92 0.866666666666667
10.96 0.866666666666667
11 0.866666666666667
11.04 0.866666666666667
11.08 0.866666666666667
11.12 0.866666666666667
11.16 0.866666666666667
11.2 0.866666666666667
11.24 0.866666666666667
11.28 0.866666666666667
11.32 0.866666666666667
11.36 0.866666666666667
11.4 0.866666666666667
11.44 0.866666666666667
11.48 0.866666666666667
11.52 0.866666666666667
11.56 0.866666666666667
11.6 0.866666666666667
11.64 0.866666666666667
11.68 0.866666666666667
11.72 0.866666666666667
11.76 0.866666666666667
11.8 0.866666666666667
11.84 0.866666666666667
11.88 0.866666666666667
11.92 0.866666666666667
11.96 0.866666666666667
12 0.866666666666667
12.04 0.866666666666667
12.08 0.866666666666667
12.12 0.866666666666667
12.16 0.866666666666667
12.2 0.866666666666667
12.24 0.866666666666667
12.28 0.866666666666667
12.32 0.866666666666667
12.36 0.866666666666667
12.4 0.866666666666667
12.44 0.866666666666667
12.48 0.866666666666667
12.52 0.866666666666667
12.56 0.866666666666667
12.6 0.866666666666667
12.64 0.866666666666667
12.68 0.866666666666667
12.72 0.866666666666667
12.76 0.866666666666667
12.8 0.866666666666667
12.84 0.866666666666667
12.88 0.866666666666667
12.92 0.866666666666667
12.96 0.866666666666667
13 0.866666666666667
13.04 0.866666666666667
13.08 0.866666666666667
13.12 0.866666666666667
13.16 0.866666666666667
13.2 0.866666666666667
13.24 0.866666666666667
13.28 0.866666666666667
13.32 0.866666666666667
13.36 0.866666666666667
13.4 0.866666666666667
13.44 0.866666666666667
13.48 0.866666666666667
13.52 0.866666666666667
13.56 0.866666666666667
13.6 0.866666666666667
13.64 0.866666666666667
13.68 0.866666666666667
13.72 0.866666666666667
13.76 0.866666666666667
13.8 0.866666666666667
13.84 0.866666666666667
13.88 0.866666666666667
13.92 0.866666666666667
13.96 0.866666666666667
14 0.866666666666667
14.04 0.866666666666667
14.08 0.866666666666667
14.12 0.866666666666667
14.16 0.866666666666667
14.2 0.866666666666667
14.24 0.866666666666667
14.28 0.866666666666667
14.32 0.866666666666667
14.36 0.866666666666667
14.4 0.866666666666667
14.44 0.866666666666667
14.48 0.866666666666667
14.52 0.866666666666667
14.56 0.866666666666667
14.6 0.866666666666667
14.64 0.866666666666667
14.68 0.866666666666667
14.72 0.866666666666667
14.76 0.866666666666667
14.8 0.866666666666667
14.84 0.866666666666667
14.88 0.866666666666667
14.92 0.866666666666667
14.96 0.866666666666667
15 0.866666666666667
15.04 0.866666666666667
15.08 0.866666666666667
15.12 0.866666666666667
15.16 0.866666666666667
15.2 0.866666666666667
15.24 0.866666666666667
15.28 0.866666666666667
15.32 0.866666666666667
15.36 0.866666666666667
15.4 0.866666666666667
15.44 0.866666666666667
15.48 0.866666666666667
15.52 0.866666666666667
15.56 0.866666666666667
15.6 0.866666666666667
15.64 0.866666666666667
15.68 0.866666666666667
15.72 0.866666666666667
15.76 0.866666666666667
15.8 0.866666666666667
15.84 0.866666666666667
15.88 0.866666666666667
15.92 0.866666666666667
15.96 0.866666666666667
16 0.866666666666667
16.04 0.866666666666667
16.08 0.866666666666667
16.12 0.866666666666667
16.16 0.866666666666667
16.2 0.866666666666667
16.24 0.866666666666667
16.28 0.866666666666667
16.32 0.866666666666667
16.36 0.866666666666667
16.4 0.866666666666667
16.44 0.866666666666667
16.48 0.866666666666667
16.52 0.866666666666667
16.56 0.866666666666667
16.6 0.866666666666667
16.64 0.866666666666667
16.68 0.866666666666667
16.72 0.866666666666667
16.76 0.866666666666667
16.8 0.866666666666667
16.84 0.866666666666667
16.88 0.866666666666667
16.92 0.866666666666667
16.96 0.866666666666667
17 0.866666666666667
17.04 0.866666666666667
17.08 0.866666666666667
17.12 0.866666666666667
17.16 0.866666666666667
17.2 0.866666666666667
17.24 0.866666666666667
17.28 0.866666666666667
17.32 0.866666666666667
17.36 0.866666666666667
17.4 0.866666666666667
17.44 0.866666666666667
17.48 0.866666666666667
17.52 0.866666666666667
17.56 0.866666666666667
17.6 0.866666666666667
17.64 0.866666666666667
17.68 0.866666666666667
17.72 0.866666666666667
17.76 0.866666666666667
17.8 0.866666666666667
17.84 0.866666666666667
17.88 0.866666666666667
17.92 0.866666666666667
17.96 0.866666666666667
18 0.866666666666667
18.04 0.866666666666667
18.08 0.866666666666667
18.12 0.866666666666667
18.16 0.866666666666667
18.2 0.866666666666667
18.24 0.866666666666667
18.28 0.866666666666667
18.32 0.866666666666667
18.36 0.866666666666667
18.4 0.866666666666667
18.44 0.866666666666667
18.48 0.866666666666667
18.52 0.866666666666667
18.56 0.866666666666667
18.6 0.866666666666667
18.64 0.866666666666667
18.68 0.866666666666667
18.72 0.866666666666667
18.76 0.866666666666667
18.8 0.866666666666667
18.84 0.866666666666667
18.88 0.866666666666667
18.92 0.866666666666667
18.96 0.866666666666667
19 0.866666666666667
19.04 0.866666666666667
19.08 0.866666666666667
19.12 0.866666666666667
19.16 0.866666666666667
19.2 0.866666666666667
19.24 0.866666666666667
19.28 0.866666666666667
19.32 0.866666666666667
19.36 0.866666666666667
19.4 0.866666666666667
19.44 0.866666666666667
19.48 0.866666666666667
19.52 0.866666666666667
19.56 0.866666666666667
19.6 0.866666666666667
19.64 0.866666666666667
19.68 0.866666666666667
19.72 0.866666666666667
19.76 0.866666666666667
19.8 0.866666666666667
19.84 0.866666666666667
19.88 0.866666666666667
19.92 0.866666666666667
19.96 0.866666666666667
20 0.866666666666667
20.04 0.866666666666667
20.08 0.866666666666667
20.12 0.866666666666667
20.16 0.866666666666667
20.2 0.866666666666667
20.24 0.866666666666667
20.28 0.866666666666667
20.32 0.866666666666667
20.36 0.866666666666667
20.4 0.866666666666667
20.44 0.866666666666667
20.48 0.866666666666667
20.52 0.866666666666667
20.56 0.866666666666667
20.6 0.866666666666667
20.64 0.866666666666667
20.68 0.866666666666667
20.72 0.866666666666667
20.76 0.866666666666667
20.8 0.866666666666667
20.84 0.866666666666667
20.88 0.866666666666667
20.92 0.866666666666667
20.96 0.866666666666667
21 0.866666666666667
21.04 0.866666666666667
21.08 0.866666666666667
21.12 0.866666666666667
21.16 0.866666666666667
21.2 0.866666666666667
21.24 0.866666666666667
21.28 0.866666666666667
21.32 0.866666666666667
21.36 0.866666666666667
21.4 0.866666666666667
21.44 0.866666666666667
21.48 0.866666666666667
21.52 0.866666666666667
21.56 0.866666666666667
21.6 0.866666666666667
21.64 0.866666666666667
21.68 0.866666666666667
21.72 0.866666666666667
21.76 0.866666666666667
21.8 0.866666666666667
21.84 0.866666666666667
21.88 0.866666666666667
21.92 0.866666666666667
21.96 0.866666666666667
22 0.866666666666667
22.04 0.866666666666667
22.08 0.866666666666667
22.12 0.866666666666667
22.16 0.866666666666667
22.2 0.866666666666667
22.24 0.866666666666667
22.28 0.866666666666667
22.32 0.866666666666667
22.36 0.866666666666667
22.4 0.866666666666667
22.44 0.866666666666667
22.48 0.866666666666667
22.52 0.866666666666667
22.56 0.866666666666667
22.6 0.866666666666667
22.64 0.866666666666667
22.68 0.866666666666667
22.72 0.866666666666667
22.76 0.866666666666667
22.8 0.866666666666667
22.84 0.866666666666667
22.88 0.866666666666667
22.92 0.866666666666667
22.96 0.866666666666667
23 0.866666666666667
23.04 0.866666666666667
23.08 0.866666666666667
23.12 0.866666666666667
23.16 0.866666666666667
23.2 0.866666666666667
23.24 0.866666666666667
23.28 0.866666666666667
23.32 0.866666666666667
23.36 0.866666666666667
23.4 0.866666666666667
23.44 0.866666666666667
23.48 0.866666666666667
23.52 0.866666666666667
23.56 0.866666666666667
23.6 0.866666666666667
23.64 0.866666666666667
23.68 0.866666666666667
23.72 0.866666666666667
23.76 0.866666666666667
23.8 0.866666666666667
23.84 0.866666666666667
23.88 0.866666666666667
23.92 0.866666666666667
23.96 0.866666666666667
24 0.866666666666667
24.04 0.866666666666667
24.08 0.866666666666667
24.12 0.866666666666667
24.16 0.866666666666667
24.2 0.866666666666667
24.24 0.866666666666667
24.28 0.866666666666667
24.32 0.866666666666667
24.36 0.866666666666667
24.4 0.866666666666667
24.44 0.866666666666667
24.48 0.866666666666667
24.52 0.866666666666667
24.56 0.866666666666667
24.6 0.866666666666667
24.64 0.866666666666667
24.68 0.866666666666667
24.72 0.866666666666667
24.76 0.866666666666667
24.8 0.866666666666667
24.84 0.866666666666667
24.88 0.866666666666667
24.92 0.866666666666667
24.96 0.866666666666667
25 0.866666666666667
25.04 0.866666666666667
25.08 0.866666666666667
25.12 0.866666666666667
25.16 0.866666666666667
25.2 0.866666666666667
25.24 0.866666666666667
25.28 0.866666666666667
25.32 0.866666666666667
25.36 0.866666666666667
25.4 0.866666666666667
25.44 0.866666666666667
25.48 0.866666666666667
25.52 0.866666666666667
25.56 0.866666666666667
25.6 0.866666666666667
25.64 0.866666666666667
25.68 0.866666666666667
25.72 0.866666666666667
25.76 0.866666666666667
25.8 0.866666666666667
25.84 0.866666666666667
25.88 0.866666666666667
25.92 0.866666666666667
25.96 0.866666666666667
26 0.866666666666667
26.04 0.866666666666667
26.08 0.866666666666667
26.12 0.866666666666667
26.16 0.866666666666667
26.2 0.866666666666667
26.24 0.866666666666667
26.28 0.866666666666667
26.32 0.866666666666667
26.36 0.866666666666667
26.4 0.866666666666667
26.44 0.866666666666667
26.48 0.866666666666667
26.52 0.866666666666667
26.56 0.866666666666667
26.6 0.866666666666667
26.64 0.866666666666667
26.68 0.866666666666667
26.72 0.866666666666667
26.76 0.866666666666667
26.8 0.866666666666667
26.84 0.866666666666667
26.88 0.866666666666667
26.92 0.866666666666667
26.96 0.866666666666667
27 0.866666666666667
27.04 0.866666666666667
27.08 0.866666666666667
27.12 0.866666666666667
27.16 0.866666666666667
27.2 0.866666666666667
27.24 0.866666666666667
27.28 0.866666666666667
27.32 0.866666666666667
27.36 0.866666666666667
27.4 0.866666666666667
27.44 0.866666666666667
27.48 0.866666666666667
27.52 0.866666666666667
27.56 0.866666666666667
27.6 0.866666666666667
27.64 0.866666666666667
27.68 0.866666666666667
27.72 0.866666666666667
27.76 0.866666666666667
27.8 0.866666666666667
27.84 0.866666666666667
27.88 0.866666666666667
27.92 0.866666666666667
27.96 0.866666666666667
28 0.866666666666667
28.04 0.866666666666667
28.08 0.866666666666667
28.12 0.866666666666667
28.16 0.866666666666667
28.2 0.866666666666667
28.24 0.866666666666667
28.28 0.866666666666667
28.32 0.866666666666667
28.36 0.866666666666667
28.4 0.866666666666667
28.44 0.866666666666667
28.48 0.866666666666667
28.52 0.866666666666667
28.56 0.866666666666667
28.6 0.866666666666667
28.64 0.866666666666667
28.68 0.866666666666667
28.72 0.866666666666667
28.76 0.866666666666667
28.8 0.866666666666667
28.84 0.866666666666667
28.88 0.866666666666667
28.92 0.866666666666667
28.96 0.866666666666667
29 0.866666666666667
29.04 0.866666666666667
29.08 0.866666666666667
29.12 0.866666666666667
29.16 0.866666666666667
29.2 0.866666666666667
29.24 0.866666666666667
29.28 0.866666666666667
29.32 0.866666666666667
29.36 0.866666666666667
29.4 0.866666666666667
29.44 0.866666666666667
29.48 0.866666666666667
29.52 0.866666666666667
29.56 0.866666666666667
29.6 0.866666666666667
29.64 0.866666666666667
29.68 0.866666666666667
29.72 0.866666666666667
29.76 0.866666666666667
29.8 0.866666666666667
29.84 0.866666666666667
29.88 0.866666666666667
29.92 0.866666666666667
29.96 0.866666666666667
30 0.866666666666667
30.04 0.866666666666667
30.08 0.866666666666667
30.12 0.866666666666667
30.16 0.866666666666667
30.2 0.866666666666667
30.24 0.866666666666667
30.28 0.866666666666667
30.32 0.866666666666667
30.36 0.866666666666667
30.4 0.866666666666667
30.44 0.866666666666667
30.48 0.866666666666667
30.52 0.866666666666667
30.56 0.866666666666667
30.6 0.866666666666667
30.64 0.866666666666667
30.68 0.866666666666667
30.72 0.866666666666667
30.76 0.866666666666667
30.8 0.866666666666667
30.84 0.866666666666667
30.88 0.866666666666667
30.92 0.866666666666667
30.96 0.866666666666667
31 0.866666666666667
31.04 0.866666666666667
31.08 0.866666666666667
31.12 0.866666666666667
31.16 0.866666666666667
31.2 0.866666666666667
31.24 0.866666666666667
31.28 0.866666666666667
31.32 0.866666666666667
31.36 0.866666666666667
31.4 0.866666666666667
31.44 0.866666666666667
31.48 0.866666666666667
31.52 0.866666666666667
31.56 0.866666666666667
31.6 0.866666666666667
31.64 0.866666666666667
31.68 0.866666666666667
31.72 0.866666666666667
31.76 0.866666666666667
31.8 0.866666666666667
31.84 0.866666666666667
31.88 0.866666666666667
31.92 0.866666666666667
31.96 0.866666666666667
32 0.866666666666667
32.04 0.866666666666667
32.08 0.866666666666667
32.12 0.866666666666667
32.16 0.866666666666667
32.2 0.866666666666667
32.24 0.866666666666667
32.28 0.866666666666667
32.32 0.866666666666667
32.36 0.866666666666667
32.4 0.866666666666667
32.44 0.866666666666667
32.48 0.866666666666667
32.52 0.866666666666667
32.56 0.866666666666667
32.6 0.866666666666667
32.64 0.866666666666667
32.68 0.866666666666667
32.72 0.866666666666667
32.76 0.866666666666667
32.8 0.866666666666667
32.84 0.866666666666667
32.88 0.866666666666667
32.92 0.866666666666667
32.96 0.866666666666667
33 0.866666666666667
33.04 0.866666666666667
33.08 0.866666666666667
33.12 0.866666666666667
33.16 0.866666666666667
33.2 0.866666666666667
33.24 0.866666666666667
33.28 0.866666666666667
33.32 0.866666666666667
33.36 0.866666666666667
33.4 0.866666666666667
33.44 0.866666666666667
33.48 0.866666666666667
33.52 0.866666666666667
33.56 0.866666666666667
33.6 0.866666666666667
33.64 0.866666666666667
33.68 0.866666666666667
33.72 0.866666666666667
33.76 0.866666666666667
33.8 0.866666666666667
33.84 0.866666666666667
33.88 0.866666666666667
33.92 0.866666666666667
33.96 0.866666666666667
34 0.866666666666667
34.04 0.866666666666667
34.08 0.866666666666667
34.12 0.866666666666667
34.16 0.866666666666667
34.2 0.866666666666667
34.24 0.866666666666667
34.28 0.866666666666667
34.32 0.866666666666667
34.36 0.866666666666667
34.4 0.866666666666667
34.44 0.866666666666667
34.48 0.866666666666667
34.52 0.866666666666667
34.56 0.866666666666667
34.6 0.866666666666667
34.64 0.866666666666667
34.68 0.866666666666667
34.72 0.866666666666667
34.76 0.866666666666667
34.8 0.866666666666667
34.84 0.866666666666667
34.88 0.866666666666667
34.92 0.866666666666667
34.96 0.866666666666667
35 0.866666666666667
35.04 0.866666666666667
35.08 0.866666666666667
35.12 0.866666666666667
35.16 0.866666666666667
35.2 0.866666666666667
35.24 0.866666666666667
35.28 0.866666666666667
35.32 0.866666666666667
35.36 0.866666666666667
35.4 0.866666666666667
35.44 0.866666666666667
35.48 0.866666666666667
35.52 0.866666666666667
35.56 0.866666666666667
35.6 0.866666666666667
35.64 0.866666666666667
35.68 0.866666666666667
35.72 0.866666666666667
35.76 0.866666666666667
35.8 0.866666666666667
35.84 0.866666666666667
35.88 0.866666666666667
35.92 0.866666666666667
35.96 0.866666666666667
36 0.866666666666667
36.04 0.866666666666667
36.08 0.866666666666667
36.12 0.866666666666667
36.16 0.866666666666667
36.2 0.866666666666667
36.24 0.866666666666667
36.28 0.866666666666667
36.32 0.866666666666667
36.36 0.866666666666667
36.4 0.866666666666667
36.44 0.866666666666667
36.48 0.866666666666667
36.52 0.866666666666667
36.56 0.866666666666667
36.6 0.866666666666667
36.64 0.866666666666667
36.68 0.866666666666667
36.72 0.866666666666667
36.76 0.866666666666667
36.8 0.866666666666667
36.84 0.866666666666667
36.88 0.866666666666667
36.92 0.866666666666667
36.96 0.866666666666667
37 0.866666666666667
37.04 0.866666666666667
37.08 0.866666666666667
37.12 0.866666666666667
37.16 0.866666666666667
37.2 0.866666666666667
37.24 0.866666666666667
37.28 0.866666666666667
37.32 0.866666666666667
37.36 0.866666666666667
37.4 0.866666666666667
37.44 0.866666666666667
37.48 0.866666666666667
37.52 0.866666666666667
37.56 0.866666666666667
37.6 0.866666666666667
37.64 0.866666666666667
37.68 0.866666666666667
37.72 0.866666666666667
37.76 0.866666666666667
37.8 0.866666666666667
37.84 0.866666666666667
37.88 0.866666666666667
37.92 0.866666666666667
37.96 0.866666666666667
38 0.866666666666667
38.04 0.866666666666667
38.08 0.866666666666667
38.12 0.866666666666667
38.16 0.866666666666667
38.2 0.866666666666667
38.24 0.866666666666667
38.28 0.866666666666667
38.32 0.866666666666667
38.36 0.866666666666667
38.4 0.866666666666667
38.44 0.866666666666667
38.48 0.866666666666667
38.52 0.866666666666667
38.56 0.866666666666667
38.6 0.866666666666667
38.64 0.866666666666667
38.68 0.866666666666667
38.72 0.866666666666667
38.76 0.866666666666667
38.8 0.866666666666667
38.84 0.866666666666667
38.88 0.866666666666667
38.92 0.866666666666667
38.96 0.866666666666667
39 0.866666666666667
39.04 0.866666666666667
39.08 0.866666666666667
39.12 0.866666666666667
39.16 0.866666666666667
39.2 0.866666666666667
39.24 0.866666666666667
39.28 0.866666666666667
39.32 0.866666666666667
39.36 0.866666666666667
39.4 0.866666666666667
39.44 0.866666666666667
39.48 0.866666666666667
39.52 0.866666666666667
39.56 0.866666666666667
39.6 0.866666666666667
39.64 0.866666666666667
39.68 0.866666666666667
39.72 0.866666666666667
39.76 0.866666666666667
39.8 0.866666666666667
39.84 0.866666666666667
39.88 0.866666666666667
39.92 0.866666666666667
39.96 0.866666666666667
};
\addlegendentry{ALMr}
\addplot [semithick, forestgreen4416044, const plot mark right]
table {%
1 0
1.04 0
1.08 0
1.12 0
1.16 0
1.2 0
1.24 0
1.28 0
1.32 0
1.36 0
1.4 0
1.44 0
1.48 0
1.52 0
1.56 0
1.6 0
1.64 0
1.68 0
1.72 0
1.76 0
1.8 0
1.84 0
1.88 0
1.92 0
1.96 0
2 0
2.04 0
2.08 0
2.12 0
2.16 0
2.2 0
2.24 0
2.28 0
2.32 0
2.36 0
2.4 0
2.44 0
2.48 0
2.52 0
2.56 0
2.6 0
2.64 0
2.68 0
2.72 0
2.76 0
2.8 0
2.84 0
2.88 0
2.92 0
2.96 0
3 0
3.04 0
3.08 0
3.12 0
3.16 0
3.2 0
3.24 0
3.28 0
3.32 0
3.36 0
3.4 0
3.44 0
3.48 0
3.52 0
3.56 0
3.6 0
3.64 0
3.68 0
3.72 0
3.76 0
3.8 0
3.84 0
3.88 0
3.92 0
3.96 0
4 0
4.04 0
4.08 0
4.12 0
4.16 0
4.2 0
4.24 0
4.28 0
4.32 0
4.36 0
4.4 0
4.44 0
4.48 0
4.52 0
4.56 0
4.6 0
4.64 0
4.68 0
4.72 0
4.76 0
4.8 0
4.84 0.0333333333333333
4.88 0.0333333333333333
4.92 0.0333333333333333
4.96 0.0333333333333333
5 0.0666666666666667
5.04 0.0666666666666667
5.08 0.0666666666666667
5.12 0.0666666666666667
5.16 0.0666666666666667
5.2 0.0666666666666667
5.24 0.0666666666666667
5.28 0.0666666666666667
5.32 0.0666666666666667
5.36 0.0666666666666667
5.4 0.1
5.44 0.1
5.48 0.1
5.52 0.133333333333333
5.56 0.133333333333333
5.6 0.133333333333333
5.64 0.133333333333333
5.68 0.133333333333333
5.72 0.133333333333333
5.76 0.133333333333333
5.8 0.133333333333333
5.84 0.133333333333333
5.88 0.133333333333333
5.92 0.133333333333333
5.96 0.133333333333333
6 0.133333333333333
6.04 0.133333333333333
6.08 0.133333333333333
6.12 0.166666666666667
6.16 0.166666666666667
6.2 0.166666666666667
6.24 0.166666666666667
6.28 0.166666666666667
6.32 0.166666666666667
6.36 0.2
6.4 0.2
6.44 0.2
6.48 0.2
6.52 0.2
6.56 0.2
6.6 0.2
6.64000000000001 0.2
6.68000000000001 0.2
6.72000000000001 0.2
6.76000000000001 0.2
6.80000000000001 0.2
6.84000000000001 0.2
6.88000000000001 0.2
6.92000000000001 0.2
6.96000000000001 0.2
7.00000000000001 0.2
7.04000000000001 0.2
7.08000000000001 0.2
7.12000000000001 0.2
7.16000000000001 0.2
7.20000000000001 0.2
7.24000000000001 0.2
7.28000000000001 0.2
7.32000000000001 0.2
7.36000000000001 0.2
7.40000000000001 0.2
7.44000000000001 0.2
7.48000000000001 0.2
7.52000000000001 0.2
7.56000000000001 0.2
7.60000000000001 0.2
7.64000000000001 0.2
7.68000000000001 0.2
7.72000000000001 0.2
7.76000000000001 0.2
7.80000000000001 0.2
7.84000000000001 0.2
7.88000000000001 0.233333333333333
7.92000000000001 0.233333333333333
7.96000000000001 0.233333333333333
8.00000000000001 0.233333333333333
8.04000000000001 0.233333333333333
8.08000000000001 0.233333333333333
8.12000000000001 0.233333333333333
8.16000000000001 0.233333333333333
8.20000000000001 0.266666666666667
8.24000000000001 0.266666666666667
8.28000000000001 0.266666666666667
8.32000000000001 0.266666666666667
8.36000000000001 0.266666666666667
8.40000000000001 0.266666666666667
8.44000000000001 0.266666666666667
8.48000000000001 0.266666666666667
8.52000000000001 0.266666666666667
8.56000000000001 0.266666666666667
8.60000000000001 0.266666666666667
8.64000000000001 0.266666666666667
8.68000000000001 0.266666666666667
8.72000000000001 0.266666666666667
8.76000000000001 0.266666666666667
8.80000000000001 0.266666666666667
8.84000000000001 0.266666666666667
8.88000000000001 0.266666666666667
8.92000000000001 0.266666666666667
8.96000000000001 0.266666666666667
9.00000000000001 0.266666666666667
9.04000000000001 0.266666666666667
9.08000000000001 0.266666666666667
9.12000000000001 0.266666666666667
9.16000000000001 0.266666666666667
9.20000000000001 0.266666666666667
9.24000000000001 0.266666666666667
9.28000000000001 0.266666666666667
9.32000000000001 0.266666666666667
9.36000000000001 0.266666666666667
9.40000000000001 0.266666666666667
9.44000000000001 0.266666666666667
9.48000000000001 0.266666666666667
9.52000000000001 0.266666666666667
9.56000000000001 0.266666666666667
9.60000000000001 0.266666666666667
9.64000000000001 0.3
9.68000000000001 0.3
9.72000000000001 0.3
9.76000000000001 0.3
9.80000000000001 0.3
9.84000000000001 0.3
9.88000000000001 0.3
9.92000000000001 0.3
9.96000000000001 0.3
10 0.3
10.04 0.3
10.08 0.3
10.12 0.3
10.16 0.3
10.2 0.3
10.24 0.3
10.28 0.3
10.32 0.3
10.36 0.3
10.4 0.3
10.44 0.3
10.48 0.3
10.52 0.3
10.56 0.3
10.6 0.3
10.64 0.3
10.68 0.3
10.72 0.3
10.76 0.3
10.8 0.3
10.84 0.3
10.88 0.3
10.92 0.3
10.96 0.3
11 0.3
11.04 0.3
11.08 0.3
11.12 0.3
11.16 0.3
11.2 0.3
11.24 0.3
11.28 0.3
11.32 0.3
11.36 0.3
11.4 0.3
11.44 0.3
11.48 0.3
11.52 0.3
11.56 0.3
11.6 0.3
11.64 0.3
11.68 0.3
11.72 0.3
11.76 0.3
11.8 0.3
11.84 0.3
11.88 0.3
11.92 0.3
11.96 0.3
12 0.3
12.04 0.3
12.08 0.3
12.12 0.333333333333333
12.16 0.333333333333333
12.2 0.333333333333333
12.24 0.333333333333333
12.28 0.333333333333333
12.32 0.333333333333333
12.36 0.333333333333333
12.4 0.333333333333333
12.44 0.333333333333333
12.48 0.333333333333333
12.52 0.333333333333333
12.56 0.333333333333333
12.6 0.333333333333333
12.64 0.333333333333333
12.68 0.333333333333333
12.72 0.333333333333333
12.76 0.333333333333333
12.8 0.333333333333333
12.84 0.333333333333333
12.88 0.333333333333333
12.92 0.333333333333333
12.96 0.333333333333333
13 0.333333333333333
13.04 0.333333333333333
13.08 0.333333333333333
13.12 0.333333333333333
13.16 0.333333333333333
13.2 0.333333333333333
13.24 0.333333333333333
13.28 0.333333333333333
13.32 0.333333333333333
13.36 0.333333333333333
13.4 0.333333333333333
13.44 0.366666666666667
13.48 0.366666666666667
13.52 0.366666666666667
13.56 0.366666666666667
13.6 0.4
13.64 0.4
13.68 0.4
13.72 0.4
13.76 0.4
13.8 0.4
13.84 0.4
13.88 0.4
13.92 0.4
13.96 0.4
14 0.4
14.04 0.4
14.08 0.4
14.12 0.4
14.16 0.4
14.2 0.4
14.24 0.4
14.28 0.4
14.32 0.4
14.36 0.4
14.4 0.4
14.44 0.4
14.48 0.4
14.52 0.4
14.56 0.4
14.6 0.4
14.64 0.4
14.68 0.4
14.72 0.4
14.76 0.4
14.8 0.4
14.84 0.4
14.88 0.4
14.92 0.4
14.96 0.4
15 0.4
15.04 0.4
15.08 0.4
15.12 0.4
15.16 0.4
15.2 0.4
15.24 0.4
15.28 0.433333333333333
15.32 0.433333333333333
15.36 0.433333333333333
15.4 0.433333333333333
15.44 0.466666666666667
15.48 0.466666666666667
15.52 0.466666666666667
15.56 0.466666666666667
15.6 0.5
15.64 0.5
15.68 0.5
15.72 0.5
15.76 0.5
15.8 0.5
15.84 0.5
15.88 0.5
15.92 0.5
15.96 0.5
16 0.5
16.04 0.5
16.08 0.5
16.12 0.5
16.16 0.5
16.2 0.5
16.24 0.533333333333333
16.28 0.533333333333333
16.32 0.533333333333333
16.36 0.533333333333333
16.4 0.533333333333333
16.44 0.533333333333333
16.48 0.533333333333333
16.52 0.533333333333333
16.56 0.533333333333333
16.6 0.533333333333333
16.64 0.533333333333333
16.68 0.533333333333333
16.72 0.533333333333333
16.76 0.533333333333333
16.8 0.533333333333333
16.84 0.533333333333333
16.88 0.533333333333333
16.92 0.533333333333333
16.96 0.533333333333333
17 0.533333333333333
17.04 0.533333333333333
17.08 0.533333333333333
17.12 0.533333333333333
17.16 0.533333333333333
17.2 0.533333333333333
17.24 0.533333333333333
17.28 0.533333333333333
17.32 0.533333333333333
17.36 0.533333333333333
17.4 0.533333333333333
17.44 0.533333333333333
17.48 0.533333333333333
17.52 0.533333333333333
17.56 0.533333333333333
17.6 0.533333333333333
17.64 0.533333333333333
17.68 0.533333333333333
17.72 0.533333333333333
17.76 0.533333333333333
17.8 0.533333333333333
17.84 0.533333333333333
17.88 0.533333333333333
17.92 0.533333333333333
17.96 0.533333333333333
18 0.533333333333333
18.04 0.533333333333333
18.08 0.533333333333333
18.12 0.533333333333333
18.16 0.533333333333333
18.2 0.533333333333333
18.24 0.533333333333333
18.28 0.533333333333333
18.32 0.533333333333333
18.36 0.533333333333333
18.4 0.533333333333333
18.44 0.533333333333333
18.48 0.566666666666667
18.52 0.566666666666667
18.56 0.566666666666667
18.6 0.566666666666667
18.64 0.566666666666667
18.68 0.566666666666667
18.72 0.566666666666667
18.76 0.566666666666667
18.8 0.566666666666667
18.84 0.566666666666667
18.88 0.566666666666667
18.92 0.566666666666667
18.96 0.566666666666667
19 0.566666666666667
19.04 0.566666666666667
19.08 0.566666666666667
19.12 0.566666666666667
19.16 0.566666666666667
19.2 0.566666666666667
19.24 0.566666666666667
19.28 0.566666666666667
19.32 0.566666666666667
19.36 0.566666666666667
19.4 0.566666666666667
19.44 0.566666666666667
19.48 0.566666666666667
19.52 0.566666666666667
19.56 0.566666666666667
19.6 0.566666666666667
19.64 0.566666666666667
19.68 0.566666666666667
19.72 0.566666666666667
19.76 0.566666666666667
19.8 0.566666666666667
19.84 0.566666666666667
19.88 0.566666666666667
19.92 0.566666666666667
19.96 0.566666666666667
20 0.566666666666667
20.04 0.566666666666667
20.08 0.566666666666667
20.12 0.566666666666667
20.16 0.566666666666667
20.2 0.566666666666667
20.24 0.566666666666667
20.28 0.566666666666667
20.32 0.566666666666667
20.36 0.566666666666667
20.4 0.566666666666667
20.44 0.566666666666667
20.48 0.566666666666667
20.52 0.566666666666667
20.56 0.566666666666667
20.6 0.566666666666667
20.64 0.566666666666667
20.68 0.566666666666667
20.72 0.566666666666667
20.76 0.566666666666667
20.8 0.566666666666667
20.84 0.566666666666667
20.88 0.566666666666667
20.92 0.566666666666667
20.96 0.566666666666667
21 0.566666666666667
21.04 0.566666666666667
21.08 0.566666666666667
21.12 0.566666666666667
21.16 0.566666666666667
21.2 0.566666666666667
21.24 0.566666666666667
21.28 0.566666666666667
21.32 0.566666666666667
21.36 0.566666666666667
21.4 0.566666666666667
21.44 0.566666666666667
21.48 0.566666666666667
21.52 0.566666666666667
21.56 0.566666666666667
21.6 0.566666666666667
21.64 0.566666666666667
21.68 0.566666666666667
21.72 0.566666666666667
21.76 0.566666666666667
21.8 0.566666666666667
21.84 0.566666666666667
21.88 0.566666666666667
21.92 0.566666666666667
21.96 0.566666666666667
22 0.566666666666667
22.04 0.566666666666667
22.08 0.566666666666667
22.12 0.566666666666667
22.16 0.566666666666667
22.2 0.566666666666667
22.24 0.566666666666667
22.28 0.566666666666667
22.32 0.566666666666667
22.36 0.566666666666667
22.4 0.566666666666667
22.44 0.6
22.48 0.6
22.52 0.6
22.56 0.6
22.6 0.6
22.64 0.6
22.68 0.6
22.72 0.6
22.76 0.6
22.8 0.6
22.84 0.6
22.88 0.6
22.92 0.6
22.96 0.6
23 0.6
23.04 0.6
23.08 0.6
23.12 0.6
23.16 0.6
23.2 0.6
23.24 0.6
23.28 0.6
23.32 0.6
23.36 0.6
23.4 0.6
23.44 0.6
23.48 0.6
23.52 0.6
23.56 0.6
23.6 0.6
23.64 0.6
23.68 0.6
23.72 0.6
23.76 0.6
23.8 0.6
23.84 0.6
23.88 0.6
23.92 0.6
23.96 0.6
24 0.6
24.04 0.6
24.08 0.6
24.12 0.6
24.16 0.6
24.2 0.6
24.24 0.6
24.28 0.6
24.32 0.6
24.36 0.6
24.4 0.6
24.44 0.6
24.48 0.6
24.52 0.6
24.56 0.6
24.6 0.6
24.64 0.6
24.68 0.6
24.72 0.6
24.76 0.6
24.8 0.6
24.84 0.6
24.88 0.6
24.92 0.6
24.96 0.6
25 0.6
25.04 0.6
25.08 0.6
25.12 0.6
25.16 0.6
25.2 0.6
25.24 0.6
25.28 0.633333333333333
25.32 0.633333333333333
25.36 0.633333333333333
25.4 0.633333333333333
25.44 0.633333333333333
25.48 0.633333333333333
25.52 0.633333333333333
25.56 0.633333333333333
25.6 0.633333333333333
25.64 0.633333333333333
25.68 0.633333333333333
25.72 0.633333333333333
25.76 0.633333333333333
25.8 0.633333333333333
25.84 0.633333333333333
25.88 0.633333333333333
25.92 0.633333333333333
25.96 0.633333333333333
26 0.633333333333333
26.04 0.633333333333333
26.08 0.633333333333333
26.12 0.633333333333333
26.16 0.633333333333333
26.2 0.633333333333333
26.24 0.633333333333333
26.28 0.633333333333333
26.32 0.633333333333333
26.36 0.633333333333333
26.4 0.633333333333333
26.44 0.633333333333333
26.48 0.633333333333333
26.52 0.633333333333333
26.56 0.633333333333333
26.6 0.633333333333333
26.64 0.633333333333333
26.68 0.633333333333333
26.72 0.633333333333333
26.76 0.633333333333333
26.8 0.633333333333333
26.84 0.633333333333333
26.88 0.633333333333333
26.92 0.666666666666667
26.96 0.666666666666667
27 0.666666666666667
27.04 0.666666666666667
27.08 0.666666666666667
27.12 0.666666666666667
27.16 0.666666666666667
27.2 0.666666666666667
27.24 0.666666666666667
27.28 0.666666666666667
27.32 0.666666666666667
27.36 0.666666666666667
27.4 0.666666666666667
27.44 0.666666666666667
27.48 0.666666666666667
27.52 0.666666666666667
27.56 0.666666666666667
27.6 0.666666666666667
27.64 0.666666666666667
27.68 0.666666666666667
27.72 0.666666666666667
27.76 0.666666666666667
27.8 0.666666666666667
27.84 0.666666666666667
27.88 0.666666666666667
27.92 0.666666666666667
27.96 0.666666666666667
28 0.666666666666667
28.04 0.7
28.08 0.7
28.12 0.7
28.16 0.7
28.2 0.7
28.24 0.7
28.28 0.7
28.32 0.7
28.36 0.7
28.4 0.7
28.44 0.7
28.48 0.7
28.52 0.7
28.56 0.7
28.6 0.7
28.64 0.7
28.68 0.7
28.72 0.7
28.76 0.7
28.8 0.7
28.84 0.7
28.88 0.7
28.92 0.7
28.96 0.7
29 0.7
29.04 0.7
29.08 0.7
29.12 0.7
29.16 0.7
29.2 0.7
29.24 0.7
29.28 0.7
29.32 0.7
29.36 0.7
29.4 0.7
29.44 0.7
29.48 0.7
29.52 0.7
29.56 0.7
29.6 0.7
29.64 0.7
29.68 0.7
29.72 0.7
29.76 0.7
29.8 0.7
29.84 0.7
29.88 0.7
29.92 0.7
29.96 0.7
30 0.7
30.04 0.7
30.08 0.7
30.12 0.7
30.16 0.7
30.2 0.7
30.24 0.733333333333333
30.28 0.733333333333333
30.32 0.733333333333333
30.36 0.733333333333333
30.4 0.733333333333333
30.44 0.733333333333333
30.48 0.733333333333333
30.52 0.733333333333333
30.56 0.733333333333333
30.6 0.733333333333333
30.64 0.733333333333333
30.68 0.733333333333333
30.72 0.733333333333333
30.76 0.733333333333333
30.8 0.733333333333333
30.84 0.733333333333333
30.88 0.733333333333333
30.92 0.733333333333333
30.96 0.733333333333333
31 0.733333333333333
31.04 0.733333333333333
31.08 0.733333333333333
31.12 0.733333333333333
31.16 0.733333333333333
31.2 0.733333333333333
31.24 0.733333333333333
31.28 0.733333333333333
31.32 0.733333333333333
31.36 0.733333333333333
31.4 0.733333333333333
31.44 0.733333333333333
31.48 0.733333333333333
31.52 0.733333333333333
31.56 0.733333333333333
31.6 0.733333333333333
31.64 0.733333333333333
31.68 0.733333333333333
31.72 0.733333333333333
31.76 0.733333333333333
31.8 0.733333333333333
31.84 0.733333333333333
31.88 0.733333333333333
31.92 0.733333333333333
31.96 0.733333333333333
32 0.733333333333333
32.04 0.733333333333333
32.08 0.733333333333333
32.12 0.733333333333333
32.16 0.733333333333333
32.2 0.733333333333333
32.24 0.733333333333333
32.28 0.733333333333333
32.32 0.733333333333333
32.36 0.733333333333333
32.4 0.733333333333333
32.44 0.733333333333333
32.48 0.733333333333333
32.52 0.733333333333333
32.56 0.733333333333333
32.6 0.733333333333333
32.64 0.733333333333333
32.68 0.733333333333333
32.72 0.733333333333333
32.76 0.733333333333333
32.8 0.733333333333333
32.84 0.733333333333333
32.88 0.733333333333333
32.92 0.733333333333333
32.96 0.733333333333333
33 0.733333333333333
33.04 0.733333333333333
33.08 0.733333333333333
33.12 0.733333333333333
33.16 0.733333333333333
33.2 0.733333333333333
33.24 0.733333333333333
33.28 0.733333333333333
33.32 0.733333333333333
33.36 0.733333333333333
33.4 0.733333333333333
33.44 0.733333333333333
33.48 0.733333333333333
33.52 0.733333333333333
33.56 0.733333333333333
33.6 0.733333333333333
33.64 0.733333333333333
33.68 0.733333333333333
33.72 0.733333333333333
33.76 0.733333333333333
33.8 0.733333333333333
33.84 0.733333333333333
33.88 0.733333333333333
33.92 0.733333333333333
33.96 0.733333333333333
34 0.733333333333333
34.04 0.733333333333333
34.08 0.733333333333333
34.12 0.733333333333333
34.16 0.733333333333333
34.2 0.733333333333333
34.24 0.733333333333333
34.28 0.733333333333333
34.32 0.733333333333333
34.36 0.733333333333333
34.4 0.733333333333333
34.44 0.733333333333333
34.48 0.733333333333333
34.52 0.733333333333333
34.56 0.733333333333333
34.6 0.733333333333333
34.64 0.733333333333333
34.68 0.733333333333333
34.72 0.733333333333333
34.76 0.733333333333333
34.8 0.733333333333333
34.84 0.733333333333333
34.88 0.733333333333333
34.92 0.733333333333333
34.96 0.733333333333333
35 0.733333333333333
35.04 0.733333333333333
35.08 0.733333333333333
35.12 0.733333333333333
35.16 0.733333333333333
35.2 0.733333333333333
35.24 0.733333333333333
35.28 0.733333333333333
35.32 0.733333333333333
35.36 0.733333333333333
35.4 0.733333333333333
35.44 0.766666666666667
35.48 0.766666666666667
35.52 0.766666666666667
35.56 0.766666666666667
35.6 0.766666666666667
35.64 0.766666666666667
35.68 0.766666666666667
35.72 0.766666666666667
35.76 0.766666666666667
35.8 0.766666666666667
35.84 0.766666666666667
35.88 0.766666666666667
35.92 0.766666666666667
35.96 0.766666666666667
36 0.766666666666667
36.04 0.766666666666667
36.08 0.766666666666667
36.12 0.766666666666667
36.16 0.766666666666667
36.2 0.766666666666667
36.24 0.766666666666667
36.28 0.766666666666667
36.32 0.766666666666667
36.36 0.766666666666667
36.4 0.766666666666667
36.44 0.766666666666667
36.48 0.766666666666667
36.52 0.766666666666667
36.56 0.766666666666667
36.6 0.766666666666667
36.64 0.766666666666667
36.68 0.766666666666667
36.72 0.766666666666667
36.76 0.766666666666667
36.8 0.766666666666667
36.84 0.766666666666667
36.88 0.766666666666667
36.92 0.766666666666667
36.96 0.766666666666667
37 0.766666666666667
37.04 0.766666666666667
37.08 0.766666666666667
37.12 0.766666666666667
37.16 0.766666666666667
37.2 0.766666666666667
37.24 0.766666666666667
37.28 0.766666666666667
37.32 0.766666666666667
37.36 0.766666666666667
37.4 0.766666666666667
37.44 0.766666666666667
37.48 0.766666666666667
37.52 0.766666666666667
37.56 0.766666666666667
37.6 0.766666666666667
37.64 0.766666666666667
37.68 0.766666666666667
37.72 0.766666666666667
37.76 0.766666666666667
37.8 0.766666666666667
37.84 0.766666666666667
37.88 0.766666666666667
37.92 0.766666666666667
37.96 0.766666666666667
38 0.766666666666667
38.04 0.766666666666667
38.08 0.766666666666667
38.12 0.766666666666667
38.16 0.766666666666667
38.2 0.766666666666667
38.24 0.766666666666667
38.28 0.766666666666667
38.32 0.766666666666667
38.36 0.766666666666667
38.4 0.766666666666667
38.44 0.766666666666667
38.48 0.766666666666667
38.52 0.766666666666667
38.56 0.766666666666667
38.6 0.766666666666667
38.64 0.766666666666667
38.68 0.766666666666667
38.72 0.766666666666667
38.76 0.766666666666667
38.8 0.766666666666667
38.84 0.766666666666667
38.88 0.766666666666667
38.92 0.766666666666667
38.96 0.766666666666667
39 0.766666666666667
39.04 0.766666666666667
39.08 0.766666666666667
39.12 0.766666666666667
39.16 0.766666666666667
39.2 0.766666666666667
39.24 0.766666666666667
39.28 0.766666666666667
39.32 0.766666666666667
39.36 0.766666666666667
39.4 0.766666666666667
39.44 0.766666666666667
39.48 0.766666666666667
39.52 0.766666666666667
39.56 0.766666666666667
39.6 0.766666666666667
39.64 0.766666666666667
39.68 0.766666666666667
39.72 0.766666666666667
39.76 0.766666666666667
39.8 0.766666666666667
39.84 0.766666666666667
39.88 0.766666666666667
39.92 0.766666666666667
39.96 0.766666666666667
};
\addlegendentry{sALMr}
\end{axis}

\end{tikzpicture}


==> value_of_penalty_parameter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
/pgf/number format/.cd,
1000 sep = {},
tick align=outside,
tick pos=left,
title={value of penalty parameter},
x grid style={darkgray176},
xmin=-248.5, xmax=5240.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.3, ymax=1.03333333333333,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, const plot mark right]
table {%
1 0.666666666666667
11 0.666666666666667
21 0.666666666666667
31 0.666666666666667
41 0.666666666666667
51 0.666666666666667
61 0.666666666666667
71 0.666666666666667
81 0.666666666666667
91 0.666666666666667
101 0.666666666666667
111 0.666666666666667
121 0.666666666666667
131 0.666666666666667
141 0.666666666666667
151 0.666666666666667
161 0.666666666666667
171 0.666666666666667
181 0.666666666666667
191 0.666666666666667
201 0.666666666666667
211 0.666666666666667
221 0.666666666666667
231 0.666666666666667
241 0.666666666666667
251 0.666666666666667
261 0.666666666666667
271 0.666666666666667
281 0.666666666666667
291 0.666666666666667
301 0.666666666666667
311 0.666666666666667
321 0.666666666666667
331 0.666666666666667
341 0.666666666666667
351 0.666666666666667
361 0.666666666666667
371 0.666666666666667
381 0.666666666666667
391 0.666666666666667
401 0.666666666666667
411 0.666666666666667
421 0.666666666666667
431 0.666666666666667
441 0.666666666666667
451 0.666666666666667
461 0.666666666666667
471 0.666666666666667
481 0.666666666666667
491 0.666666666666667
501 0.666666666666667
511 0.666666666666667
521 0.666666666666667
531 0.666666666666667
541 0.666666666666667
551 0.666666666666667
561 0.666666666666667
571 0.666666666666667
581 0.666666666666667
591 0.666666666666667
601 0.666666666666667
611 0.666666666666667
621 0.666666666666667
631 0.666666666666667
641 0.666666666666667
651 0.666666666666667
661 0.666666666666667
671 0.666666666666667
681 0.666666666666667
691 0.666666666666667
701 0.666666666666667
711 0.666666666666667
721 0.666666666666667
731 0.666666666666667
741 0.666666666666667
751 0.666666666666667
761 0.666666666666667
771 0.666666666666667
781 0.666666666666667
791 0.666666666666667
801 0.666666666666667
811 0.666666666666667
821 0.666666666666667
831 0.666666666666667
841 0.666666666666667
851 0.666666666666667
861 0.666666666666667
871 0.666666666666667
881 0.666666666666667
891 0.666666666666667
901 0.666666666666667
911 0.666666666666667
921 0.666666666666667
931 0.666666666666667
941 0.666666666666667
951 0.666666666666667
961 0.666666666666667
971 0.666666666666667
981 0.666666666666667
991 0.666666666666667
1001 0.666666666666667
1011 0.666666666666667
1021 0.666666666666667
1031 0.666666666666667
1041 0.666666666666667
1051 0.666666666666667
1061 0.666666666666667
1071 0.666666666666667
1081 0.666666666666667
1091 0.666666666666667
1101 0.666666666666667
1111 0.666666666666667
1121 0.666666666666667
1131 0.666666666666667
1141 0.666666666666667
1151 0.666666666666667
1161 0.666666666666667
1171 0.666666666666667
1181 0.666666666666667
1191 0.666666666666667
1201 0.666666666666667
1211 0.666666666666667
1221 0.666666666666667
1231 0.666666666666667
1241 0.666666666666667
1251 0.666666666666667
1261 0.666666666666667
1271 0.666666666666667
1281 0.666666666666667
1291 0.666666666666667
1301 0.666666666666667
1311 0.666666666666667
1321 0.666666666666667
1331 0.666666666666667
1341 0.666666666666667
1351 0.666666666666667
1361 0.666666666666667
1371 0.666666666666667
1381 0.666666666666667
1391 0.666666666666667
1401 0.666666666666667
1411 0.666666666666667
1421 0.666666666666667
1431 0.666666666666667
1441 0.666666666666667
1451 0.666666666666667
1461 0.666666666666667
1471 0.666666666666667
1481 0.666666666666667
1491 0.666666666666667
1501 0.666666666666667
1511 0.666666666666667
1521 0.666666666666667
1531 0.666666666666667
1541 0.666666666666667
1551 0.666666666666667
1561 0.666666666666667
1571 0.666666666666667
1581 0.666666666666667
1591 0.666666666666667
1601 0.666666666666667
1611 0.666666666666667
1621 0.666666666666667
1631 0.666666666666667
1641 0.666666666666667
1651 0.666666666666667
1661 0.666666666666667
1671 0.666666666666667
1681 0.666666666666667
1691 0.666666666666667
1701 0.666666666666667
1711 0.666666666666667
1721 0.666666666666667
1731 0.666666666666667
1741 0.666666666666667
1751 0.666666666666667
1761 0.666666666666667
1771 0.666666666666667
1781 0.666666666666667
1791 0.666666666666667
1801 0.666666666666667
1811 0.666666666666667
1821 0.666666666666667
1831 0.666666666666667
1841 0.666666666666667
1851 0.666666666666667
1861 0.666666666666667
1871 0.666666666666667
1881 0.666666666666667
1891 0.666666666666667
1901 0.666666666666667
1911 0.666666666666667
1921 0.666666666666667
1931 0.666666666666667
1941 0.666666666666667
1951 0.666666666666667
1961 0.666666666666667
1971 0.666666666666667
1981 0.666666666666667
1991 0.666666666666667
2001 0.666666666666667
2011 0.666666666666667
2021 0.666666666666667
2031 0.666666666666667
2041 0.666666666666667
2051 0.666666666666667
2061 0.666666666666667
2071 0.666666666666667
2081 0.666666666666667
2091 0.666666666666667
2101 0.666666666666667
2111 0.666666666666667
2121 0.666666666666667
2131 0.666666666666667
2141 0.666666666666667
2151 0.666666666666667
2161 0.666666666666667
2171 0.666666666666667
2181 0.666666666666667
2191 0.666666666666667
2201 0.666666666666667
2211 0.666666666666667
2221 0.666666666666667
2231 0.666666666666667
2241 0.666666666666667
2251 0.666666666666667
2261 0.666666666666667
2271 0.666666666666667
2281 0.666666666666667
2291 0.666666666666667
2301 0.666666666666667
2311 0.666666666666667
2321 0.666666666666667
2331 0.666666666666667
2341 0.666666666666667
2351 0.666666666666667
2361 0.666666666666667
2371 0.666666666666667
2381 0.666666666666667
2391 0.666666666666667
2401 0.666666666666667
2411 0.666666666666667
2421 0.666666666666667
2431 0.666666666666667
2441 0.666666666666667
2451 0.666666666666667
2461 0.666666666666667
2471 0.666666666666667
2481 0.666666666666667
2491 0.666666666666667
2501 0.666666666666667
2511 0.666666666666667
2521 0.666666666666667
2531 0.666666666666667
2541 0.666666666666667
2551 0.666666666666667
2561 0.666666666666667
2571 0.666666666666667
2581 0.666666666666667
2591 0.666666666666667
2601 0.666666666666667
2611 0.666666666666667
2621 0.666666666666667
2631 0.666666666666667
2641 0.666666666666667
2651 0.666666666666667
2661 0.666666666666667
2671 0.666666666666667
2681 0.666666666666667
2691 0.666666666666667
2701 0.666666666666667
2711 0.666666666666667
2721 0.666666666666667
2731 0.666666666666667
2741 0.666666666666667
2751 0.666666666666667
2761 0.666666666666667
2771 0.666666666666667
2781 0.666666666666667
2791 0.666666666666667
2801 0.666666666666667
2811 0.666666666666667
2821 0.666666666666667
2831 0.666666666666667
2841 0.666666666666667
2851 0.666666666666667
2861 0.666666666666667
2871 0.666666666666667
2881 0.666666666666667
2891 0.666666666666667
2901 0.666666666666667
2911 0.666666666666667
2921 0.666666666666667
2931 0.666666666666667
2941 0.666666666666667
2951 0.666666666666667
2961 0.666666666666667
2971 0.666666666666667
2981 0.666666666666667
2991 0.666666666666667
3001 0.666666666666667
3011 0.666666666666667
3021 0.666666666666667
3031 0.666666666666667
3041 0.666666666666667
3051 0.666666666666667
3061 0.666666666666667
3071 0.666666666666667
3081 0.666666666666667
3091 0.666666666666667
3101 0.666666666666667
3111 0.666666666666667
3121 0.666666666666667
3131 0.666666666666667
3141 0.666666666666667
3151 0.666666666666667
3161 0.666666666666667
3171 0.666666666666667
3181 0.666666666666667
3191 0.666666666666667
3201 0.666666666666667
3211 0.666666666666667
3221 0.666666666666667
3231 0.666666666666667
3241 0.666666666666667
3251 0.666666666666667
3261 0.666666666666667
3271 0.666666666666667
3281 0.666666666666667
3291 0.666666666666667
3301 0.666666666666667
3311 0.666666666666667
3321 0.666666666666667
3331 0.666666666666667
3341 0.666666666666667
3351 0.666666666666667
3361 0.666666666666667
3371 0.666666666666667
3381 0.666666666666667
3391 0.666666666666667
3401 0.666666666666667
3411 0.666666666666667
3421 0.666666666666667
3431 0.666666666666667
3441 0.666666666666667
3451 0.666666666666667
3461 0.666666666666667
3471 0.666666666666667
3481 0.666666666666667
3491 0.666666666666667
3501 0.666666666666667
3511 0.666666666666667
3521 0.666666666666667
3531 0.666666666666667
3541 0.666666666666667
3551 0.666666666666667
3561 0.666666666666667
3571 0.666666666666667
3581 0.666666666666667
3591 0.666666666666667
3601 0.666666666666667
3611 0.666666666666667
3621 0.666666666666667
3631 0.666666666666667
3641 0.666666666666667
3651 0.666666666666667
3661 0.666666666666667
3671 0.666666666666667
3681 0.666666666666667
3691 0.666666666666667
3701 0.666666666666667
3711 0.666666666666667
3721 0.666666666666667
3731 0.666666666666667
3741 0.666666666666667
3751 0.666666666666667
3761 0.666666666666667
3771 0.666666666666667
3781 0.666666666666667
3791 0.666666666666667
3801 0.666666666666667
3811 0.666666666666667
3821 0.666666666666667
3831 0.666666666666667
3841 0.666666666666667
3851 0.666666666666667
3861 0.666666666666667
3871 0.666666666666667
3881 0.666666666666667
3891 0.666666666666667
3901 0.666666666666667
3911 0.666666666666667
3921 0.666666666666667
3931 0.666666666666667
3941 0.666666666666667
3951 0.666666666666667
3961 0.666666666666667
3971 0.666666666666667
3981 0.666666666666667
3991 0.666666666666667
4001 0.666666666666667
4011 0.666666666666667
4021 0.666666666666667
4031 0.666666666666667
4041 0.666666666666667
4051 0.666666666666667
4061 0.666666666666667
4071 0.666666666666667
4081 0.666666666666667
4091 0.666666666666667
4101 0.666666666666667
4111 0.666666666666667
4121 0.666666666666667
4131 0.666666666666667
4141 0.666666666666667
4151 0.666666666666667
4161 0.666666666666667
4171 0.666666666666667
4181 0.666666666666667
4191 0.666666666666667
4201 0.666666666666667
4211 0.666666666666667
4221 0.666666666666667
4231 0.666666666666667
4241 0.666666666666667
4251 0.666666666666667
4261 0.666666666666667
4271 0.666666666666667
4281 0.666666666666667
4291 0.666666666666667
4301 0.666666666666667
4311 0.666666666666667
4321 0.666666666666667
4331 0.666666666666667
4341 0.666666666666667
4351 0.666666666666667
4361 0.666666666666667
4371 0.666666666666667
4381 0.666666666666667
4391 0.666666666666667
4401 0.666666666666667
4411 0.666666666666667
4421 0.666666666666667
4431 0.666666666666667
4441 0.666666666666667
4451 0.666666666666667
4461 0.666666666666667
4471 0.666666666666667
4481 0.666666666666667
4491 0.666666666666667
4501 0.666666666666667
4511 0.666666666666667
4521 0.666666666666667
4531 0.666666666666667
4541 0.666666666666667
4551 0.666666666666667
4561 0.666666666666667
4571 0.666666666666667
4581 0.666666666666667
4591 0.666666666666667
4601 0.666666666666667
4611 0.666666666666667
4621 0.666666666666667
4631 0.666666666666667
4641 0.666666666666667
4651 0.666666666666667
4661 0.666666666666667
4671 0.666666666666667
4681 0.666666666666667
4691 0.666666666666667
4701 0.666666666666667
4711 0.666666666666667
4721 0.666666666666667
4731 0.666666666666667
4741 0.666666666666667
4751 0.666666666666667
4761 0.666666666666667
4771 0.666666666666667
4781 0.666666666666667
4791 0.666666666666667
4801 0.666666666666667
4811 0.666666666666667
4821 0.666666666666667
4831 0.666666666666667
4841 0.666666666666667
4851 0.666666666666667
4861 0.666666666666667
4871 0.666666666666667
4881 0.666666666666667
4891 0.666666666666667
4901 0.666666666666667
4911 0.666666666666667
4921 0.666666666666667
4931 0.666666666666667
4941 0.666666666666667
4951 0.666666666666667
4961 0.666666666666667
4971 0.666666666666667
4981 0.666666666666667
4991 0.666666666666667
};
\addlegendentry{ALM}
\addplot [semithick, darkorange25512714, const plot mark right]
table {%
1 0.333333333333333
11 0.333333333333333
21 0.333333333333333
31 0.333333333333333
41 0.333333333333333
51 0.333333333333333
61 0.333333333333333
71 0.333333333333333
81 0.333333333333333
91 0.333333333333333
101 0.333333333333333
111 0.333333333333333
121 0.333333333333333
131 0.333333333333333
141 0.333333333333333
151 0.333333333333333
161 0.333333333333333
171 0.333333333333333
181 0.333333333333333
191 0.333333333333333
201 0.333333333333333
211 0.333333333333333
221 0.333333333333333
231 0.333333333333333
241 0.333333333333333
251 0.333333333333333
261 0.666666666666667
271 0.666666666666667
281 0.666666666666667
291 0.666666666666667
301 0.666666666666667
311 0.666666666666667
321 0.666666666666667
331 0.666666666666667
341 0.666666666666667
351 0.666666666666667
361 0.666666666666667
371 0.666666666666667
381 0.666666666666667
391 0.666666666666667
401 0.666666666666667
411 0.666666666666667
421 0.666666666666667
431 0.666666666666667
441 0.666666666666667
451 0.666666666666667
461 0.666666666666667
471 0.666666666666667
481 0.666666666666667
491 0.666666666666667
501 0.666666666666667
511 0.666666666666667
521 0.666666666666667
531 0.666666666666667
541 0.666666666666667
551 0.666666666666667
561 0.666666666666667
571 0.666666666666667
581 0.666666666666667
591 0.666666666666667
601 0.666666666666667
611 0.666666666666667
621 0.666666666666667
631 0.666666666666667
641 0.666666666666667
651 0.666666666666667
661 0.666666666666667
671 0.666666666666667
681 0.666666666666667
691 0.666666666666667
701 0.666666666666667
711 0.666666666666667
721 0.666666666666667
731 0.666666666666667
741 0.666666666666667
751 0.666666666666667
761 0.666666666666667
771 0.666666666666667
781 0.666666666666667
791 0.666666666666667
801 0.666666666666667
811 0.666666666666667
821 0.666666666666667
831 0.666666666666667
841 0.666666666666667
851 0.666666666666667
861 0.666666666666667
871 0.666666666666667
881 0.666666666666667
891 0.666666666666667
901 0.666666666666667
911 0.666666666666667
921 0.666666666666667
931 0.666666666666667
941 0.666666666666667
951 0.666666666666667
961 0.666666666666667
971 0.666666666666667
981 0.666666666666667
991 0.666666666666667
1001 0.666666666666667
1011 0.666666666666667
1021 0.666666666666667
1031 0.966666666666667
1041 0.966666666666667
1051 0.966666666666667
1061 0.966666666666667
1071 0.966666666666667
1081 0.966666666666667
1091 0.966666666666667
1101 0.966666666666667
1111 0.966666666666667
1121 0.966666666666667
1131 0.966666666666667
1141 0.966666666666667
1151 0.966666666666667
1161 0.966666666666667
1171 0.966666666666667
1181 0.966666666666667
1191 0.966666666666667
1201 0.966666666666667
1211 0.966666666666667
1221 0.966666666666667
1231 0.966666666666667
1241 0.966666666666667
1251 0.966666666666667
1261 0.966666666666667
1271 0.966666666666667
1281 0.966666666666667
1291 0.966666666666667
1301 0.966666666666667
1311 0.966666666666667
1321 0.966666666666667
1331 0.966666666666667
1341 0.966666666666667
1351 0.966666666666667
1361 0.966666666666667
1371 0.966666666666667
1381 0.966666666666667
1391 0.966666666666667
1401 0.966666666666667
1411 0.966666666666667
1421 0.966666666666667
1431 0.966666666666667
1441 0.966666666666667
1451 0.966666666666667
1461 0.966666666666667
1471 0.966666666666667
1481 0.966666666666667
1491 0.966666666666667
1501 0.966666666666667
1511 0.966666666666667
1521 0.966666666666667
1531 0.966666666666667
1541 0.966666666666667
1551 0.966666666666667
1561 0.966666666666667
1571 0.966666666666667
1581 0.966666666666667
1591 0.966666666666667
1601 0.966666666666667
1611 0.966666666666667
1621 0.966666666666667
1631 0.966666666666667
1641 0.966666666666667
1651 0.966666666666667
1661 0.966666666666667
1671 0.966666666666667
1681 0.966666666666667
1691 0.966666666666667
1701 0.966666666666667
1711 0.966666666666667
1721 0.966666666666667
1731 0.966666666666667
1741 0.966666666666667
1751 0.966666666666667
1761 0.966666666666667
1771 0.966666666666667
1781 0.966666666666667
1791 0.966666666666667
1801 0.966666666666667
1811 0.966666666666667
1821 0.966666666666667
1831 0.966666666666667
1841 0.966666666666667
1851 0.966666666666667
1861 0.966666666666667
1871 0.966666666666667
1881 0.966666666666667
1891 0.966666666666667
1901 0.966666666666667
1911 0.966666666666667
1921 0.966666666666667
1931 0.966666666666667
1941 0.966666666666667
1951 0.966666666666667
1961 0.966666666666667
1971 0.966666666666667
1981 0.966666666666667
1991 0.966666666666667
2001 0.966666666666667
2011 0.966666666666667
2021 0.966666666666667
2031 0.966666666666667
2041 0.966666666666667
2051 0.966666666666667
2061 0.966666666666667
2071 0.966666666666667
2081 0.966666666666667
2091 0.966666666666667
2101 0.966666666666667
2111 0.966666666666667
2121 0.966666666666667
2131 0.966666666666667
2141 0.966666666666667
2151 0.966666666666667
2161 0.966666666666667
2171 0.966666666666667
2181 0.966666666666667
2191 0.966666666666667
2201 0.966666666666667
2211 0.966666666666667
2221 0.966666666666667
2231 0.966666666666667
2241 0.966666666666667
2251 0.966666666666667
2261 0.966666666666667
2271 0.966666666666667
2281 0.966666666666667
2291 0.966666666666667
2301 0.966666666666667
2311 0.966666666666667
2321 0.966666666666667
2331 0.966666666666667
2341 0.966666666666667
2351 0.966666666666667
2361 0.966666666666667
2371 0.966666666666667
2381 0.966666666666667
2391 0.966666666666667
2401 0.966666666666667
2411 0.966666666666667
2421 0.966666666666667
2431 0.966666666666667
2441 0.966666666666667
2451 0.966666666666667
2461 0.966666666666667
2471 0.966666666666667
2481 0.966666666666667
2491 0.966666666666667
2501 0.966666666666667
2511 0.966666666666667
2521 0.966666666666667
2531 0.966666666666667
2541 0.966666666666667
2551 0.966666666666667
2561 0.966666666666667
2571 0.966666666666667
2581 0.966666666666667
2591 0.966666666666667
2601 0.966666666666667
2611 0.966666666666667
2621 0.966666666666667
2631 0.966666666666667
2641 0.966666666666667
2651 0.966666666666667
2661 0.966666666666667
2671 0.966666666666667
2681 0.966666666666667
2691 0.966666666666667
2701 0.966666666666667
2711 0.966666666666667
2721 0.966666666666667
2731 0.966666666666667
2741 0.966666666666667
2751 0.966666666666667
2761 0.966666666666667
2771 0.966666666666667
2781 0.966666666666667
2791 0.966666666666667
2801 0.966666666666667
2811 0.966666666666667
2821 0.966666666666667
2831 0.966666666666667
2841 0.966666666666667
2851 0.966666666666667
2861 0.966666666666667
2871 0.966666666666667
2881 0.966666666666667
2891 0.966666666666667
2901 0.966666666666667
2911 0.966666666666667
2921 0.966666666666667
2931 0.966666666666667
2941 0.966666666666667
2951 0.966666666666667
2961 0.966666666666667
2971 0.966666666666667
2981 0.966666666666667
2991 0.966666666666667
3001 0.966666666666667
3011 0.966666666666667
3021 0.966666666666667
3031 0.966666666666667
3041 0.966666666666667
3051 0.966666666666667
3061 0.966666666666667
3071 0.966666666666667
3081 0.966666666666667
3091 0.966666666666667
3101 0.966666666666667
3111 0.966666666666667
3121 0.966666666666667
3131 0.966666666666667
3141 0.966666666666667
3151 0.966666666666667
3161 0.966666666666667
3171 0.966666666666667
3181 0.966666666666667
3191 0.966666666666667
3201 0.966666666666667
3211 0.966666666666667
3221 0.966666666666667
3231 0.966666666666667
3241 0.966666666666667
3251 0.966666666666667
3261 0.966666666666667
3271 0.966666666666667
3281 0.966666666666667
3291 0.966666666666667
3301 0.966666666666667
3311 0.966666666666667
3321 0.966666666666667
3331 0.966666666666667
3341 0.966666666666667
3351 0.966666666666667
3361 0.966666666666667
3371 0.966666666666667
3381 0.966666666666667
3391 0.966666666666667
3401 0.966666666666667
3411 0.966666666666667
3421 0.966666666666667
3431 0.966666666666667
3441 0.966666666666667
3451 0.966666666666667
3461 0.966666666666667
3471 0.966666666666667
3481 0.966666666666667
3491 0.966666666666667
3501 0.966666666666667
3511 0.966666666666667
3521 0.966666666666667
3531 0.966666666666667
3541 0.966666666666667
3551 0.966666666666667
3561 0.966666666666667
3571 0.966666666666667
3581 0.966666666666667
3591 0.966666666666667
3601 0.966666666666667
3611 0.966666666666667
3621 0.966666666666667
3631 0.966666666666667
3641 0.966666666666667
3651 0.966666666666667
3661 0.966666666666667
3671 0.966666666666667
3681 0.966666666666667
3691 0.966666666666667
3701 0.966666666666667
3711 0.966666666666667
3721 0.966666666666667
3731 0.966666666666667
3741 0.966666666666667
3751 0.966666666666667
3761 0.966666666666667
3771 0.966666666666667
3781 0.966666666666667
3791 0.966666666666667
3801 0.966666666666667
3811 0.966666666666667
3821 0.966666666666667
3831 0.966666666666667
3841 0.966666666666667
3851 0.966666666666667
3861 0.966666666666667
3871 0.966666666666667
3881 0.966666666666667
3891 0.966666666666667
3901 0.966666666666667
3911 0.966666666666667
3921 0.966666666666667
3931 0.966666666666667
3941 0.966666666666667
3951 0.966666666666667
3961 0.966666666666667
3971 0.966666666666667
3981 0.966666666666667
3991 0.966666666666667
4001 0.966666666666667
4011 0.966666666666667
4021 0.966666666666667
4031 0.966666666666667
4041 0.966666666666667
4051 0.966666666666667
4061 0.966666666666667
4071 0.966666666666667
4081 0.966666666666667
4091 0.966666666666667
4101 1
4111 1
4121 1
4131 1
4141 1
4151 1
4161 1
4171 1
4181 1
4191 1
4201 1
4211 1
4221 1
4231 1
4241 1
4251 1
4261 1
4271 1
4281 1
4291 1
4301 1
4311 1
4321 1
4331 1
4341 1
4351 1
4361 1
4371 1
4381 1
4391 1
4401 1
4411 1
4421 1
4431 1
4441 1
4451 1
4461 1
4471 1
4481 1
4491 1
4501 1
4511 1
4521 1
4531 1
4541 1
4551 1
4561 1
4571 1
4581 1
4591 1
4601 1
4611 1
4621 1
4631 1
4641 1
4651 1
4661 1
4671 1
4681 1
4691 1
4701 1
4711 1
4721 1
4731 1
4741 1
4751 1
4761 1
4771 1
4781 1
4791 1
4801 1
4811 1
4821 1
4831 1
4841 1
4851 1
4861 1
4871 1
4881 1
4891 1
4901 1
4911 1
4921 1
4931 1
4941 1
4951 1
4961 1
4971 1
4981 1
4991 1
};
\addlegendentry{ALMr}
\end{axis}

\end{tikzpicture}

